How to apply the rubber method for channels with feedback

We give an overview of applications of the rubber method. The rubber method is a coding algorithm that was developed in 2005 by Ahlswede, Deppe and Lebedev for channels with feedback. It was a big surprise that an encoding strategy that reserves one symbol exclusively as a rubber can sometimes reach the capacity of a channel. Since then, generalizations of the algorithm have been developed. These generalizations can be used for special channels. There are also other ideas for modifying the rubber method.

==> unidirectional_Berlekamp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Achieved rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparison: Unidirectional channel, symmetric channel},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.988582268670631\\
0.002002002002002	0.979167986376752\\
0.003003003003003	0.970510795713059\\
0.004004004004004	0.96234577069993\\
0.005005005005005	0.954547089952676\\
0.00600600600600601	0.947040646902279\\
0.00700700700700701	0.939777474908466\\
0.00800800800800801	0.932722771808993\\
0.00900900900900901	0.925850516422079\\
0.01001001001001	0.919140511476485\\
0.011011011011011	0.912576622308354\\
0.012012012012012	0.906145661634127\\
0.013013013013013	0.899836648728558\\
0.014014014014014	0.893640297910674\\
0.015015015015015	0.887548653917231\\
0.016016016016016	0.881554824933098\\
0.017017017017017	0.875652782616275\\
0.018018018018018	0.869837209331741\\
0.019019019019019	0.864103379432754\\
0.02002002002002	0.858447065600739\\
0.021021021021021	0.852864463960974\\
0.022022022022022	0.847352133491999\\
0.023023023023023	0.841906946472535\\
0.024024024024024	0.836526047561292\\
0.025025025025025	0.831206819707651\\
0.026026026026026	0.825946855524589\\
0.027027027027027	0.820743933071679\\
0.028028028028028	0.815595995230253\\
0.029029029029029	0.810501132028357\\
0.03003003003003	0.805457565406249\\
0.031031031031031	0.80046363601519\\
0.032032032032032	0.795517791721201\\
0.033033033033033	0.790618577547107\\
0.034034034034034	0.785764626834723\\
0.035035035035035	0.780954653447579\\
0.036036036036036	0.776187444865414\\
0.037037037037037	0.771461856046472\\
0.038038038038038	0.766776803953758\\
0.039039039039039	0.762131262657837\\
0.04004004004004	0.757524258942198\\
0.041041041041041	0.752954868348325\\
0.042042042042042	0.748422211606815\\
0.043043043043043	0.743925451408568\\
0.044044044044044	0.739463789476463\\
0.045045045045045	0.735036463903371\\
0.046046046046046	0.730642746726898\\
0.047047047047047	0.7262819417151\\
0.048048048048048	0.721953382340726\\
0.049049049049049	0.717656429924338\\
0.0500500500500501	0.713390471929072\\
0.0510510510510511	0.709154920391862\\
0.0520520520520521	0.704949210477749\\
0.0530530530530531	0.700772799145437\\
0.0540540540540541	0.696625163913586\\
0.0550550550550551	0.692505801718527\\
0.0560560560560561	0.688414227855071\\
0.0570570570570571	0.684349974992999\\
0.0580580580580581	0.680312592262589\\
0.0590590590590591	0.676301644403226\\
0.0600600600600601	0.672316710969749\\
0.0610610610610611	0.668357385591725\\
0.0620620620620621	0.6644232752813\\
0.0630630630630631	0.660513999785721\\
0.0640640640640641	0.656629190980979\\
0.0650650650650651	0.652768492303351\\
0.0660660660660661	0.648931558215939\\
0.0670670670670671	0.645118053707541\\
0.0680680680680681	0.641327653821456\\
0.0690690690690691	0.637560043211996\\
0.0700700700700701	0.633814915726733\\
0.0710710710710711	0.630091974012606\\
0.0720720720720721	0.626390929144232\\
0.0730730730730731	0.622711500272867\\
0.0740740740740741	0.61905341429461\\
0.0750750750750751	0.615416405536539\\
0.0760760760760761	0.611800215459596\\
0.0770770770770771	0.608204592377108\\
0.0780780780780781	0.604629291187937\\
0.0790790790790791	0.601074073123314\\
0.0800800800800801	0.597538705506492\\
0.0810810810810811	0.594022961524429\\
0.0820820820820821	0.590526620010733\\
0.0830830830830831	0.587049465239209\\
0.0840840840840841	0.583591286727353\\
0.0850850850850851	0.580151879049204\\
0.0860860860860861	0.576731041657006\\
0.0870870870870871	0.573328578711169\\
0.0880880880880881	0.571933027945944\\
0.0890890890890891	0.570543154244982\\
0.0900900900900901	0.56915328054402\\
0.0910910910910911	0.567763406843057\\
0.0920920920920921	0.566373533142095\\
0.0930930930930931	0.564983659441133\\
0.0940940940940941	0.563593785740171\\
0.0950950950950951	0.562203912039209\\
0.0960960960960961	0.560814038338247\\
0.0970970970970971	0.559424164637284\\
0.0980980980980981	0.558034290936322\\
0.0990990990990991	0.55664441723536\\
0.1001001001001	0.555254543534398\\
0.101101101101101	0.553864669833436\\
0.102102102102102	0.552474796132473\\
0.103103103103103	0.551084922431511\\
0.104104104104104	0.549695048730549\\
0.105105105105105	0.548305175029587\\
0.106106106106106	0.546915301328625\\
0.107107107107107	0.545525427627662\\
0.108108108108108	0.5441355539267\\
0.109109109109109	0.542745680225738\\
0.11011011011011	0.541355806524776\\
0.111111111111111	0.539965932823814\\
0.112112112112112	0.538576059122851\\
0.113113113113113	0.537186185421889\\
0.114114114114114	0.535796311720927\\
0.115115115115115	0.534406438019965\\
0.116116116116116	0.533016564319003\\
0.117117117117117	0.53162669061804\\
0.118118118118118	0.530236816917078\\
0.119119119119119	0.528846943216116\\
0.12012012012012	0.527457069515154\\
0.121121121121121	0.526067195814192\\
0.122122122122122	0.524677322113229\\
0.123123123123123	0.523287448412267\\
0.124124124124124	0.521897574711305\\
0.125125125125125	0.520507701010343\\
0.126126126126126	0.519117827309381\\
0.127127127127127	0.517727953608418\\
0.128128128128128	0.516338079907456\\
0.129129129129129	0.514948206206494\\
0.13013013013013	0.513558332505532\\
0.131131131131131	0.51216845880457\\
0.132132132132132	0.510778585103607\\
0.133133133133133	0.509388711402645\\
0.134134134134134	0.507998837701683\\
0.135135135135135	0.506608964000721\\
0.136136136136136	0.505219090299759\\
0.137137137137137	0.503829216598796\\
0.138138138138138	0.502439342897834\\
0.139139139139139	0.501049469196872\\
0.14014014014014	0.49965959549591\\
0.141141141141141	0.498269721794948\\
0.142142142142142	0.496879848093985\\
0.143143143143143	0.495489974393023\\
0.144144144144144	0.494100100692061\\
0.145145145145145	0.492710226991099\\
0.146146146146146	0.491320353290137\\
0.147147147147147	0.489930479589174\\
0.148148148148148	0.488540605888212\\
0.149149149149149	0.48715073218725\\
0.15015015015015	0.485760858486288\\
0.151151151151151	0.484370984785326\\
0.152152152152152	0.482981111084363\\
0.153153153153153	0.481591237383401\\
0.154154154154154	0.480201363682439\\
0.155155155155155	0.478811489981477\\
0.156156156156156	0.477421616280515\\
0.157157157157157	0.476031742579552\\
0.158158158158158	0.47464186887859\\
0.159159159159159	0.473251995177628\\
0.16016016016016	0.471862121476666\\
0.161161161161161	0.470472247775704\\
0.162162162162162	0.469082374074741\\
0.163163163163163	0.467692500373779\\
0.164164164164164	0.466302626672817\\
0.165165165165165	0.464912752971855\\
0.166166166166166	0.463522879270893\\
0.167167167167167	0.46213300556993\\
0.168168168168168	0.460743131868968\\
0.169169169169169	0.459353258168006\\
0.17017017017017	0.457963384467044\\
0.171171171171171	0.456573510766082\\
0.172172172172172	0.455183637065119\\
0.173173173173173	0.453793763364157\\
0.174174174174174	0.452403889663195\\
0.175175175175175	0.451014015962233\\
0.176176176176176	0.449624142261271\\
0.177177177177177	0.448234268560309\\
0.178178178178178	0.446844394859346\\
0.179179179179179	0.445454521158384\\
0.18018018018018	0.444064647457422\\
0.181181181181181	0.44267477375646\\
0.182182182182182	0.441284900055498\\
0.183183183183183	0.439895026354535\\
0.184184184184184	0.438505152653573\\
0.185185185185185	0.437115278952611\\
0.186186186186186	0.435725405251649\\
0.187187187187187	0.434335531550687\\
0.188188188188188	0.432945657849724\\
0.189189189189189	0.431555784148762\\
0.19019019019019	0.4301659104478\\
0.191191191191191	0.428776036746838\\
0.192192192192192	0.427386163045876\\
0.193193193193193	0.425996289344913\\
0.194194194194194	0.424606415643951\\
0.195195195195195	0.423216541942989\\
0.196196196196196	0.421826668242027\\
0.197197197197197	0.420436794541065\\
0.198198198198198	0.419046920840102\\
0.199199199199199	0.41765704713914\\
0.2002002002002	0.416267173438178\\
0.201201201201201	0.414877299737216\\
0.202202202202202	0.413487426036254\\
0.203203203203203	0.412097552335291\\
0.204204204204204	0.410707678634329\\
0.205205205205205	0.409317804933367\\
0.206206206206206	0.407927931232405\\
0.207207207207207	0.406538057531443\\
0.208208208208208	0.40514818383048\\
0.209209209209209	0.403758310129518\\
0.21021021021021	0.402368436428556\\
0.211211211211211	0.400978562727594\\
0.212212212212212	0.399588689026632\\
0.213213213213213	0.398198815325669\\
0.214214214214214	0.396808941624707\\
0.215215215215215	0.395419067923745\\
0.216216216216216	0.394029194222783\\
0.217217217217217	0.392639320521821\\
0.218218218218218	0.391249446820858\\
0.219219219219219	0.389859573119896\\
0.22022022022022	0.388469699418934\\
0.221221221221221	0.387079825717972\\
0.222222222222222	0.38568995201701\\
0.223223223223223	0.384300078316048\\
0.224224224224224	0.382910204615085\\
0.225225225225225	0.381520330914123\\
0.226226226226226	0.380130457213161\\
0.227227227227227	0.378740583512199\\
0.228228228228228	0.377350709811237\\
0.229229229229229	0.375960836110274\\
0.23023023023023	0.374570962409312\\
0.231231231231231	0.37318108870835\\
0.232232232232232	0.371791215007388\\
0.233233233233233	0.370401341306426\\
0.234234234234234	0.369011467605463\\
0.235235235235235	0.367621593904501\\
0.236236236236236	0.366231720203539\\
0.237237237237237	0.364841846502577\\
0.238238238238238	0.363451972801615\\
0.239239239239239	0.362062099100652\\
0.24024024024024	0.36067222539969\\
0.241241241241241	0.359282351698728\\
0.242242242242242	0.357892477997766\\
0.243243243243243	0.356502604296804\\
0.244244244244244	0.355112730595841\\
0.245245245245245	0.353722856894879\\
0.246246246246246	0.352332983193917\\
0.247247247247247	0.350943109492955\\
0.248248248248248	0.349553235791993\\
0.249249249249249	0.34816336209103\\
0.25025025025025	0.346773488390068\\
0.251251251251251	0.345383614689106\\
0.252252252252252	0.343993740988144\\
0.253253253253253	0.342603867287182\\
0.254254254254254	0.341213993586219\\
0.255255255255255	0.339824119885257\\
0.256256256256256	0.338434246184295\\
0.257257257257257	0.337044372483333\\
0.258258258258258	0.335654498782371\\
0.259259259259259	0.334264625081408\\
0.26026026026026	0.332874751380446\\
0.261261261261261	0.331484877679484\\
0.262262262262262	0.330095003978522\\
0.263263263263263	0.32870513027756\\
0.264264264264264	0.327315256576597\\
0.265265265265265	0.325925382875635\\
0.266266266266266	0.324535509174673\\
0.267267267267267	0.323145635473711\\
0.268268268268268	0.321755761772749\\
0.269269269269269	0.320365888071786\\
0.27027027027027	0.318976014370824\\
0.271271271271271	0.317586140669862\\
0.272272272272272	0.3161962669689\\
0.273273273273273	0.314806393267938\\
0.274274274274274	0.313416519566975\\
0.275275275275275	0.312026645866013\\
0.276276276276276	0.310636772165051\\
0.277277277277277	0.309246898464089\\
0.278278278278278	0.307857024763127\\
0.279279279279279	0.306467151062164\\
0.28028028028028	0.305077277361202\\
0.281281281281281	0.30368740366024\\
0.282282282282282	0.302297529959278\\
0.283283283283283	0.300907656258316\\
0.284284284284284	0.299517782557353\\
0.285285285285285	0.298127908856391\\
0.286286286286286	0.296738035155429\\
0.287287287287287	0.295348161454467\\
0.288288288288288	0.293958287753505\\
0.289289289289289	0.292568414052542\\
0.29029029029029	0.29117854035158\\
0.291291291291291	0.289788666650618\\
0.292292292292292	0.288398792949656\\
0.293293293293293	0.287008919248694\\
0.294294294294294	0.285619045547731\\
0.295295295295295	0.284229171846769\\
0.296296296296296	0.282839298145807\\
0.297297297297297	0.281449424444845\\
0.298298298298298	0.280059550743883\\
0.299299299299299	0.27866967704292\\
0.3003003003003	0.277279803341958\\
0.301301301301301	0.275889929640996\\
0.302302302302302	0.274500055940034\\
0.303303303303303	0.273110182239072\\
0.304304304304304	0.271720308538109\\
0.305305305305305	0.270330434837147\\
0.306306306306306	0.268940561136185\\
0.307307307307307	0.267550687435223\\
0.308308308308308	0.266160813734261\\
0.309309309309309	0.264770940033298\\
0.31031031031031	0.263381066332336\\
0.311311311311311	0.261991192631374\\
0.312312312312312	0.260601318930412\\
0.313313313313313	0.25921144522945\\
0.314314314314314	0.257821571528488\\
0.315315315315315	0.256431697827525\\
0.316316316316316	0.255041824126563\\
0.317317317317317	0.253651950425601\\
0.318318318318318	0.252262076724639\\
0.319319319319319	0.250872203023677\\
0.32032032032032	0.249482329322714\\
0.321321321321321	0.248092455621752\\
0.322322322322322	0.24670258192079\\
0.323323323323323	0.245312708219828\\
0.324324324324324	0.243922834518866\\
0.325325325325325	0.242532960817903\\
0.326326326326326	0.241143087116941\\
0.327327327327327	0.239753213415979\\
0.328328328328328	0.238363339715017\\
0.329329329329329	0.236973466014055\\
0.33033033033033	0.235583592313092\\
0.331331331331331	0.23419371861213\\
0.332332332332332	0.232803844911168\\
0.333333333333333	0.231413971210206\\
0.334334334334334	0.230024097509244\\
0.335335335335335	0.228634223808281\\
0.336336336336336	0.227244350107319\\
0.337337337337337	0.225854476406357\\
0.338338338338338	0.224464602705395\\
0.339339339339339	0.223074729004433\\
0.34034034034034	0.22168485530347\\
0.341341341341341	0.220294981602508\\
0.342342342342342	0.218905107901546\\
0.343343343343343	0.217515234200584\\
0.344344344344344	0.216125360499622\\
0.345345345345345	0.214735486798659\\
0.346346346346346	0.213345613097697\\
0.347347347347347	0.211955739396735\\
0.348348348348348	0.210565865695773\\
0.349349349349349	0.209175991994811\\
0.35035035035035	0.207786118293848\\
0.351351351351351	0.206396244592886\\
0.352352352352352	0.205006370891924\\
0.353353353353353	0.203616497190962\\
0.354354354354354	0.20222662349\\
0.355355355355355	0.200836749789037\\
0.356356356356356	0.199446876088075\\
0.357357357357357	0.198057002387113\\
0.358358358358358	0.196667128686151\\
0.359359359359359	0.195277254985189\\
0.36036036036036	0.193887381284227\\
0.361361361361361	0.192497507583264\\
0.362362362362362	0.191107633882302\\
0.363363363363363	0.18971776018134\\
0.364364364364364	0.188327886480378\\
0.365365365365365	0.186938012779416\\
0.366366366366366	0.185548139078453\\
0.367367367367367	0.184158265377491\\
0.368368368368368	0.182768391676529\\
0.369369369369369	0.181378517975567\\
0.37037037037037	0.179988644274605\\
0.371371371371371	0.178598770573642\\
0.372372372372372	0.17720889687268\\
0.373373373373373	0.175819023171718\\
0.374374374374374	0.174429149470756\\
0.375375375375375	0.173039275769794\\
0.376376376376376	0.171649402068831\\
0.377377377377377	0.170259528367869\\
0.378378378378378	0.168869654666907\\
0.379379379379379	0.167479780965945\\
0.38038038038038	0.166089907264983\\
0.381381381381381	0.16470003356402\\
0.382382382382382	0.163310159863058\\
0.383383383383383	0.161920286162096\\
0.384384384384384	0.160530412461134\\
0.385385385385385	0.159140538760172\\
0.386386386386386	0.157750665059209\\
0.387387387387387	0.156360791358247\\
0.388388388388388	0.154970917657285\\
0.389389389389389	0.153581043956323\\
0.39039039039039	0.152191170255361\\
0.391391391391391	0.150801296554398\\
0.392392392392392	0.149411422853436\\
0.393393393393393	0.148021549152474\\
0.394394394394394	0.146631675451512\\
0.395395395395395	0.14524180175055\\
0.396396396396396	0.143851928049587\\
0.397397397397397	0.142462054348625\\
0.398398398398398	0.141072180647663\\
0.399399399399399	0.139682306946701\\
0.4004004004004	0.138292433245739\\
0.401401401401401	0.136902559544776\\
0.402402402402402	0.135512685843814\\
0.403403403403403	0.134122812142852\\
0.404404404404404	0.13273293844189\\
0.405405405405405	0.131343064740928\\
0.406406406406406	0.129953191039965\\
0.407407407407407	0.128563317339003\\
0.408408408408408	0.127173443638041\\
0.409409409409409	0.125783569937079\\
0.41041041041041	0.124393696236117\\
0.411411411411411	0.123003822535154\\
0.412412412412412	0.121613948834192\\
0.413413413413413	0.12022407513323\\
0.414414414414414	0.118834201432268\\
0.415415415415415	0.117444327731306\\
0.416416416416416	0.116054454030343\\
0.417417417417417	0.114664580329381\\
0.418418418418418	0.113274706628419\\
0.419419419419419	0.111884832927457\\
0.42042042042042	0.110494959226495\\
0.421421421421421	0.109105085525532\\
0.422422422422422	0.10771521182457\\
0.423423423423423	0.106325338123608\\
0.424424424424424	0.104935464422646\\
0.425425425425425	0.103545590721684\\
0.426426426426426	0.102155717020721\\
0.427427427427427	0.100765843319759\\
0.428428428428428	0.0993759696187971\\
0.429429429429429	0.0979860959178349\\
0.43043043043043	0.0965962222168727\\
0.431431431431431	0.0952063485159105\\
0.432432432432432	0.0938164748149483\\
0.433433433433433	0.0924266011139861\\
0.434434434434434	0.0910367274130239\\
0.435435435435435	0.0896468537120617\\
0.436436436436436	0.0882569800110995\\
0.437437437437437	0.0868671063101373\\
0.438438438438438	0.0854772326091751\\
0.439439439439439	0.084087358908213\\
0.44044044044044	0.0826974852072507\\
0.441441441441441	0.0813076115062885\\
0.442442442442442	0.0799177378053263\\
0.443443443443443	0.0785278641043641\\
0.444444444444444	0.077137990403402\\
0.445445445445445	0.0757481167024397\\
0.446446446446446	0.0743582430014776\\
0.447447447447447	0.0729683693005153\\
0.448448448448448	0.0715784955995531\\
0.449449449449449	0.070188621898591\\
0.45045045045045	0.0687987481976287\\
0.451451451451451	0.0674088744966666\\
0.452452452452452	0.0660190007957043\\
0.453453453453453	0.0646291270947422\\
0.454454454454454	0.0632392533937799\\
0.455455455455455	0.0618493796928178\\
0.456456456456456	0.0604595059918556\\
0.457457457457457	0.0590696322908933\\
0.458458458458458	0.0576797585899312\\
0.459459459459459	0.0562898848889689\\
0.46046046046046	0.0549000111880068\\
0.461461461461461	0.0535101374870446\\
0.462462462462462	0.0521202637860824\\
0.463463463463463	0.0507303900851202\\
0.464464464464464	0.049340516384158\\
0.465465465465465	0.0479506426831958\\
0.466466466466466	0.0465607689822336\\
0.467467467467467	0.0451708952812714\\
0.468468468468468	0.0437810215803092\\
0.469469469469469	0.042391147879347\\
0.47047047047047	0.0410012741783848\\
0.471471471471471	0.0396114004774226\\
0.472472472472472	0.0382215267764604\\
0.473473473473473	0.0368316530754982\\
0.474474474474474	0.035441779374536\\
0.475475475475475	0.0340519056735738\\
0.476476476476476	0.0326620319726117\\
0.477477477477477	0.0312721582716494\\
0.478478478478478	0.0298822845706873\\
0.479479479479479	0.028492410869725\\
0.48048048048048	0.0271025371687628\\
0.481481481481481	0.0257126634678007\\
0.482482482482482	0.0243227897668384\\
0.483483483483483	0.0229329160658763\\
0.484484484484485	0.021543042364914\\
0.485485485485485	0.0201531686639519\\
0.486486486486487	0.0187632949629896\\
0.487487487487487	0.0173734212620275\\
0.488488488488488	0.0159835475610653\\
0.48948948948949	0.014593673860103\\
0.49049049049049	0.0132038001591409\\
0.491491491491492	0.0118139264581786\\
0.492492492492492	0.0104240527572165\\
0.493493493493493	0.00903417905625431\\
0.494494494494495	0.00764430535529207\\
0.495495495495495	0.0062544316543299\\
0.496496496496497	0.00486455795336766\\
0.497497497497497	0.00347468425240549\\
0.498498498498498	0.00208481055144333\\
0.4994994994995	0.000694936850481083\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{Lower bound $C_2^f(\Gamma_U^2, \tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.988582268670631\\
0.002002002002002	0.979167986376752\\
0.003003003003003	0.970510795713059\\
0.004004004004004	0.96234577069993\\
0.005005005005005	0.954547089952676\\
0.00600600600600601	0.947040646902279\\
0.00700700700700701	0.939777474908466\\
0.00800800800800801	0.932722771808993\\
0.00900900900900901	0.925850516422079\\
0.01001001001001	0.919140511476485\\
0.011011011011011	0.912576622308354\\
0.012012012012012	0.906145661634127\\
0.013013013013013	0.899836648728558\\
0.014014014014014	0.893640297910674\\
0.015015015015015	0.887548653917231\\
0.016016016016016	0.881554824933098\\
0.017017017017017	0.875652782616275\\
0.018018018018018	0.869837209331741\\
0.019019019019019	0.864103379432754\\
0.02002002002002	0.858447065600739\\
0.021021021021021	0.852864463960974\\
0.022022022022022	0.847352133491999\\
0.023023023023023	0.841906946472535\\
0.024024024024024	0.836526047561292\\
0.025025025025025	0.831206819707651\\
0.026026026026026	0.825946855524589\\
0.027027027027027	0.820743933071679\\
0.028028028028028	0.815595995230253\\
0.029029029029029	0.810501132028357\\
0.03003003003003	0.805457565406249\\
0.031031031031031	0.80046363601519\\
0.032032032032032	0.795517791721201\\
0.033033033033033	0.790618577547107\\
0.034034034034034	0.785764626834723\\
0.035035035035035	0.780954653447579\\
0.036036036036036	0.776187444865414\\
0.037037037037037	0.771461856046472\\
0.038038038038038	0.766776803953758\\
0.039039039039039	0.762131262657837\\
0.04004004004004	0.757524258942198\\
0.041041041041041	0.752954868348325\\
0.042042042042042	0.748422211606815\\
0.043043043043043	0.743925451408568\\
0.044044044044044	0.739463789476463\\
0.045045045045045	0.735036463903371\\
0.046046046046046	0.730642746726898\\
0.047047047047047	0.7262819417151\\
0.048048048048048	0.721953382340726\\
0.049049049049049	0.717656429924338\\
0.0500500500500501	0.713390471929072\\
0.0510510510510511	0.709154920391862\\
0.0520520520520521	0.704949210477749\\
0.0530530530530531	0.700772799145437\\
0.0540540540540541	0.696625163913586\\
0.0550550550550551	0.692505801718527\\
0.0560560560560561	0.688414227855071\\
0.0570570570570571	0.684349974992999\\
0.0580580580580581	0.680312592262589\\
0.0590590590590591	0.676301644403226\\
0.0600600600600601	0.672316710969749\\
0.0610610610610611	0.668357385591725\\
0.0620620620620621	0.6644232752813\\
0.0630630630630631	0.660513999785721\\
0.0640640640640641	0.656629190980979\\
0.0650650650650651	0.652768492303351\\
0.0660660660660661	0.648931558215939\\
0.0670670670670671	0.645118053707541\\
0.0680680680680681	0.641327653821456\\
0.0690690690690691	0.637560043211996\\
0.0700700700700701	0.633814915726733\\
0.0710710710710711	0.630091974012606\\
0.0720720720720721	0.626390929144232\\
0.0730730730730731	0.622711500272867\\
0.0740740740740741	0.61905341429461\\
0.0750750750750751	0.615416405536539\\
0.0760760760760761	0.611800215459596\\
0.0770770770770771	0.608204592377108\\
0.0780780780780781	0.604629291187937\\
0.0790790790790791	0.601074073123314\\
0.0800800800800801	0.597538705506492\\
0.0810810810810811	0.594022961524429\\
0.0820820820820821	0.590526620010733\\
0.0830830830830831	0.587049465239209\\
0.0840840840840841	0.583591286727353\\
0.0850850850850851	0.580151879049204\\
0.0860860860860861	0.576731041657006\\
0.0870870870870871	0.573328578711169\\
0.0880880880880881	0.569944298918043\\
0.0890890890890891	0.566578015375072\\
0.0900900900900901	0.563229545422911\\
0.0910910910910911	0.55989871050411\\
0.0920920920920921	0.556585336028017\\
0.0930930930930931	0.553289251241552\\
0.0940940940940941	0.550010289105541\\
0.0950950950950951	0.54674828617632\\
0.0960960960960961	0.543503082492312\\
0.0970970970970971	0.540274521465344\\
0.0980980980980981	0.537062449776439\\
0.0990990990990991	0.533866717275865\\
0.1001001001001	0.530687176887222\\
0.101101101101101	0.527523684515371\\
0.102102102102102	0.524376098958002\\
0.103103103103103	0.52124428182068\\
0.104104104104104	0.518128097435182\\
0.105105105105105	0.515027412780984\\
0.106106106106106	0.511942097409735\\
0.107107107107107	0.508872023372581\\
0.108108108108108	0.505817065150211\\
0.109109109109109	0.502777099585491\\
0.11011011011011	0.499752005818571\\
0.111111111111111	0.496741665224354\\
0.112112112112112	0.493745961352222\\
0.113113113113113	0.490764779867904\\
0.114114114114114	0.487798008497421\\
0.115115115115115	0.484845536972976\\
0.116116116116116	0.481907256980749\\
0.117117117117117	0.478983062110476\\
0.118118118118118	0.476072847806763\\
0.119119119119119	0.473176511322042\\
0.12012012012012	0.47029395167112\\
0.121121121121121	0.467425069587232\\
0.122122122122122	0.464569767479557\\
0.123123123123123	0.461727949392121\\
0.124124124124124	0.45889952096404\\
0.125125125125125	0.456084389391049\\
0.126126126126126	0.453282463388253\\
0.127127127127127	0.450493653154073\\
0.128128128128128	0.44771787033532\\
0.129129129129129	0.444955027993366\\
0.13013013013013	0.442205040571358\\
0.131131131131131	0.439467823862451\\
0.132132132132132	0.436743294979\\
0.133133133133133	0.434031372322699\\
0.134134134134134	0.431331975555606\\
0.135135135135135	0.428645025572045\\
0.136136136136136	0.42597044447133\\
0.137137137137137	0.4233081555313\\
0.138138138138138	0.420658083182627\\
0.139139139139139	0.418020152983861\\
0.14014014014014	0.415394291597207\\
0.141141141141141	0.412780426764979\\
0.142142142142142	0.410178487286738\\
0.143143143143143	0.407588402997063\\
0.144144144144144	0.405010104743948\\
0.145145145145145	0.402443524367806\\
0.146146146146146	0.399888594681039\\
0.147147147147147	0.397345249448182\\
0.148148148148148	0.394813423366579\\
0.149149149149149	0.392293052047588\\
0.15015015015015	0.389784071998284\\
0.151151151151151	0.387286420603657\\
0.152152152152152	0.384800036109281\\
0.153153153153153	0.382324857604432\\
0.154154154154154	0.379860825005662\\
0.155155155155155	0.377407879040786\\
0.156156156156156	0.374965961233294\\
0.157157157157157	0.372535013887152\\
0.158158158158158	0.370114980072005\\
0.159159159159159	0.367705803608738\\
0.16016016016016	0.365307429055419\\
0.161161161161161	0.362919801693578\\
0.162162162162162	0.360542867514836\\
0.163163163163163	0.358176573207866\\
0.164164164164164	0.355820866145667\\
0.165165165165165	0.353475694373156\\
0.166166166166166	0.35114100659506\\
0.167167167167167	0.348816752164094\\
0.168168168168168	0.346502881069432\\
0.169169169169169	0.344199343925447\\
0.17017017017017	0.341906091960721\\
0.171171171171171	0.339623077007311\\
0.172172172172172	0.337350251490269\\
0.173173173173173	0.335087568417407\\
0.174174174174174	0.332834981369294\\
0.175175175175175	0.330592444489493\\
0.176176176176176	0.328359912475011\\
0.177177177177177	0.326137340566975\\
0.178178178178178	0.323924684541512\\
0.179179179179179	0.321721900700843\\
0.18018018018018	0.319528945864566\\
0.181181181181181	0.317345777361146\\
0.182182182182182	0.31517235301958\\
0.183183183183183	0.313008631161255\\
0.184184184184184	0.310854570591985\\
0.185185185185185	0.308710130594211\\
0.186186186186186	0.306575270919385\\
0.187187187187187	0.304449951780506\\
0.188188188188188	0.302334133844823\\
0.189189189189189	0.300227778226693\\
0.19019019019019	0.298130846480587\\
0.191191191191191	0.296043300594246\\
0.192192192192192	0.293958287753505\\
0.193193193193193	0.291873477202061\\
0.194194194194194	0.289788666650618\\
0.195195195195195	0.287703856099175\\
0.196196196196196	0.285619045547731\\
0.197197197197197	0.283534234996288\\
0.198198198198198	0.281449424444845\\
0.199199199199199	0.279364613893402\\
0.2002002002002	0.277279803341958\\
0.201201201201201	0.275194992790515\\
0.202202202202202	0.273110182239072\\
0.203203203203203	0.271025371687628\\
0.204204204204204	0.268940561136185\\
0.205205205205205	0.266855750584742\\
0.206206206206206	0.264770940033299\\
0.207207207207207	0.262686129481855\\
0.208208208208208	0.260601318930412\\
0.209209209209209	0.258516508378969\\
0.21021021021021	0.256431697827525\\
0.211211211211211	0.254346887276082\\
0.212212212212212	0.252262076724639\\
0.213213213213213	0.250177266173195\\
0.214214214214214	0.248092455621752\\
0.215215215215215	0.246007645070309\\
0.216216216216216	0.243922834518866\\
0.217217217217217	0.241838023967422\\
0.218218218218218	0.239753213415979\\
0.219219219219219	0.237668402864536\\
0.22022022022022	0.235583592313092\\
0.221221221221221	0.233498781761649\\
0.222222222222222	0.231413971210206\\
0.223223223223223	0.229329160658762\\
0.224224224224224	0.227244350107319\\
0.225225225225225	0.225159539555876\\
0.226226226226226	0.223074729004433\\
0.227227227227227	0.220989918452989\\
0.228228228228228	0.218905107901546\\
0.229229229229229	0.216820297350103\\
0.23023023023023	0.214735486798659\\
0.231231231231231	0.212650676247216\\
0.232232232232232	0.210565865695773\\
0.233233233233233	0.20848105514433\\
0.234234234234234	0.206396244592886\\
0.235235235235235	0.204311434041443\\
0.236236236236236	0.20222662349\\
0.237237237237237	0.200141812938556\\
0.238238238238238	0.198057002387113\\
0.239239239239239	0.19597219183567\\
0.24024024024024	0.193887381284227\\
0.241241241241241	0.191802570732783\\
0.242242242242242	0.18971776018134\\
0.243243243243243	0.187632949629897\\
0.244244244244244	0.185548139078453\\
0.245245245245245	0.18346332852701\\
0.246246246246246	0.181378517975567\\
0.247247247247247	0.179293707424123\\
0.248248248248248	0.17720889687268\\
0.249249249249249	0.175124086321237\\
0.25025025025025	0.173039275769793\\
0.251251251251251	0.17095446521835\\
0.252252252252252	0.168869654666907\\
0.253253253253253	0.166784844115464\\
0.254254254254254	0.16470003356402\\
0.255255255255255	0.162615223012577\\
0.256256256256256	0.160530412461134\\
0.257257257257257	0.158445601909691\\
0.258258258258258	0.156360791358247\\
0.259259259259259	0.154275980806804\\
0.26026026026026	0.152191170255361\\
0.261261261261261	0.150106359703917\\
0.262262262262262	0.148021549152474\\
0.263263263263263	0.145936738601031\\
0.264264264264264	0.143851928049587\\
0.265265265265265	0.141767117498144\\
0.266266266266266	0.139682306946701\\
0.267267267267267	0.137597496395257\\
0.268268268268268	0.135512685843814\\
0.269269269269269	0.133427875292371\\
0.27027027027027	0.131343064740928\\
0.271271271271271	0.129258254189484\\
0.272272272272272	0.127173443638041\\
0.273273273273273	0.125088633086598\\
0.274274274274274	0.123003822535155\\
0.275275275275275	0.120919011983711\\
0.276276276276276	0.118834201432268\\
0.277277277277277	0.116749390880825\\
0.278278278278278	0.114664580329381\\
0.279279279279279	0.112579769777938\\
0.28028028028028	0.110494959226495\\
0.281281281281281	0.108410148675051\\
0.282282282282282	0.106325338123608\\
0.283283283283283	0.104240527572165\\
0.284284284284284	0.102155717020722\\
0.285285285285285	0.100070906469278\\
0.286286286286286	0.0979860959178349\\
0.287287287287287	0.0959012853663916\\
0.288288288288288	0.0938164748149483\\
0.289289289289289	0.0917316642635051\\
0.29029029029029	0.0896468537120617\\
0.291291291291291	0.0875620431606184\\
0.292292292292292	0.0854772326091751\\
0.293293293293293	0.0833924220577318\\
0.294294294294294	0.0813076115062886\\
0.295295295295295	0.0792228009548452\\
0.296296296296296	0.077137990403402\\
0.297297297297297	0.0750531798519586\\
0.298298298298298	0.0729683693005153\\
0.299299299299299	0.070883558749072\\
0.3003003003003	0.0687987481976287\\
0.301301301301301	0.0667139376461855\\
0.302302302302302	0.0646291270947422\\
0.303303303303303	0.0625443165432988\\
0.304304304304304	0.0604595059918555\\
0.305305305305305	0.0583746954404123\\
0.306306306306306	0.056289884888969\\
0.307307307307307	0.0542050743375257\\
0.308308308308308	0.0521202637860824\\
0.309309309309309	0.050035453234639\\
0.31031031031031	0.0479506426831958\\
0.311311311311311	0.0458658321317525\\
0.312312312312312	0.0437810215803092\\
0.313313313313313	0.0416962110288659\\
0.314314314314314	0.0396114004774226\\
0.315315315315315	0.0375265899259793\\
0.316316316316316	0.0354417793745361\\
0.317317317317317	0.0333569688230927\\
0.318318318318318	0.0312721582716494\\
0.319319319319319	0.0291873477202061\\
0.32032032032032	0.0271025371687628\\
0.321321321321321	0.0250177266173196\\
0.322322322322322	0.0229329160658763\\
0.323323323323323	0.0208481055144329\\
0.324324324324324	0.0187632949629896\\
0.325325325325325	0.0166784844115464\\
0.326326326326326	0.0145936738601031\\
0.327327327327327	0.0125088633086598\\
0.328328328328328	0.0104240527572165\\
0.329329329329329	0.00833924220577315\\
0.33033033033033	0.0062544316543299\\
0.331331331331331	0.0041696211028865\\
0.332332332332332	0.00208481055144333\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{$C_2^f(\Gamma^2,\tau)$}

\end{axis}
\end{tikzpicture}%

==> unidirectional_Berlekamp_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Achieved rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparison: Unidirectional channel, symmetric channel},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.988582268670631\\
0.002002002002002	0.979167986376752\\
0.003003003003003	0.970510795713059\\
0.004004004004004	0.96234577069993\\
0.005005005005005	0.954547089952676\\
0.00600600600600601	0.947040646902279\\
0.00700700700700701	0.939777474908466\\
0.00800800800800801	0.932722771808993\\
0.00900900900900901	0.925850516422079\\
0.01001001001001	0.919140511476485\\
0.011011011011011	0.912576622308354\\
0.012012012012012	0.906145661634127\\
0.013013013013013	0.899836648728558\\
0.014014014014014	0.893640297910674\\
0.015015015015015	0.889913748492674\\
0.016016016016016	0.886122848605592\\
0.017017017017017	0.882331948718509\\
0.018018018018018	0.878541048831426\\
0.019019019019019	0.874750148944343\\
0.02002002002002	0.870959249057261\\
0.021021021021021	0.867168349170178\\
0.022022022022022	0.863377449283095\\
0.023023023023023	0.859586549396012\\
0.024024024024024	0.85579564950893\\
0.025025025025025	0.852004749621847\\
0.026026026026026	0.848213849734764\\
0.027027027027027	0.844422949847681\\
0.028028028028028	0.840632049960598\\
0.029029029029029	0.836841150073516\\
0.03003003003003	0.833050250186433\\
0.031031031031031	0.82925935029935\\
0.032032032032032	0.825468450412268\\
0.033033033033033	0.821677550525185\\
0.034034034034034	0.817886650638102\\
0.035035035035035	0.814095750751019\\
0.036036036036036	0.810304850863937\\
0.037037037037037	0.806513950976854\\
0.038038038038038	0.802723051089771\\
0.039039039039039	0.798932151202688\\
0.04004004004004	0.795141251315606\\
0.041041041041041	0.791350351428523\\
0.042042042042042	0.78755945154144\\
0.043043043043043	0.783768551654357\\
0.044044044044044	0.779977651767275\\
0.045045045045045	0.776186751880192\\
0.046046046046046	0.772395851993109\\
0.047047047047047	0.768604952106026\\
0.048048048048048	0.764814052218944\\
0.049049049049049	0.761023152331861\\
0.0500500500500501	0.757232252444778\\
0.0510510510510511	0.753441352557695\\
0.0520520520520521	0.749650452670613\\
0.0530530530530531	0.74585955278353\\
0.0540540540540541	0.742068652896447\\
0.0550550550550551	0.738277753009364\\
0.0560560560560561	0.734486853122282\\
0.0570570570570571	0.730695953235199\\
0.0580580580580581	0.726905053348116\\
0.0590590590590591	0.723114153461033\\
0.0600600600600601	0.720741660956793\\
0.0610610610610611	0.718101581612629\\
0.0620620620620621	0.715461502268465\\
0.0630630630630631	0.712821422924301\\
0.0640640640640641	0.710181343580137\\
0.0650650650650651	0.707541264235972\\
0.0660660660660661	0.704901184891808\\
0.0670670670670671	0.702261105547644\\
0.0680680680680681	0.69962102620348\\
0.0690690690690691	0.696980946859316\\
0.0700700700700701	0.694340867515152\\
0.0710710710710711	0.691700788170988\\
0.0720720720720721	0.689060708826824\\
0.0730730730730731	0.68642062948266\\
0.0740740740740741	0.683780550138496\\
0.0750750750750751	0.681140470794332\\
0.0760760760760761	0.678500391450168\\
0.0770770770770771	0.675860312106004\\
0.0780780780780781	0.673220232761839\\
0.0790790790790791	0.670580153417675\\
0.0800800800800801	0.667940074073511\\
0.0810810810810811	0.665299994729347\\
0.0820820820820821	0.662659915385183\\
0.0830830830830831	0.660019836041019\\
0.0840840840840841	0.657379756696855\\
0.0850850850850851	0.654739677352691\\
0.0860860860860861	0.652099598008527\\
0.0870870870870871	0.649459518664363\\
0.0880880880880881	0.646819439320199\\
0.0890890890890891	0.644179359976034\\
0.0900900900900901	0.64153928063187\\
0.0910910910910911	0.638899201287706\\
0.0920920920920921	0.636259121943542\\
0.0930930930930931	0.633619042599378\\
0.0940940940940941	0.630978963255214\\
0.0950950950950951	0.62833888391105\\
0.0960960960960961	0.625698804566886\\
0.0970970970970971	0.623058725222722\\
0.0980980980980981	0.620418645878558\\
0.0990990990990991	0.617778566534394\\
0.1001001001001	0.61513848719023\\
0.101101101101101	0.612498407846066\\
0.102102102102102	0.609858328501902\\
0.103103103103103	0.607218249157737\\
0.104104104104104	0.604578169813573\\
0.105105105105105	0.601938090469409\\
0.106106106106106	0.599298011125245\\
0.107107107107107	0.596657931781081\\
0.108108108108108	0.594017852436917\\
0.109109109109109	0.591377773092753\\
0.11011011011011	0.588737693748589\\
0.111111111111111	0.586097614404425\\
0.112112112112112	0.583457535060261\\
0.113113113113113	0.580817455716097\\
0.114114114114114	0.578177376371933\\
0.115115115115115	0.575537297027769\\
0.116116116116116	0.572897217683604\\
0.117117117117117	0.57025713833944\\
0.118118118118118	0.567617058995276\\
0.119119119119119	0.564976979651112\\
0.12012012012012	0.562336900306948\\
0.121121121121121	0.559696820962784\\
0.122122122122122	0.55705674161862\\
0.123123123123123	0.554416662274456\\
0.124124124124124	0.551776582930292\\
0.125125125125125	0.549136503586128\\
0.126126126126126	0.546496424241964\\
0.127127127127127	0.5438563448978\\
0.128128128128128	0.541216265553636\\
0.129129129129129	0.538576186209471\\
0.13013013013013	0.535936106865307\\
0.131131131131131	0.533296027521143\\
0.132132132132132	0.530655948176979\\
0.133133133133133	0.528015868832815\\
0.134134134134134	0.525375789488651\\
0.135135135135135	0.522735710144487\\
0.136136136136136	0.520095630800323\\
0.137137137137137	0.517455551456159\\
0.138138138138138	0.514815472111995\\
0.139139139139139	0.512175392767831\\
0.14014014014014	0.509535313423667\\
0.141141141141141	0.506895234079503\\
0.142142142142142	0.504255154735339\\
0.143143143143143	0.501615075391174\\
0.144144144144144	0.49897499604701\\
0.145145145145145	0.496334916702846\\
0.146146146146146	0.493694837358682\\
0.147147147147147	0.491054758014518\\
0.148148148148148	0.488414678670354\\
0.149149149149149	0.48715073218725\\
0.15015015015015	0.485760858486288\\
0.151151151151151	0.484370984785326\\
0.152152152152152	0.482981111084364\\
0.153153153153153	0.481591237383401\\
0.154154154154154	0.480201363682439\\
0.155155155155155	0.478811489981477\\
0.156156156156156	0.477421616280515\\
0.157157157157157	0.476031742579553\\
0.158158158158158	0.474641868878591\\
0.159159159159159	0.473251995177628\\
0.16016016016016	0.471862121476666\\
0.161161161161161	0.470472247775704\\
0.162162162162162	0.469082374074742\\
0.163163163163163	0.46769250037378\\
0.164164164164164	0.466302626672817\\
0.165165165165165	0.464912752971855\\
0.166166166166166	0.463522879270893\\
0.167167167167167	0.462133005569931\\
0.168168168168168	0.460743131868969\\
0.169169169169169	0.459353258168006\\
0.17017017017017	0.457963384467044\\
0.171171171171171	0.456573510766082\\
0.172172172172172	0.45518363706512\\
0.173173173173173	0.453793763364158\\
0.174174174174174	0.452403889663195\\
0.175175175175175	0.451014015962233\\
0.176176176176176	0.449624142261271\\
0.177177177177177	0.448234268560309\\
0.178178178178178	0.446844394859347\\
0.179179179179179	0.445454521158384\\
0.18018018018018	0.444064647457422\\
0.181181181181181	0.44267477375646\\
0.182182182182182	0.441284900055498\\
0.183183183183183	0.439895026354536\\
0.184184184184184	0.438505152653573\\
0.185185185185185	0.437115278952611\\
0.186186186186186	0.435725405251649\\
0.187187187187187	0.434335531550687\\
0.188188188188188	0.432945657849725\\
0.189189189189189	0.431555784148762\\
0.19019019019019	0.4301659104478\\
0.191191191191191	0.428776036746838\\
0.192192192192192	0.427386163045876\\
0.193193193193193	0.425996289344914\\
0.194194194194194	0.424606415643951\\
0.195195195195195	0.423216541942989\\
0.196196196196196	0.421826668242027\\
0.197197197197197	0.420436794541065\\
0.198198198198198	0.419046920840103\\
0.199199199199199	0.41765704713914\\
0.2002002002002	0.416267173438178\\
0.201201201201201	0.414877299737216\\
0.202202202202202	0.413487426036254\\
0.203203203203203	0.412097552335292\\
0.204204204204204	0.410707678634329\\
0.205205205205205	0.409317804933367\\
0.206206206206206	0.407927931232405\\
0.207207207207207	0.406538057531443\\
0.208208208208208	0.405148183830481\\
0.209209209209209	0.403758310129518\\
0.21021021021021	0.402368436428556\\
0.211211211211211	0.400978562727594\\
0.212212212212212	0.399588689026632\\
0.213213213213213	0.39819881532567\\
0.214214214214214	0.396808941624707\\
0.215215215215215	0.395419067923745\\
0.216216216216216	0.394029194222783\\
0.217217217217217	0.392639320521821\\
0.218218218218218	0.391249446820859\\
0.219219219219219	0.389859573119896\\
0.22022022022022	0.388469699418934\\
0.221221221221221	0.387079825717972\\
0.222222222222222	0.38568995201701\\
0.223223223223223	0.384300078316048\\
0.224224224224224	0.382910204615085\\
0.225225225225225	0.381520330914123\\
0.226226226226226	0.380130457213161\\
0.227227227227227	0.378740583512199\\
0.228228228228228	0.377350709811237\\
0.229229229229229	0.375960836110274\\
0.23023023023023	0.374570962409312\\
0.231231231231231	0.37318108870835\\
0.232232232232232	0.371791215007388\\
0.233233233233233	0.370401341306426\\
0.234234234234234	0.369011467605463\\
0.235235235235235	0.367621593904501\\
0.236236236236236	0.366231720203539\\
0.237237237237237	0.364841846502577\\
0.238238238238238	0.363451972801615\\
0.239239239239239	0.362062099100653\\
0.24024024024024	0.36067222539969\\
0.241241241241241	0.359282351698728\\
0.242242242242242	0.357892477997766\\
0.243243243243243	0.356502604296804\\
0.244244244244244	0.355112730595842\\
0.245245245245245	0.353722856894879\\
0.246246246246246	0.352332983193917\\
0.247247247247247	0.350943109492955\\
0.248248248248248	0.349553235791993\\
0.249249249249249	0.34816336209103\\
0.25025025025025	0.346773488390068\\
0.251251251251251	0.345383614689106\\
0.252252252252252	0.343993740988144\\
0.253253253253253	0.342603867287182\\
0.254254254254254	0.34121399358622\\
0.255255255255255	0.339824119885257\\
0.256256256256256	0.338434246184295\\
0.257257257257257	0.337044372483333\\
0.258258258258258	0.335654498782371\\
0.259259259259259	0.334264625081409\\
0.26026026026026	0.332874751380446\\
0.261261261261261	0.331484877679484\\
0.262262262262262	0.330095003978522\\
0.263263263263263	0.32870513027756\\
0.264264264264264	0.327315256576598\\
0.265265265265265	0.325925382875635\\
0.266266266266266	0.324535509174673\\
0.267267267267267	0.323145635473711\\
0.268268268268268	0.321755761772749\\
0.269269269269269	0.320365888071787\\
0.27027027027027	0.318976014370824\\
0.271271271271271	0.317586140669862\\
0.272272272272272	0.3161962669689\\
0.273273273273273	0.314806393267938\\
0.274274274274274	0.313416519566976\\
0.275275275275275	0.312026645866013\\
0.276276276276276	0.310636772165051\\
0.277277277277277	0.309246898464089\\
0.278278278278278	0.307857024763127\\
0.279279279279279	0.306467151062165\\
0.28028028028028	0.305077277361202\\
0.281281281281281	0.30368740366024\\
0.282282282282282	0.302297529959278\\
0.283283283283283	0.300907656258316\\
0.284284284284284	0.299517782557354\\
0.285285285285285	0.298127908856391\\
0.286286286286286	0.296738035155429\\
0.287287287287287	0.295348161454467\\
0.288288288288288	0.293958287753505\\
0.289289289289289	0.292568414052543\\
0.29029029029029	0.29117854035158\\
0.291291291291291	0.289788666650618\\
0.292292292292292	0.288398792949656\\
0.293293293293293	0.287008919248694\\
0.294294294294294	0.285619045547732\\
0.295295295295295	0.284229171846769\\
0.296296296296296	0.282839298145807\\
0.297297297297297	0.281449424444845\\
0.298298298298298	0.280059550743883\\
0.299299299299299	0.278669677042921\\
0.3003003003003	0.277279803341958\\
0.301301301301301	0.275889929640996\\
0.302302302302302	0.274500055940034\\
0.303303303303303	0.273110182239072\\
0.304304304304304	0.27172030853811\\
0.305305305305305	0.270330434837147\\
0.306306306306306	0.268940561136185\\
0.307307307307307	0.267550687435223\\
0.308308308308308	0.266160813734261\\
0.309309309309309	0.264770940033299\\
0.31031031031031	0.263381066332336\\
0.311311311311311	0.261991192631374\\
0.312312312312312	0.260601318930412\\
0.313313313313313	0.25921144522945\\
0.314314314314314	0.257821571528488\\
0.315315315315315	0.256431697827525\\
0.316316316316316	0.255041824126563\\
0.317317317317317	0.253651950425601\\
0.318318318318318	0.252262076724639\\
0.319319319319319	0.250872203023677\\
0.32032032032032	0.249482329322714\\
0.321321321321321	0.248092455621752\\
0.322322322322322	0.24670258192079\\
0.323323323323323	0.245312708219828\\
0.324324324324324	0.243922834518866\\
0.325325325325325	0.242532960817903\\
0.326326326326326	0.241143087116941\\
0.327327327327327	0.239753213415979\\
0.328328328328328	0.238363339715017\\
0.329329329329329	0.236973466014055\\
0.33033033033033	0.235583592313093\\
0.331331331331331	0.23419371861213\\
0.332332332332332	0.232803844911168\\
0.333333333333333	0.231413971210206\\
0.334334334334334	0.230024097509244\\
0.335335335335335	0.228634223808282\\
0.336336336336336	0.227244350107319\\
0.337337337337337	0.225854476406357\\
0.338338338338338	0.224464602705395\\
0.339339339339339	0.223074729004433\\
0.34034034034034	0.221684855303471\\
0.341341341341341	0.220294981602508\\
0.342342342342342	0.218905107901546\\
0.343343343343343	0.217515234200584\\
0.344344344344344	0.216125360499622\\
0.345345345345345	0.21473548679866\\
0.346346346346346	0.213345613097697\\
0.347347347347347	0.211955739396735\\
0.348348348348348	0.210565865695773\\
0.349349349349349	0.209175991994811\\
0.35035035035035	0.207786118293849\\
0.351351351351351	0.206396244592886\\
0.352352352352352	0.205006370891924\\
0.353353353353353	0.203616497190962\\
0.354354354354354	0.20222662349\\
0.355355355355355	0.200836749789038\\
0.356356356356356	0.199446876088075\\
0.357357357357357	0.198057002387113\\
0.358358358358358	0.196667128686151\\
0.359359359359359	0.195277254985189\\
0.36036036036036	0.193887381284227\\
0.361361361361361	0.192497507583264\\
0.362362362362362	0.191107633882302\\
0.363363363363363	0.18971776018134\\
0.364364364364364	0.188327886480378\\
0.365365365365365	0.186938012779416\\
0.366366366366366	0.185548139078453\\
0.367367367367367	0.184158265377491\\
0.368368368368368	0.182768391676529\\
0.369369369369369	0.181378517975567\\
0.37037037037037	0.179988644274605\\
0.371371371371371	0.178598770573642\\
0.372372372372372	0.17720889687268\\
0.373373373373373	0.175819023171718\\
0.374374374374374	0.174429149470756\\
0.375375375375375	0.173039275769794\\
0.376376376376376	0.171649402068831\\
0.377377377377377	0.170259528367869\\
0.378378378378378	0.168869654666907\\
0.379379379379379	0.167479780965945\\
0.38038038038038	0.166089907264983\\
0.381381381381381	0.16470003356402\\
0.382382382382382	0.163310159863058\\
0.383383383383383	0.161920286162096\\
0.384384384384384	0.160530412461134\\
0.385385385385385	0.159140538760172\\
0.386386386386386	0.157750665059209\\
0.387387387387387	0.156360791358247\\
0.388388388388388	0.154970917657285\\
0.389389389389389	0.153581043956323\\
0.39039039039039	0.152191170255361\\
0.391391391391391	0.150801296554398\\
0.392392392392392	0.149411422853436\\
0.393393393393393	0.148021549152474\\
0.394394394394394	0.146631675451512\\
0.395395395395395	0.14524180175055\\
0.396396396396396	0.143851928049587\\
0.397397397397397	0.142462054348625\\
0.398398398398398	0.141072180647663\\
0.399399399399399	0.139682306946701\\
0.4004004004004	0.138292433245739\\
0.401401401401401	0.136902559544776\\
0.402402402402402	0.135512685843814\\
0.403403403403403	0.134122812142852\\
0.404404404404404	0.13273293844189\\
0.405405405405405	0.131343064740928\\
0.406406406406406	0.129953191039965\\
0.407407407407407	0.128563317339003\\
0.408408408408408	0.127173443638041\\
0.409409409409409	0.125783569937079\\
0.41041041041041	0.124393696236117\\
0.411411411411411	0.123003822535154\\
0.412412412412412	0.121613948834192\\
0.413413413413413	0.12022407513323\\
0.414414414414414	0.118834201432268\\
0.415415415415415	0.117444327731306\\
0.416416416416416	0.116054454030344\\
0.417417417417417	0.114664580329381\\
0.418418418418418	0.113274706628419\\
0.419419419419419	0.111884832927457\\
0.42042042042042	0.110494959226495\\
0.421421421421421	0.109105085525533\\
0.422422422422422	0.10771521182457\\
0.423423423423423	0.106325338123608\\
0.424424424424424	0.104935464422646\\
0.425425425425425	0.103545590721684\\
0.426426426426426	0.102155717020722\\
0.427427427427427	0.100765843319759\\
0.428428428428428	0.0993759696187971\\
0.429429429429429	0.097986095917835\\
0.43043043043043	0.0965962222168727\\
0.431431431431431	0.0952063485159105\\
0.432432432432432	0.0938164748149483\\
0.433433433433433	0.0924266011139861\\
0.434434434434434	0.091036727413024\\
0.435435435435435	0.0896468537120617\\
0.436436436436436	0.0882569800110996\\
0.437437437437437	0.0868671063101373\\
0.438438438438438	0.0854772326091752\\
0.439439439439439	0.084087358908213\\
0.44044044044044	0.0826974852072507\\
0.441441441441441	0.0813076115062886\\
0.442442442442442	0.0799177378053263\\
0.443443443443443	0.0785278641043642\\
0.444444444444444	0.077137990403402\\
0.445445445445445	0.0757481167024398\\
0.446446446446446	0.0743582430014776\\
0.447447447447447	0.0729683693005154\\
0.448448448448448	0.0715784955995532\\
0.449449449449449	0.070188621898591\\
0.45045045045045	0.0687987481976288\\
0.451451451451451	0.0674088744966666\\
0.452452452452452	0.0660190007957044\\
0.453453453453453	0.0646291270947422\\
0.454454454454454	0.0632392533937799\\
0.455455455455455	0.0618493796928178\\
0.456456456456456	0.0604595059918556\\
0.457457457457457	0.0590696322908934\\
0.458458458458458	0.0576797585899312\\
0.459459459459459	0.056289884888969\\
0.46046046046046	0.0549000111880068\\
0.461461461461461	0.0535101374870446\\
0.462462462462462	0.0521202637860824\\
0.463463463463463	0.0507303900851202\\
0.464464464464464	0.049340516384158\\
0.465465465465465	0.0479506426831958\\
0.466466466466466	0.0465607689822337\\
0.467467467467467	0.0451708952812714\\
0.468468468468468	0.0437810215803092\\
0.469469469469469	0.042391147879347\\
0.47047047047047	0.0410012741783848\\
0.471471471471471	0.0396114004774227\\
0.472472472472472	0.0382215267764604\\
0.473473473473473	0.0368316530754983\\
0.474474474474474	0.035441779374536\\
0.475475475475475	0.0340519056735738\\
0.476476476476476	0.0326620319726117\\
0.477477477477477	0.0312721582716494\\
0.478478478478478	0.0298822845706873\\
0.479479479479479	0.028492410869725\\
0.48048048048048	0.0271025371687629\\
0.481481481481481	0.0257126634678007\\
0.482482482482482	0.0243227897668385\\
0.483483483483483	0.0229329160658763\\
0.484484484484485	0.021543042364914\\
0.485485485485485	0.0201531686639519\\
0.486486486486487	0.0187632949629896\\
0.487487487487487	0.0173734212620275\\
0.488488488488488	0.0159835475610653\\
0.48948948948949	0.0145936738601031\\
0.49049049049049	0.0132038001591409\\
0.491491491491492	0.0118139264581786\\
0.492492492492492	0.0104240527572165\\
0.493493493493493	0.00903417905625431\\
0.494494494494495	0.00764430535529207\\
0.495495495495495	0.0062544316543299\\
0.496496496496497	0.00486455795336766\\
0.497497497497497	0.00347468425240549\\
0.498498498498498	0.00208481055144333\\
0.4994994994995	0.000694936850481083\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{Lower bound $C_2^f(\Gamma_U^2, \tau)$}

\addplot [color=red]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.988582268670631\\
0.002002002002002	0.979167986376752\\
0.003003003003003	0.970510795713059\\
0.004004004004004	0.96234577069993\\
0.005005005005005	0.954547089952676\\
0.00600600600600601	0.947040646902279\\
0.00700700700700701	0.939777474908466\\
0.00800800800800801	0.932722771808993\\
0.00900900900900901	0.925850516422079\\
0.01001001001001	0.919140511476485\\
0.011011011011011	0.912576622308354\\
0.012012012012012	0.906145661634127\\
0.013013013013013	0.899836648728558\\
0.014014014014014	0.893640297910674\\
0.015015015015015	0.887548653917231\\
0.016016016016016	0.881554824933098\\
0.017017017017017	0.875652782616275\\
0.018018018018018	0.869837209331741\\
0.019019019019019	0.864103379432754\\
0.02002002002002	0.858447065600739\\
0.021021021021021	0.852864463960974\\
0.022022022022022	0.847352133491999\\
0.023023023023023	0.841906946472535\\
0.024024024024024	0.836526047561292\\
0.025025025025025	0.831206819707651\\
0.026026026026026	0.825946855524589\\
0.027027027027027	0.820743933071679\\
0.028028028028028	0.815595995230253\\
0.029029029029029	0.810501132028357\\
0.03003003003003	0.805457565406249\\
0.031031031031031	0.80046363601519\\
0.032032032032032	0.795517791721201\\
0.033033033033033	0.790618577547107\\
0.034034034034034	0.785764626834723\\
0.035035035035035	0.780954653447579\\
0.036036036036036	0.776187444865414\\
0.037037037037037	0.771461856046472\\
0.038038038038038	0.766776803953758\\
0.039039039039039	0.762131262657837\\
0.04004004004004	0.757524258942198\\
0.041041041041041	0.752954868348325\\
0.042042042042042	0.748422211606815\\
0.043043043043043	0.743925451408568\\
0.044044044044044	0.739463789476463\\
0.045045045045045	0.735036463903371\\
0.046046046046046	0.730642746726898\\
0.047047047047047	0.7262819417151\\
0.048048048048048	0.721953382340726\\
0.049049049049049	0.717656429924338\\
0.0500500500500501	0.713390471929072\\
0.0510510510510511	0.709154920391862\\
0.0520520520520521	0.704949210477749\\
0.0530530530530531	0.700772799145437\\
0.0540540540540541	0.696625163913586\\
0.0550550550550551	0.692505801718527\\
0.0560560560560561	0.688414227855071\\
0.0570570570570571	0.684349974992999\\
0.0580580580580581	0.680312592262589\\
0.0590590590590591	0.676301644403226\\
0.0600600600600601	0.672316710969749\\
0.0610610610610611	0.668357385591725\\
0.0620620620620621	0.6644232752813\\
0.0630630630630631	0.660513999785721\\
0.0640640640640641	0.656629190980979\\
0.0650650650650651	0.652768492303351\\
0.0660660660660661	0.648931558215939\\
0.0670670670670671	0.645118053707541\\
0.0680680680680681	0.641327653821456\\
0.0690690690690691	0.637560043211996\\
0.0700700700700701	0.633814915726733\\
0.0710710710710711	0.630091974012606\\
0.0720720720720721	0.626390929144232\\
0.0730730730730731	0.622711500272867\\
0.0740740740740741	0.61905341429461\\
0.0750750750750751	0.615416405536539\\
0.0760760760760761	0.611800215459596\\
0.0770770770770771	0.608204592377108\\
0.0780780780780781	0.604629291187937\\
0.0790790790790791	0.601074073123314\\
0.0800800800800801	0.597538705506492\\
0.0810810810810811	0.594022961524429\\
0.0820820820820821	0.590526620010733\\
0.0830830830830831	0.587049465239209\\
0.0840840840840841	0.583591286727353\\
0.0850850850850851	0.580151879049204\\
0.0860860860860861	0.576731041657006\\
0.0870870870870871	0.573328578711169\\
0.0880880880880881	0.569944298918043\\
0.0890890890890891	0.566578015375072\\
0.0900900900900901	0.563229545422911\\
0.0910910910910911	0.55989871050411\\
0.0920920920920921	0.556585336028017\\
0.0930930930930931	0.553289251241552\\
0.0940940940940941	0.550010289105541\\
0.0950950950950951	0.54674828617632\\
0.0960960960960961	0.543503082492312\\
0.0970970970970971	0.540274521465344\\
0.0980980980980981	0.537062449776439\\
0.0990990990990991	0.533866717275865\\
0.1001001001001	0.530687176887222\\
0.101101101101101	0.527523684515371\\
0.102102102102102	0.524376098958002\\
0.103103103103103	0.52124428182068\\
0.104104104104104	0.518128097435182\\
0.105105105105105	0.515027412780984\\
0.106106106106106	0.511942097409735\\
0.107107107107107	0.508872023372581\\
0.108108108108108	0.505817065150211\\
0.109109109109109	0.502777099585491\\
0.11011011011011	0.499752005818571\\
0.111111111111111	0.496741665224354\\
0.112112112112112	0.493745961352222\\
0.113113113113113	0.490764779867904\\
0.114114114114114	0.487798008497421\\
0.115115115115115	0.484845536972976\\
0.116116116116116	0.481907256980749\\
0.117117117117117	0.478983062110476\\
0.118118118118118	0.476072847806763\\
0.119119119119119	0.473176511322042\\
0.12012012012012	0.47029395167112\\
0.121121121121121	0.467425069587232\\
0.122122122122122	0.464569767479557\\
0.123123123123123	0.461727949392121\\
0.124124124124124	0.45889952096404\\
0.125125125125125	0.456084389391049\\
0.126126126126126	0.453282463388253\\
0.127127127127127	0.450493653154073\\
0.128128128128128	0.44771787033532\\
0.129129129129129	0.444955027993366\\
0.13013013013013	0.442205040571358\\
0.131131131131131	0.439467823862451\\
0.132132132132132	0.436743294979\\
0.133133133133133	0.434031372322699\\
0.134134134134134	0.431331975555606\\
0.135135135135135	0.428645025572045\\
0.136136136136136	0.42597044447133\\
0.137137137137137	0.4233081555313\\
0.138138138138138	0.420658083182627\\
0.139139139139139	0.418020152983861\\
0.14014014014014	0.415394291597207\\
0.141141141141141	0.412780426764979\\
0.142142142142142	0.410178487286738\\
0.143143143143143	0.407588402997063\\
0.144144144144144	0.405010104743948\\
0.145145145145145	0.402443524367806\\
0.146146146146146	0.399888594681039\\
0.147147147147147	0.397345249448182\\
0.148148148148148	0.394813423366579\\
0.149149149149149	0.392293052047588\\
0.15015015015015	0.389784071998284\\
0.151151151151151	0.387286420603657\\
0.152152152152152	0.384800036109281\\
0.153153153153153	0.382324857604432\\
0.154154154154154	0.379860825005662\\
0.155155155155155	0.377407879040786\\
0.156156156156156	0.374965961233294\\
0.157157157157157	0.372535013887152\\
0.158158158158158	0.370114980072005\\
0.159159159159159	0.367705803608738\\
0.16016016016016	0.365307429055419\\
0.161161161161161	0.362919801693578\\
0.162162162162162	0.360542867514836\\
0.163163163163163	0.358176573207866\\
0.164164164164164	0.355820866145667\\
0.165165165165165	0.353475694373156\\
0.166166166166166	0.35114100659506\\
0.167167167167167	0.348816752164094\\
0.168168168168168	0.346502881069432\\
0.169169169169169	0.344199343925447\\
0.17017017017017	0.341906091960721\\
0.171171171171171	0.339623077007311\\
0.172172172172172	0.337350251490269\\
0.173173173173173	0.335087568417407\\
0.174174174174174	0.332834981369294\\
0.175175175175175	0.330592444489493\\
0.176176176176176	0.328359912475011\\
0.177177177177177	0.326137340566975\\
0.178178178178178	0.323924684541512\\
0.179179179179179	0.321721900700843\\
0.18018018018018	0.319528945864566\\
0.181181181181181	0.317345777361146\\
0.182182182182182	0.31517235301958\\
0.183183183183183	0.313008631161255\\
0.184184184184184	0.310854570591985\\
0.185185185185185	0.308710130594211\\
0.186186186186186	0.306575270919385\\
0.187187187187187	0.304449951780506\\
0.188188188188188	0.302334133844823\\
0.189189189189189	0.300227778226693\\
0.19019019019019	0.298130846480587\\
0.191191191191191	0.296043300594246\\
0.192192192192192	0.293958287753505\\
0.193193193193193	0.291873477202061\\
0.194194194194194	0.289788666650618\\
0.195195195195195	0.287703856099175\\
0.196196196196196	0.285619045547731\\
0.197197197197197	0.283534234996288\\
0.198198198198198	0.281449424444845\\
0.199199199199199	0.279364613893402\\
0.2002002002002	0.277279803341958\\
0.201201201201201	0.275194992790515\\
0.202202202202202	0.273110182239072\\
0.203203203203203	0.271025371687628\\
0.204204204204204	0.268940561136185\\
0.205205205205205	0.266855750584742\\
0.206206206206206	0.264770940033299\\
0.207207207207207	0.262686129481855\\
0.208208208208208	0.260601318930412\\
0.209209209209209	0.258516508378969\\
0.21021021021021	0.256431697827525\\
0.211211211211211	0.254346887276082\\
0.212212212212212	0.252262076724639\\
0.213213213213213	0.250177266173195\\
0.214214214214214	0.248092455621752\\
0.215215215215215	0.246007645070309\\
0.216216216216216	0.243922834518866\\
0.217217217217217	0.241838023967422\\
0.218218218218218	0.239753213415979\\
0.219219219219219	0.237668402864536\\
0.22022022022022	0.235583592313092\\
0.221221221221221	0.233498781761649\\
0.222222222222222	0.231413971210206\\
0.223223223223223	0.229329160658762\\
0.224224224224224	0.227244350107319\\
0.225225225225225	0.225159539555876\\
0.226226226226226	0.223074729004433\\
0.227227227227227	0.220989918452989\\
0.228228228228228	0.218905107901546\\
0.229229229229229	0.216820297350103\\
0.23023023023023	0.214735486798659\\
0.231231231231231	0.212650676247216\\
0.232232232232232	0.210565865695773\\
0.233233233233233	0.20848105514433\\
0.234234234234234	0.206396244592886\\
0.235235235235235	0.204311434041443\\
0.236236236236236	0.20222662349\\
0.237237237237237	0.200141812938556\\
0.238238238238238	0.198057002387113\\
0.239239239239239	0.19597219183567\\
0.24024024024024	0.193887381284227\\
0.241241241241241	0.191802570732783\\
0.242242242242242	0.18971776018134\\
0.243243243243243	0.187632949629897\\
0.244244244244244	0.185548139078453\\
0.245245245245245	0.18346332852701\\
0.246246246246246	0.181378517975567\\
0.247247247247247	0.179293707424123\\
0.248248248248248	0.17720889687268\\
0.249249249249249	0.175124086321237\\
0.25025025025025	0.173039275769793\\
0.251251251251251	0.17095446521835\\
0.252252252252252	0.168869654666907\\
0.253253253253253	0.166784844115464\\
0.254254254254254	0.16470003356402\\
0.255255255255255	0.162615223012577\\
0.256256256256256	0.160530412461134\\
0.257257257257257	0.158445601909691\\
0.258258258258258	0.156360791358247\\
0.259259259259259	0.154275980806804\\
0.26026026026026	0.152191170255361\\
0.261261261261261	0.150106359703917\\
0.262262262262262	0.148021549152474\\
0.263263263263263	0.145936738601031\\
0.264264264264264	0.143851928049587\\
0.265265265265265	0.141767117498144\\
0.266266266266266	0.139682306946701\\
0.267267267267267	0.137597496395257\\
0.268268268268268	0.135512685843814\\
0.269269269269269	0.133427875292371\\
0.27027027027027	0.131343064740928\\
0.271271271271271	0.129258254189484\\
0.272272272272272	0.127173443638041\\
0.273273273273273	0.125088633086598\\
0.274274274274274	0.123003822535155\\
0.275275275275275	0.120919011983711\\
0.276276276276276	0.118834201432268\\
0.277277277277277	0.116749390880825\\
0.278278278278278	0.114664580329381\\
0.279279279279279	0.112579769777938\\
0.28028028028028	0.110494959226495\\
0.281281281281281	0.108410148675051\\
0.282282282282282	0.106325338123608\\
0.283283283283283	0.104240527572165\\
0.284284284284284	0.102155717020722\\
0.285285285285285	0.100070906469278\\
0.286286286286286	0.0979860959178349\\
0.287287287287287	0.0959012853663916\\
0.288288288288288	0.0938164748149483\\
0.289289289289289	0.0917316642635051\\
0.29029029029029	0.0896468537120617\\
0.291291291291291	0.0875620431606184\\
0.292292292292292	0.0854772326091751\\
0.293293293293293	0.0833924220577318\\
0.294294294294294	0.0813076115062886\\
0.295295295295295	0.0792228009548452\\
0.296296296296296	0.077137990403402\\
0.297297297297297	0.0750531798519586\\
0.298298298298298	0.0729683693005153\\
0.299299299299299	0.070883558749072\\
0.3003003003003	0.0687987481976287\\
0.301301301301301	0.0667139376461855\\
0.302302302302302	0.0646291270947422\\
0.303303303303303	0.0625443165432988\\
0.304304304304304	0.0604595059918555\\
0.305305305305305	0.0583746954404123\\
0.306306306306306	0.056289884888969\\
0.307307307307307	0.0542050743375257\\
0.308308308308308	0.0521202637860824\\
0.309309309309309	0.050035453234639\\
0.31031031031031	0.0479506426831958\\
0.311311311311311	0.0458658321317525\\
0.312312312312312	0.0437810215803092\\
0.313313313313313	0.0416962110288659\\
0.314314314314314	0.0396114004774226\\
0.315315315315315	0.0375265899259793\\
0.316316316316316	0.0354417793745361\\
0.317317317317317	0.0333569688230927\\
0.318318318318318	0.0312721582716494\\
0.319319319319319	0.0291873477202061\\
0.32032032032032	0.0271025371687628\\
0.321321321321321	0.0250177266173196\\
0.322322322322322	0.0229329160658763\\
0.323323323323323	0.0208481055144329\\
0.324324324324324	0.0187632949629896\\
0.325325325325325	0.0166784844115464\\
0.326326326326326	0.0145936738601031\\
0.327327327327327	0.0125088633086598\\
0.328328328328328	0.0104240527572165\\
0.329329329329329	0.00833924220577315\\
0.33033033033033	0.0062544316543299\\
0.331331331331331	0.0041696211028865\\
0.332332332332332	0.00208481055144333\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{$C_2^f(\Gamma^2,\tau)$}

\end{axis}
\end{tikzpicture}%

==> upper_lower.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0.6,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upper and lower bound on capacity error function of unidirectional channel},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995583018582984\\
0.002002002002002	0.991941077049498\\
0.003003003003003	0.988592018538484\\
0.004004004004004	0.985433355691015\\
0.005005005005005	0.982416414151214\\
0.00600600600600601	0.979512525584821\\
0.00700700700700701	0.976702747109587\\
0.00800800800800801	0.97397361541135\\
0.00900900900900901	0.97131506412289\\
0.01001001001001	0.968719279873129\\
0.011011011011011	0.966180020922061\\
0.012012012012012	0.963692185732021\\
0.013013013013013	0.961251526378623\\
0.014014014014014	0.958854450670115\\
0.015015015015015	0.956497881090578\\
0.016016016016016	0.954179151521982\\
0.017017017017017	0.951895929883302\\
0.018018018018018	0.949646159032502\\
0.019019019019019	0.947428010839874\\
0.02002002002002	0.945239849955359\\
0.021021021021021	0.943080204839344\\
0.022022022022022	0.940947744323016\\
0.023023023023023	0.938841258438619\\
0.024024024024024	0.93675964258936\\
0.025025025025025	0.934701884361859\\
0.026026026026026	0.932667052451688\\
0.027027027027027	0.930654287294956\\
0.028028028028028	0.928662793089532\\
0.029029029029029	0.926691830957402\\
0.03003003003003	0.924740713051165\\
0.031031031031031	0.922808797447103\\
0.032032032032032	0.920895483697828\\
0.033033033033033	0.919000208941337\\
0.034034034034034	0.917122444482073\\
0.035035035035035	0.915261692774533\\
0.036036036036036	0.91341748475185\\
0.037037037037037	0.911589377451406\\
0.038038038038038	0.909776951897299\\
0.039039039039039	0.907979811205848\\
0.04004004004004	0.906197578885514\\
0.041041041041041	0.904429897306922\\
0.042042042042042	0.902676426322239\\
0.043043043043043	0.900936842016087\\
0.044044044044044	0.89921083557272\\
0.045045045045045	0.897498112246228\\
0.046046046046046	0.895798390422315\\
0.047047047047047	0.894111400761699\\
0.048048048048048	0.892436885416441\\
0.049049049049049	0.890774597311608\\
0.0500500500500501	0.889124299485594\\
0.0510510510510511	0.887485764483238\\
0.0520520520520521	0.885858773796549\\
0.0530530530530531	0.884243117348478\\
0.0540540540540541	0.882638593015652\\
0.0550550550550551	0.881045006186477\\
0.0560560560560561	0.879462169351392\\
0.0570570570570571	0.877889901722388\\
0.0580580580580581	0.876328028879249\\
0.0590590590590591	0.874776382440183\\
0.0600600600600601	0.8732347997548\\
0.0610610610610611	0.871703123617556\\
0.0620620620620621	0.870181201999998\\
0.0630630630630631	0.86866888780028\\
0.0640640640640641	0.867166038608596\\
0.0650650650650651	0.865672516487269\\
0.0660660660660661	0.86418818776438\\
0.0670670670670671	0.862712922839905\\
0.0680680680680681	0.861246596003431\\
0.0690690690690691	0.859789085262595\\
0.0700700700700701	0.858340272181469\\
0.0710710710710711	0.856900041728189\\
0.0720720720720721	0.855468282131157\\
0.0730730730730731	0.85404488474325\\
0.0740740740740741	0.852629743913456\\
0.0750750750750751	0.85122275686546\\
0.0760760760760761	0.8498238235827\\
0.0770770770770771	0.848432846699483\\
0.0780780780780781	0.847049731397743\\
0.0790790790790791	0.845674385309113\\
0.0800800800800801	0.844306718421939\\
0.0810810810810811	0.84294664299296\\
0.0820820820820821	0.841594073463336\\
0.0830830830830831	0.840248926378783\\
0.0840840840840841	0.838911120313553\\
0.0850850850850851	0.837580575798037\\
0.0860860860860861	0.836257215249773\\
0.0870870870870871	0.834940962907664\\
0.0880880880880881	0.833631744769226\\
0.0890890890890891	0.83232948853068\\
0.0900900900900901	0.831034123529746\\
0.0910910910910911	0.829745580690973\\
0.0920920920920921	0.828463792473477\\
0.0930930930930931	0.82718869282095\\
0.0940940940940941	0.825920217113819\\
0.0950950950950951	0.824658302123442\\
0.0960960960960961	0.823402885968236\\
0.0970970970970971	0.822153908071625\\
0.0980980980980981	0.820911309121734\\
0.0990990990990991	0.819675031032716\\
0.1001001001001	0.818445016907654\\
0.101101101101101	0.817221211002938\\
0.102102102102102	0.816003558694059\\
0.103103103103103	0.814792006442741\\
0.104104104104104	0.813586501765351\\
0.105105105105105	0.812386993202525\\
0.106106106106106	0.811193430289953\\
0.107107107107107	0.810005763530263\\
0.108108108108108	0.808823944365955\\
0.109109109109109	0.807647925153346\\
0.11011011011011	0.806477659137465\\
0.111111111111111	0.805313100427861\\
0.112112112112112	0.804154203975283\\
0.113113113113113	0.803000925549199\\
0.114114114114114	0.801853221716104\\
0.115115115115115	0.800711049818593\\
0.116116116116116	0.799574367955159\\
0.117117117117117	0.798443134960693\\
0.118118118118118	0.797317310387647\\
0.119119119119119	0.796196854487837\\
0.12012012012012	0.795081728194857\\
0.121121121121121	0.79397189310708\\
0.122122122122122	0.792867311471223\\
0.123123123123123	0.791767946166449\\
0.124124124124124	0.790673760688984\\
0.125125125125125	0.789584719137237\\
0.126126126126126	0.788500786197392\\
0.127127127127127	0.787421927129455\\
0.128128128128128	0.786348107753748\\
0.129129129129129	0.785279294437816\\
0.13013013013013	0.784215454083753\\
0.131131131131131	0.783156554115902\\
0.132132132132132	0.782102562468948\\
0.133133133133133	0.781053447576355\\
0.134134134134134	0.780009178359165\\
0.135135135135135	0.778969724215126\\
0.136136136136136	0.777935055008138\\
0.137137137137137	0.776905141058018\\
0.138138138138138	0.775879953130559\\
0.139139139139139	0.774859462427878\\
0.14014014014014	0.773843640579042\\
0.141141141141141	0.772832459630963\\
0.142142142142142	0.771825892039551\\
0.143143143143143	0.770823910661116\\
0.144144144144144	0.769826488744011\\
0.145145145145145	0.768833599920507\\
0.146146146146146	0.767845218198894\\
0.147147147147147	0.766861317955797\\
0.148148148148148	0.765881873928699\\
0.149149149149149	0.764906861208674\\
0.15015015015015	0.763936255233305\\
0.151151151151151	0.762970031779801\\
0.152152152152152	0.762008166958287\\
0.153153153153153	0.761050637205279\\
0.154154154154154	0.760097419277328\\
0.155155155155155	0.759148490244821\\
0.156156156156156	0.758203827485956\\
0.157157157157157	0.757263408680862\\
0.158158158158158	0.75632721180587\\
0.159159159159159	0.755395215127932\\
0.16016016016016	0.75446739719918\\
0.161161161161161	0.753543736851622\\
0.162162162162162	0.752624213191964\\
0.163163163163163	0.751708805596569\\
0.164164164164164	0.750797493706536\\
0.165165165165165	0.749890257422893\\
0.166166166166166	0.74898707690192\\
0.167167167167167	0.748087932550573\\
0.168168168168168	0.747192805022024\\
0.169169169169169	0.746301675211305\\
0.17017017017017	0.745414524251055\\
0.171171171171171	0.74453133350737\\
0.172172172172172	0.743652084575748\\
0.173173173173173	0.742776759277129\\
0.174174174174174	0.741905339654026\\
0.175175175175175	0.741037807966748\\
0.176176176176176	0.740174146689705\\
0.177177177177177	0.7393143385078\\
0.178178178178178	0.738458366312906\\
0.179179179179179	0.737606213200412\\
0.18018018018018	0.73675786246586\\
0.181181181181181	0.735913297601646\\
0.182182182182182	0.735072502293799\\
0.183183183183183	0.734235460418831\\
0.184184184184184	0.733402156040656\\
0.185185185185185	0.732572573407571\\
0.186186186186186	0.731746696949312\\
0.187187187187187	0.730924511274168\\
0.188188188188188	0.730106001166152\\
0.189189189189189	0.729291151582244\\
0.19019019019019	0.728479947649683\\
0.191191191191191	0.727672374663322\\
0.192192192192192	0.726868418083031\\
0.193193193193193	0.726068063531166\\
0.194194194194194	0.725271296790078\\
0.195195195195195	0.724478103799686\\
0.196196196196196	0.723688470655086\\
0.197197197197197	0.722902383604224\\
0.198198198198198	0.722119829045604\\
0.199199199199199	0.72134079352605\\
0.2002002002002	0.720565263738508\\
0.201201201201201	0.719793226519901\\
0.202202202202202	0.719024668849013\\
0.203203203203203	0.718259577844429\\
0.204204204204204	0.717497940762505\\
0.205205205205205	0.716739744995389\\
0.206206206206206	0.715984978069066\\
0.207207207207207	0.715233627641458\\
0.208208208208208	0.714485681500548\\
0.209209209209209	0.713741127562544\\
0.21021021021021	0.712999953870085\\
0.211211211211211	0.712262148590468\\
0.212212212212212	0.711527700013922\\
0.213213213213213	0.710796596551907\\
0.214214214214214	0.710068826735449\\
0.215215215215215	0.709344379213502\\
0.216216216216216	0.708623242751346\\
0.217217217217217	0.707905406229011\\
0.218218218218218	0.707190858639731\\
0.219219219219219	0.706479589088429\\
0.22022022022022	0.705771586790226\\
0.221221221221221	0.705066841068981\\
0.222222222222222	0.704365341355853\\
0.223223223223223	0.703667077187896\\
0.224224224224224	0.702972038206674\\
0.225225225225225	0.7022802141569\\
0.226226226226226	0.701591594885106\\
0.227227227227227	0.700906170338328\\
0.228228228228228	0.700223930562824\\
0.229229229229229	0.699544865702804\\
0.23023023023023	0.698868965999194\\
0.231231231231231	0.698196221788411\\
0.232232232232232	0.697526623501167\\
0.233233233233233	0.696860161661289\\
0.234234234234234	0.696196826884563\\
0.235235235235235	0.695536609877597\\
0.236236236236236	0.694879501436701\\
0.237237237237237	0.694225492446789\\
0.238238238238238	0.693574573880301\\
0.239239239239239	0.692926736796137\\
0.24024024024024	0.69228197233862\\
0.241241241241241	0.691640271736462\\
0.242242242242242	0.691001626301762\\
0.243243243243243	0.690366027429009\\
0.244244244244244	0.689733466594111\\
0.245245245245245	0.689103935353433\\
0.246246246246246	0.688477425342854\\
0.247247247247247	0.687853928276842\\
0.248248248248248	0.687233435947537\\
0.249249249249249	0.686615940223857\\
0.25025025025025	0.686001433050614\\
0.251251251251251	0.685389906447646\\
0.252252252252252	0.68478135250896\\
0.253253253253253	0.684175763401897\\
0.254254254254254	0.683573131366298\\
0.255255255255255	0.682973448713695\\
0.256256256256256	0.682376707826509\\
0.257257257257257	0.68178290115726\\
0.258258258258258	0.681192021227793\\
0.259259259259259	0.680604060628516\\
0.26026026026026	0.680019012017643\\
0.261261261261261	0.679436868120462\\
0.262262262262262	0.678857621728602\\
0.263263263263263	0.678281265699318\\
0.264264264264264	0.677707792954784\\
0.265265265265265	0.6771371964814\\
0.266266266266266	0.676569469329109\\
0.267267267267267	0.676004604610718\\
0.268268268268268	0.675442595501244\\
0.269269269269269	0.674883435237253\\
0.27027027027027	0.674327117116221\\
0.271271271271271	0.673773634495901\\
0.272272272272272	0.673222980793695\\
0.273273273273273	0.672675149486048\\
0.274274274274274	0.672130134107834\\
0.275275275275275	0.671587928251765\\
0.276276276276276	0.671048525567805\\
0.277277277277277	0.670511919762589\\
0.278278278278278	0.669978104598852\\
0.279279279279279	0.669447073894874\\
0.28028028028028	0.66891882152392\\
0.281281281281281	0.6683933414137\\
0.282282282282282	0.667870627545829\\
0.283283283283283	0.667350673955301\\
0.284284284284284	0.666833474729967\\
0.285285285285285	0.666319024010019\\
0.286286286286286	0.665807315987486\\
0.287287287287287	0.665298344905737\\
0.288288288288288	0.664792105058984\\
0.289289289289289	0.664288590791802\\
0.29029029029029	0.663787796498652\\
0.291291291291291	0.663289716623406\\
0.292292292292292	0.662794345658886\\
0.293293293293293	0.662301678146407\\
0.294294294294294	0.661811708675323\\
0.295295295295295	0.661324431882586\\
0.296296296296296	0.660839842452308\\
0.297297297297297	0.660357935115323\\
0.298298298298298	0.65987870464877\\
0.299299299299299	0.659402145875665\\
0.3003003003003	0.658928253664493\\
0.301301301301301	0.658457022928794\\
0.302302302302302	0.657988448626767\\
0.303303303303303	0.657522525760866\\
0.304304304304304	0.657059249377414\\
0.305305305305305	0.656598614566214\\
0.306306306306306	0.656140616460169\\
0.307307307307307	0.655685250234906\\
0.308308308308308	0.655232511108408\\
0.309309309309309	0.654782394340645\\
0.31031031031031	0.654334895233216\\
0.311311311311311	0.653890009128994\\
0.312312312312312	0.653447731411774\\
0.313313313313313	0.653008057505928\\
0.314314314314314	0.652570982876066\\
0.315315315315315	0.652136503026694\\
0.316316316316316	0.651704613501888\\
0.317317317317317	0.651275309884965\\
0.318318318318318	0.650848587798158\\
0.319319319319319	0.6504244429023\\
0.32032032032032	0.650002870896507\\
0.321321321321321	0.649583867517871\\
0.322322322322322	0.649167428541151\\
0.323323323323323	0.648753549778474\\
0.324324324324324	0.648342227079033\\
0.325325325325325	0.647933456328799\\
0.326326326326326	0.647527233450226\\
0.327327327327327	0.647123554401967\\
0.328328328328328	0.646722415178591\\
0.329329329329329	0.646323811810305\\
0.33033033033033	0.64592774036268\\
0.331331331331331	0.645534196936376\\
0.332332332332332	0.64514317766688\\
0.333333333333333	0.644754678724236\\
0.334334334334334	0.644368696312788\\
0.335335335335335	0.643985226670923\\
0.336336336336336	0.643604266070814\\
0.337337337337337	0.643225810818172\\
0.338338338338338	0.642849857251998\\
0.339339339339339	0.642476401744339\\
0.34034034034034	0.642105440700047\\
0.341341341341341	0.641736970556541\\
0.342342342342342	0.641370987783575\\
0.343343343343343	0.641007488883001\\
0.344344344344344	0.640646470388545\\
0.345345345345345	0.640287928865582\\
0.346346346346346	0.639931860910909\\
0.347347347347347	0.639578263152528\\
0.348348348348348	0.639227132249432\\
0.349349349349349	0.638878464891382\\
0.35035035035035	0.638532257798708\\
0.351351351351351	0.638188507722091\\
0.352352352352352	0.63784721144236\\
0.353353353353353	0.637508365770289\\
0.354354354354354	0.637171967546398\\
0.355355355355355	0.636838013640752\\
0.356356356356356	0.63650650095277\\
0.357357357357357	0.636177426411026\\
0.358358358358358	0.635850786973064\\
0.359359359359359	0.635526579625207\\
0.36036036036036	0.635204801382376\\
0.361361361361361	0.634885449287901\\
0.362362362362362	0.634568520413343\\
0.363363363363363	0.634254011858318\\
0.364364364364364	0.633941920750316\\
0.365365365365365	0.633632244244533\\
0.366366366366366	0.633324979523696\\
0.367367367367367	0.633020123797893\\
0.368368368368368	0.632717674304409\\
0.369369369369369	0.632417628307559\\
0.37037037037037	0.632119983098527\\
0.371371371371371	0.631824735995203\\
0.372372372372372	0.631531884342027\\
0.373373373373373	0.63124142550983\\
0.374374374374374	0.630953356895682\\
0.375375375375375	0.63066767592274\\
0.376376376376376	0.630384380040094\\
0.377377377377377	0.630103466722624\\
0.378378378378378	0.629824933470846\\
0.379379379379379	0.629548777810778\\
0.38038038038038	0.629274997293786\\
0.381381381381381	0.629003589496453\\
0.382382382382382	0.628734552020434\\
0.383383383383383	0.62846788249232\\
0.384384384384384	0.628203578563506\\
0.385385385385385	0.627941637910053\\
0.386386386386386	0.627682058232561\\
0.387387387387387	0.627424837256036\\
0.388388388388388	0.627169972729761\\
0.389389389389389	0.626917462427175\\
0.39039039039039	0.62666730414574\\
0.391391391391391	0.626419495706828\\
0.392392392392392	0.626174034955589\\
0.393393393393393	0.62593091976084\\
0.394394394394394	0.625690148014942\\
0.395395395395395	0.625451717633686\\
0.396396396396396	0.625215626556176\\
0.397397397397397	0.624981872744719\\
0.398398398398398	0.624750454184708\\
0.399399399399399	0.624521368884516\\
0.4004004004004	0.624294614875389\\
0.401401401401401	0.624070190211332\\
0.402402402402402	0.623848092969011\\
0.403403403403403	0.623628321247642\\
0.404404404404404	0.623410873168894\\
0.405405405405405	0.623195746876785\\
0.406406406406406	0.622982940537583\\
0.407407407407407	0.622772452339705\\
0.408408408408408	0.622564280493624\\
0.409409409409409	0.622358423231772\\
0.41041041041041	0.622154878808444\\
0.411411411411411	0.621953645499709\\
0.412412412412412	0.621754721603313\\
0.413413413413413	0.621558105438595\\
0.414414414414414	0.621363795346394\\
0.415415415415415	0.621171789688964\\
0.416416416416416	0.620982086849884\\
0.417417417417417	0.62079468523398\\
0.418418418418418	0.620609583267234\\
0.419419419419419	0.620426779396706\\
0.42042042042042	0.620246272090454\\
0.421421421421421	0.62006805983745\\
0.422422422422422	0.619892141147504\\
0.423423423423423	0.619718514551187\\
0.424424424424424	0.619547178599756\\
0.425425425425425	0.619378131865076\\
0.426426426426426	0.619211372939547\\
0.427427427427427	0.619046900436034\\
0.428428428428428	0.618884712987795\\
0.429429429429429	0.618724809248409\\
0.43043043043043	0.618567187891706\\
0.431431431431431	0.618411847611707\\
0.432432432432432	0.618258787122546\\
0.433433433433433	0.618108005158413\\
0.434434434434434	0.617959500473487\\
0.435435435435435	0.617813271841873\\
0.436436436436436	0.617669318057537\\
0.437437437437437	0.617527637934251\\
0.438438438438438	0.617388230305526\\
0.439439439439439	0.61725109402456\\
0.44044044044044	0.617116227964173\\
0.441441441441441	0.616983631016759\\
0.442442442442442	0.616853302094221\\
0.443443443443443	0.616725240127923\\
0.444444444444444	0.616599444068635\\
0.445445445445445	0.61647591288648\\
0.446446446446446	0.61635464557088\\
0.447447447447447	0.616235641130511\\
0.448448448448448	0.61611889859325\\
0.449449449449449	0.616004417006127\\
0.45045045045045	0.615892195435277\\
0.451451451451451	0.615782232965897\\
0.452452452452452	0.615674528702196\\
0.453453453453453	0.615569081767354\\
0.454454454454454	0.615465891303478\\
0.455455455455455	0.615364956471559\\
0.456456456456456	0.615266276451431\\
0.457457457457457	0.615169850441729\\
0.458458458458458	0.615075677659853\\
0.459459459459459	0.614983757341926\\
0.46046046046046	0.614894088742758\\
0.461461461461461	0.614806671135812\\
0.462462462462462	0.614721503813161\\
0.463463463463463	0.614638586085462\\
0.464464464464464	0.614557917281917\\
0.465465465465465	0.614479496750242\\
0.466466466466466	0.614403323856633\\
0.467467467467467	0.614329397985739\\
0.468468468468468	0.614257718540628\\
0.469469469469469	0.614188284942761\\
0.47047047047047	0.614121096631961\\
0.471471471471471	0.614056153066389\\
0.472472472472472	0.613993453722515\\
0.473473473473473	0.613932998095092\\
0.474474474474474	0.613874785697134\\
0.475475475475475	0.613818816059894\\
0.476476476476476	0.613765088732833\\
0.477477477477477	0.613713603283609\\
0.478478478478478	0.613664359298046\\
0.479479479479479	0.613617356380124\\
0.48048048048048	0.61357259415195\\
0.481481481481481	0.613530072253746\\
0.482482482482482	0.61348979034383\\
0.483483483483483	0.613451748098601\\
0.484484484484485	0.613415945212517\\
0.485485485485485	0.613382381398091\\
0.486486486486487	0.613351056385867\\
0.487487487487487	0.613321969924412\\
0.488488488488488	0.613295121780304\\
0.48948948948949	0.613270511738119\\
0.49049049049049	0.613248139600421\\
0.491491491491492	0.613228005187755\\
0.492492492492492	0.613210108338634\\
0.493493493493493	0.613194448909535\\
0.494494494494495	0.613181026774888\\
0.495495495495495	0.613169841827076\\
0.496496496496497	0.613160893976424\\
0.497497497497497	0.613154183151198\\
0.498498498498498	0.6131497092976\\
0.4994994994995	0.613147472379767\\
0.500500500500501	0.613147192765458\\
0.501501501501502	0.613147192765458\\
0.502502502502503	0.613147192765458\\
0.503503503503503	0.613147192765458\\
0.504504504504504	0.613147192765458\\
0.505505505505506	0.613147192765458\\
0.506506506506507	0.613147192765458\\
0.507507507507508	0.613147192765458\\
0.508508508508508	0.613147192765458\\
0.509509509509509	0.613147192765458\\
0.510510510510511	0.613147192765458\\
0.511511511511512	0.613147192765458\\
0.512512512512513	0.613147192765458\\
0.513513513513513	0.613147192765458\\
0.514514514514514	0.613147192765458\\
0.515515515515516	0.613147192765458\\
0.516516516516517	0.613147192765458\\
0.517517517517518	0.613147192765458\\
0.518518518518518	0.613147192765458\\
0.519519519519519	0.613147192765458\\
0.520520520520521	0.613147192765458\\
0.521521521521522	0.613147192765458\\
0.522522522522523	0.613147192765458\\
0.523523523523523	0.613147192765458\\
0.524524524524524	0.613147192765458\\
0.525525525525526	0.613147192765458\\
0.526526526526527	0.613147192765458\\
0.527527527527528	0.613147192765458\\
0.528528528528528	0.613147192765458\\
0.529529529529529	0.613147192765458\\
0.530530530530531	0.613147192765458\\
0.531531531531532	0.613147192765458\\
0.532532532532533	0.613147192765458\\
0.533533533533533	0.613147192765458\\
0.534534534534535	0.613147192765458\\
0.535535535535536	0.613147192765458\\
0.536536536536537	0.613147192765458\\
0.537537537537538	0.613147192765458\\
0.538538538538539	0.613147192765458\\
0.53953953953954	0.613147192765458\\
0.540540540540541	0.613147192765458\\
0.541541541541542	0.613147192765458\\
0.542542542542543	0.613147192765458\\
0.543543543543544	0.613147192765458\\
0.544544544544545	0.613147192765458\\
0.545545545545546	0.613147192765458\\
0.546546546546547	0.613147192765458\\
0.547547547547548	0.613147192765458\\
0.548548548548549	0.613147192765458\\
0.54954954954955	0.613147192765458\\
0.550550550550551	0.613147192765458\\
0.551551551551552	0.613147192765458\\
0.552552552552553	0.613147192765458\\
0.553553553553554	0.613147192765458\\
0.554554554554555	0.613147192765458\\
0.555555555555556	0.613147192765458\\
0.556556556556557	0.613147192765458\\
0.557557557557558	0.613147192765458\\
0.558558558558559	0.613147192765458\\
0.55955955955956	0.613147192765458\\
0.560560560560561	0.613147192765458\\
0.561561561561562	0.613147192765458\\
0.562562562562563	0.613147192765458\\
0.563563563563564	0.613147192765458\\
0.564564564564565	0.613147192765458\\
0.565565565565566	0.613147192765458\\
0.566566566566567	0.613147192765458\\
0.567567567567568	0.613147192765458\\
0.568568568568569	0.613147192765458\\
0.56956956956957	0.613147192765458\\
0.570570570570571	0.613147192765458\\
0.571571571571572	0.613147192765458\\
0.572572572572573	0.613147192765458\\
0.573573573573574	0.613147192765458\\
0.574574574574575	0.613147192765458\\
0.575575575575576	0.613147192765458\\
0.576576576576577	0.613147192765458\\
0.577577577577578	0.613147192765458\\
0.578578578578579	0.613147192765458\\
0.57957957957958	0.613147192765458\\
0.580580580580581	0.613147192765458\\
0.581581581581582	0.613147192765458\\
0.582582582582583	0.613147192765458\\
0.583583583583584	0.613147192765458\\
0.584584584584585	0.613147192765458\\
0.585585585585586	0.613147192765458\\
0.586586586586587	0.613147192765458\\
0.587587587587588	0.613147192765458\\
0.588588588588589	0.613147192765458\\
0.58958958958959	0.613147192765458\\
0.590590590590591	0.613147192765458\\
0.591591591591592	0.613147192765458\\
0.592592592592593	0.613147192765458\\
0.593593593593594	0.613147192765458\\
0.594594594594595	0.613147192765458\\
0.595595595595596	0.613147192765458\\
0.596596596596597	0.613147192765458\\
0.597597597597598	0.613147192765458\\
0.598598598598599	0.613147192765458\\
0.5995995995996	0.613147192765458\\
0.600600600600601	0.613147192765458\\
0.601601601601602	0.613147192765458\\
0.602602602602603	0.613147192765458\\
0.603603603603604	0.613147192765458\\
0.604604604604605	0.613147192765458\\
0.605605605605606	0.613147192765458\\
0.606606606606607	0.613147192765458\\
0.607607607607608	0.613147192765458\\
0.608608608608609	0.613147192765458\\
0.60960960960961	0.613147192765458\\
0.610610610610611	0.613147192765458\\
0.611611611611612	0.613147192765458\\
0.612612612612613	0.613147192765458\\
0.613613613613614	0.613147192765458\\
0.614614614614615	0.613147192765458\\
0.615615615615616	0.613147192765458\\
0.616616616616617	0.613147192765458\\
0.617617617617618	0.613147192765458\\
0.618618618618619	0.613147192765458\\
0.61961961961962	0.613147192765458\\
0.620620620620621	0.613147192765458\\
0.621621621621622	0.613147192765458\\
0.622622622622623	0.613147192765458\\
0.623623623623624	0.613147192765458\\
0.624624624624625	0.613147192765458\\
0.625625625625626	0.613147192765458\\
0.626626626626627	0.613147192765458\\
0.627627627627628	0.613147192765458\\
0.628628628628629	0.613147192765458\\
0.62962962962963	0.613147192765458\\
0.630630630630631	0.613147192765458\\
0.631631631631632	0.613147192765458\\
0.632632632632633	0.613147192765458\\
0.633633633633634	0.613147192765458\\
0.634634634634635	0.613147192765458\\
0.635635635635636	0.613147192765458\\
0.636636636636637	0.613147192765458\\
0.637637637637638	0.613147192765458\\
0.638638638638639	0.613147192765458\\
0.63963963963964	0.613147192765458\\
0.640640640640641	0.613147192765458\\
0.641641641641642	0.613147192765458\\
0.642642642642643	0.613147192765458\\
0.643643643643644	0.613147192765458\\
0.644644644644645	0.613147192765458\\
0.645645645645646	0.613147192765458\\
0.646646646646647	0.613147192765458\\
0.647647647647648	0.613147192765458\\
0.648648648648649	0.613147192765458\\
0.64964964964965	0.613147192765458\\
0.650650650650651	0.613147192765458\\
0.651651651651652	0.613147192765458\\
0.652652652652653	0.613147192765458\\
0.653653653653654	0.613147192765458\\
0.654654654654655	0.613147192765458\\
0.655655655655656	0.613147192765458\\
0.656656656656657	0.613147192765458\\
0.657657657657658	0.613147192765458\\
0.658658658658659	0.613147192765458\\
0.65965965965966	0.613147192765458\\
0.660660660660661	0.613147192765458\\
0.661661661661662	0.613147192765458\\
0.662662662662663	0.613147192765458\\
0.663663663663664	0.613147192765458\\
0.664664664664665	0.613147192765458\\
0.665665665665666	0.613147192765458\\
0.666666666666667	0.613147192765458\\
0.667667667667668	0.613147192765458\\
0.668668668668669	0.613147192765458\\
0.66966966966967	0.613147192765458\\
0.670670670670671	0.613147192765458\\
0.671671671671672	0.613147192765458\\
0.672672672672673	0.613147192765458\\
0.673673673673674	0.613147192765458\\
0.674674674674675	0.613147192765458\\
0.675675675675676	0.613147192765458\\
0.676676676676677	0.613147192765458\\
0.677677677677678	0.613147192765458\\
0.678678678678679	0.613147192765458\\
0.67967967967968	0.613147192765458\\
0.680680680680681	0.613147192765458\\
0.681681681681682	0.613147192765458\\
0.682682682682683	0.613147192765458\\
0.683683683683684	0.613147192765458\\
0.684684684684685	0.613147192765458\\
0.685685685685686	0.613147192765458\\
0.686686686686687	0.613147192765458\\
0.687687687687688	0.613147192765458\\
0.688688688688689	0.613147192765458\\
0.68968968968969	0.613147192765458\\
0.690690690690691	0.613147192765458\\
0.691691691691692	0.613147192765458\\
0.692692692692693	0.613147192765458\\
0.693693693693694	0.613147192765458\\
0.694694694694695	0.613147192765458\\
0.695695695695696	0.613147192765458\\
0.696696696696697	0.613147192765458\\
0.697697697697698	0.613147192765458\\
0.698698698698699	0.613147192765458\\
0.6996996996997	0.613147192765458\\
0.700700700700701	0.613147192765458\\
0.701701701701702	0.613147192765458\\
0.702702702702703	0.613147192765458\\
0.703703703703704	0.613147192765458\\
0.704704704704705	0.613147192765458\\
0.705705705705706	0.613147192765458\\
0.706706706706707	0.613147192765458\\
0.707707707707708	0.613147192765458\\
0.708708708708709	0.613147192765458\\
0.70970970970971	0.613147192765458\\
0.710710710710711	0.613147192765458\\
0.711711711711712	0.613147192765458\\
0.712712712712713	0.613147192765458\\
0.713713713713714	0.613147192765458\\
0.714714714714715	0.613147192765458\\
0.715715715715716	0.613147192765458\\
0.716716716716717	0.613147192765458\\
0.717717717717718	0.613147192765458\\
0.718718718718719	0.613147192765458\\
0.71971971971972	0.613147192765458\\
0.720720720720721	0.613147192765458\\
0.721721721721722	0.613147192765458\\
0.722722722722723	0.613147192765458\\
0.723723723723724	0.613147192765458\\
0.724724724724725	0.613147192765458\\
0.725725725725726	0.613147192765458\\
0.726726726726727	0.613147192765458\\
0.727727727727728	0.613147192765458\\
0.728728728728729	0.613147192765458\\
0.72972972972973	0.613147192765458\\
0.730730730730731	0.613147192765458\\
0.731731731731732	0.613147192765458\\
0.732732732732733	0.613147192765458\\
0.733733733733734	0.613147192765458\\
0.734734734734735	0.613147192765458\\
0.735735735735736	0.613147192765458\\
0.736736736736737	0.613147192765458\\
0.737737737737738	0.613147192765458\\
0.738738738738739	0.613147192765458\\
0.73973973973974	0.613147192765458\\
0.740740740740741	0.613147192765458\\
0.741741741741742	0.613147192765458\\
0.742742742742743	0.613147192765458\\
0.743743743743744	0.613147192765458\\
0.744744744744745	0.613147192765458\\
0.745745745745746	0.613147192765458\\
0.746746746746747	0.613147192765458\\
0.747747747747748	0.613147192765458\\
0.748748748748749	0.613147192765458\\
0.74974974974975	0.613147192765458\\
0.750750750750751	0.613147192765458\\
0.751751751751752	0.613147192765458\\
0.752752752752753	0.613147192765458\\
0.753753753753754	0.613147192765458\\
0.754754754754755	0.613147192765458\\
0.755755755755756	0.613147192765458\\
0.756756756756757	0.613147192765458\\
0.757757757757758	0.613147192765458\\
0.758758758758759	0.613147192765458\\
0.75975975975976	0.613147192765458\\
0.760760760760761	0.613147192765458\\
0.761761761761762	0.613147192765458\\
0.762762762762763	0.613147192765458\\
0.763763763763764	0.613147192765458\\
0.764764764764765	0.613147192765458\\
0.765765765765766	0.613147192765458\\
0.766766766766767	0.613147192765458\\
0.767767767767768	0.613147192765458\\
0.768768768768769	0.613147192765458\\
0.76976976976977	0.613147192765458\\
0.770770770770771	0.613147192765458\\
0.771771771771772	0.613147192765458\\
0.772772772772773	0.613147192765458\\
0.773773773773774	0.613147192765458\\
0.774774774774775	0.613147192765458\\
0.775775775775776	0.613147192765458\\
0.776776776776777	0.613147192765458\\
0.777777777777778	0.613147192765458\\
0.778778778778779	0.613147192765458\\
0.77977977977978	0.613147192765458\\
0.780780780780781	0.613147192765458\\
0.781781781781782	0.613147192765458\\
0.782782782782783	0.613147192765458\\
0.783783783783784	0.613147192765458\\
0.784784784784785	0.613147192765458\\
0.785785785785786	0.613147192765458\\
0.786786786786787	0.613147192765458\\
0.787787787787788	0.613147192765458\\
0.788788788788789	0.613147192765458\\
0.78978978978979	0.613147192765458\\
0.790790790790791	0.613147192765458\\
0.791791791791792	0.613147192765458\\
0.792792792792793	0.613147192765458\\
0.793793793793794	0.613147192765458\\
0.794794794794795	0.613147192765458\\
0.795795795795796	0.613147192765458\\
0.796796796796797	0.613147192765458\\
0.797797797797798	0.613147192765458\\
0.798798798798799	0.613147192765458\\
0.7997997997998	0.613147192765458\\
0.800800800800801	0.613147192765458\\
0.801801801801802	0.613147192765458\\
0.802802802802803	0.613147192765458\\
0.803803803803804	0.613147192765458\\
0.804804804804805	0.613147192765458\\
0.805805805805806	0.613147192765458\\
0.806806806806807	0.613147192765458\\
0.807807807807808	0.613147192765458\\
0.808808808808809	0.613147192765458\\
0.80980980980981	0.613147192765458\\
0.810810810810811	0.613147192765458\\
0.811811811811812	0.613147192765458\\
0.812812812812813	0.613147192765458\\
0.813813813813814	0.613147192765458\\
0.814814814814815	0.613147192765458\\
0.815815815815816	0.613147192765458\\
0.816816816816817	0.613147192765458\\
0.817817817817818	0.613147192765458\\
0.818818818818819	0.613147192765458\\
0.81981981981982	0.613147192765458\\
0.820820820820821	0.613147192765458\\
0.821821821821822	0.613147192765458\\
0.822822822822823	0.613147192765458\\
0.823823823823824	0.613147192765458\\
0.824824824824825	0.613147192765458\\
0.825825825825826	0.613147192765458\\
0.826826826826827	0.613147192765458\\
0.827827827827828	0.613147192765458\\
0.828828828828829	0.613147192765458\\
0.82982982982983	0.613147192765458\\
0.830830830830831	0.613147192765458\\
0.831831831831832	0.613147192765458\\
0.832832832832833	0.613147192765458\\
0.833833833833834	0.613147192765458\\
0.834834834834835	0.613147192765458\\
0.835835835835836	0.613147192765458\\
0.836836836836837	0.613147192765458\\
0.837837837837838	0.613147192765458\\
0.838838838838839	0.613147192765458\\
0.83983983983984	0.613147192765458\\
0.840840840840841	0.613147192765458\\
0.841841841841842	0.613147192765458\\
0.842842842842843	0.613147192765458\\
0.843843843843844	0.613147192765458\\
0.844844844844845	0.613147192765458\\
0.845845845845846	0.613147192765458\\
0.846846846846847	0.613147192765458\\
0.847847847847848	0.613147192765458\\
0.848848848848849	0.613147192765458\\
0.84984984984985	0.613147192765458\\
0.850850850850851	0.613147192765458\\
0.851851851851852	0.613147192765458\\
0.852852852852853	0.613147192765458\\
0.853853853853854	0.613147192765458\\
0.854854854854855	0.613147192765458\\
0.855855855855856	0.613147192765458\\
0.856856856856857	0.613147192765458\\
0.857857857857858	0.613147192765458\\
0.858858858858859	0.613147192765458\\
0.85985985985986	0.613147192765458\\
0.860860860860861	0.613147192765458\\
0.861861861861862	0.613147192765458\\
0.862862862862863	0.613147192765458\\
0.863863863863864	0.613147192765458\\
0.864864864864865	0.613147192765458\\
0.865865865865866	0.613147192765458\\
0.866866866866867	0.613147192765458\\
0.867867867867868	0.613147192765458\\
0.868868868868869	0.613147192765458\\
0.86986986986987	0.613147192765458\\
0.870870870870871	0.613147192765458\\
0.871871871871872	0.613147192765458\\
0.872872872872873	0.613147192765458\\
0.873873873873874	0.613147192765458\\
0.874874874874875	0.613147192765458\\
0.875875875875876	0.613147192765458\\
0.876876876876877	0.613147192765458\\
0.877877877877878	0.613147192765458\\
0.878878878878879	0.613147192765458\\
0.87987987987988	0.613147192765458\\
0.880880880880881	0.613147192765458\\
0.881881881881882	0.613147192765458\\
0.882882882882883	0.613147192765458\\
0.883883883883884	0.613147192765458\\
0.884884884884885	0.613147192765458\\
0.885885885885886	0.613147192765458\\
0.886886886886887	0.613147192765458\\
0.887887887887888	0.613147192765458\\
0.888888888888889	0.613147192765458\\
0.88988988988989	0.613147192765458\\
0.890890890890891	0.613147192765458\\
0.891891891891892	0.613147192765458\\
0.892892892892893	0.613147192765458\\
0.893893893893894	0.613147192765458\\
0.894894894894895	0.613147192765458\\
0.895895895895896	0.613147192765458\\
0.896896896896897	0.613147192765458\\
0.897897897897898	0.613147192765458\\
0.898898898898899	0.613147192765458\\
0.8998998998999	0.613147192765458\\
0.900900900900901	0.613147192765458\\
0.901901901901902	0.613147192765458\\
0.902902902902903	0.613147192765458\\
0.903903903903904	0.613147192765458\\
0.904904904904905	0.613147192765458\\
0.905905905905906	0.613147192765458\\
0.906906906906907	0.613147192765458\\
0.907907907907908	0.613147192765458\\
0.908908908908909	0.613147192765458\\
0.90990990990991	0.613147192765458\\
0.910910910910911	0.613147192765458\\
0.911911911911912	0.613147192765458\\
0.912912912912913	0.613147192765458\\
0.913913913913914	0.613147192765458\\
0.914914914914915	0.613147192765458\\
0.915915915915916	0.613147192765458\\
0.916916916916917	0.613147192765458\\
0.917917917917918	0.613147192765458\\
0.918918918918919	0.613147192765458\\
0.91991991991992	0.613147192765458\\
0.920920920920921	0.613147192765458\\
0.921921921921922	0.613147192765458\\
0.922922922922923	0.613147192765458\\
0.923923923923924	0.613147192765458\\
0.924924924924925	0.613147192765458\\
0.925925925925926	0.613147192765458\\
0.926926926926927	0.613147192765458\\
0.927927927927928	0.613147192765458\\
0.928928928928929	0.613147192765458\\
0.92992992992993	0.613147192765458\\
0.930930930930931	0.613147192765458\\
0.931931931931932	0.613147192765458\\
0.932932932932933	0.613147192765458\\
0.933933933933934	0.613147192765458\\
0.934934934934935	0.613147192765458\\
0.935935935935936	0.613147192765458\\
0.936936936936937	0.613147192765458\\
0.937937937937938	0.613147192765458\\
0.938938938938939	0.613147192765458\\
0.93993993993994	0.613147192765458\\
0.940940940940941	0.613147192765458\\
0.941941941941942	0.613147192765458\\
0.942942942942943	0.613147192765458\\
0.943943943943944	0.613147192765458\\
0.944944944944945	0.613147192765458\\
0.945945945945946	0.613147192765458\\
0.946946946946947	0.613147192765458\\
0.947947947947948	0.613147192765458\\
0.948948948948949	0.613147192765458\\
0.94994994994995	0.613147192765458\\
0.950950950950951	0.613147192765458\\
0.951951951951952	0.613147192765458\\
0.952952952952953	0.613147192765458\\
0.953953953953954	0.613147192765458\\
0.954954954954955	0.613147192765458\\
0.955955955955956	0.613147192765458\\
0.956956956956957	0.613147192765458\\
0.957957957957958	0.613147192765458\\
0.958958958958959	0.613147192765458\\
0.95995995995996	0.613147192765458\\
0.960960960960961	0.613147192765458\\
0.961961961961962	0.613147192765458\\
0.962962962962963	0.613147192765458\\
0.963963963963964	0.613147192765458\\
0.964964964964965	0.613147192765458\\
0.965965965965966	0.613147192765458\\
0.966966966966967	0.613147192765458\\
0.967967967967968	0.613147192765458\\
0.968968968968969	0.613147192765458\\
0.96996996996997	0.613147192765458\\
0.970970970970971	0.613147192765458\\
0.971971971971972	0.613147192765458\\
0.972972972972973	0.613147192765458\\
0.973973973973974	0.613147192765458\\
0.974974974974975	0.613147192765458\\
0.975975975975976	0.613147192765458\\
0.976976976976977	0.613147192765458\\
0.977977977977978	0.613147192765458\\
0.978978978978979	0.613147192765458\\
0.97997997997998	0.613147192765458\\
0.980980980980981	0.613147192765458\\
0.981981981981982	0.613147192765458\\
0.982982982982983	0.613147192765458\\
0.983983983983984	0.613147192765458\\
0.984984984984985	0.613147192765458\\
0.985985985985986	0.613147192765458\\
0.986986986986987	0.613147192765458\\
0.987987987987988	0.613147192765458\\
0.988988988988989	0.613147192765458\\
0.98998998998999	0.613147192765458\\
0.990990990990991	0.613147192765458\\
0.991991991991992	0.613147192765458\\
0.992992992992993	0.613147192765458\\
0.993993993993994	0.613147192765458\\
0.994994994994995	0.613147192765458\\
0.995995995995996	0.613147192765458\\
0.996996996996997	0.613147192765458\\
0.997997997997998	0.613147192765458\\
0.998998998998999	0.613147192765458\\
1	0.613147192765458\\
};
\addlegendentry{Lower bound $C_6^f(\Gamma_U^6, \tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	1.08161615108468\\
0.002002002002002	1.07797420955119\\
0.003003003003003	1.07462515104018\\
0.004004004004004	1.07146648819271\\
0.005005005005005	1.06844954665291\\
0.00600600600600601	1.06554565808651\\
0.00700700700700701	1.06273587961128\\
0.00800800800800801	1.06000674791304\\
0.00900900900900901	1.05734819662458\\
0.01001001001001	1.05475241237482\\
0.011011011011011	1.05221315342375\\
0.012012012012012	1.04972531823371\\
0.013013013013013	1.04728465888031\\
0.014014014014014	1.04488758317181\\
0.015015015015015	1.04253101359227\\
0.016016016016016	1.04021228402367\\
0.017017017017017	1.03792906238499\\
0.018018018018018	1.03567929153419\\
0.019019019019019	1.03346114334157\\
0.02002002002002	1.03127298245705\\
0.021021021021021	1.02911333734104\\
0.022022022022022	1.02698087682471\\
0.023023023023023	1.02487439094031\\
0.024024024024024	1.02279277509105\\
0.025025025025025	1.02073501686355\\
0.026026026026026	1.01870018495338\\
0.027027027027027	1.01668741979665\\
0.028028028028028	1.01469592559122\\
0.029029029029029	1.01272496345909\\
0.03003003003003	1.01077384555286\\
0.031031031031031	1.00884192994879\\
0.032032032032032	1.00692861619952\\
0.033033033033033	1.00503334144303\\
0.034034034034034	1.00315557698376\\
0.035035035035035	1.00129482527622\\
0.036036036036036	0.999450617253542\\
0.037037037037037	0.997622509953098\\
0.038038038038038	0.995810084398991\\
0.039039039039039	0.99401294370754\\
0.04004004004004	0.992230711387206\\
0.041041041041041	0.990463029808614\\
0.042042042042042	0.988709558823931\\
0.043043043043043	0.986969974517779\\
0.044044044044044	0.985243968074412\\
0.045045045045045	0.98353124474792\\
0.046046046046046	0.981831522924007\\
0.047047047047047	0.98014453326339\\
0.048048048048048	0.978470017918133\\
0.049049049049049	0.9768077298133\\
0.0500500500500501	0.975157431987286\\
0.0510510510510511	0.97351889698493\\
0.0520520520520521	0.971891906298241\\
0.0530530530530531	0.97027624985017\\
0.0540540540540541	0.968671725517344\\
0.0550550550550551	0.967078138688169\\
0.0560560560560561	0.965495301853084\\
0.0570570570570571	0.96392303422408\\
0.0580580580580581	0.962361161380941\\
0.0590590590590591	0.960809514941875\\
0.0600600600600601	0.959267932256492\\
0.0610610610610611	0.957736256119248\\
0.0620620620620621	0.95621433450169\\
0.0630630630630631	0.954702020301972\\
0.0640640640640641	0.953199171110288\\
0.0650650650650651	0.951705648988961\\
0.0660660660660661	0.950221320266072\\
0.0670670670670671	0.948746055341596\\
0.0680680680680681	0.947279728505123\\
0.0690690690690691	0.945822217764287\\
0.0700700700700701	0.944373404683161\\
0.0710710710710711	0.942933174229881\\
0.0720720720720721	0.941501414632849\\
0.0730730730730731	0.940078017244942\\
0.0740740740740741	0.938662876415148\\
0.0750750750750751	0.937255889367151\\
0.0760760760760761	0.935856956084392\\
0.0770770770770771	0.934465979201174\\
0.0780780780780781	0.933082863899435\\
0.0790790790790791	0.931707517810804\\
0.0800800800800801	0.930339850923631\\
0.0810810810810811	0.928979775494652\\
0.0820820820820821	0.927627205965028\\
0.0830830830830831	0.926282058880475\\
0.0840840840840841	0.924944252815245\\
0.0850850850850851	0.923613708299729\\
0.0860860860860861	0.922290347751465\\
0.0870870870870871	0.920974095409356\\
0.0880880880880881	0.919664877270918\\
0.0890890890890891	0.918362621032372\\
0.0900900900900901	0.917067256031438\\
0.0910910910910911	0.915778713192665\\
0.0920920920920921	0.914496924975169\\
0.0930930930930931	0.913221825322642\\
0.0940940940940941	0.911953349615511\\
0.0950950950950951	0.910691434625134\\
0.0960960960960961	0.909436018469928\\
0.0970970970970971	0.908187040573317\\
0.0980980980980981	0.906944441623426\\
0.0990990990990991	0.905708163534408\\
0.1001001001001	0.904478149409346\\
0.101101101101101	0.90325434350463\\
0.102102102102102	0.902036691195751\\
0.103103103103103	0.900825138944433\\
0.104104104104104	0.899619634267042\\
0.105105105105105	0.898420125704217\\
0.106106106106106	0.897226562791645\\
0.107107107107107	0.896038896031955\\
0.108108108108108	0.894857076867646\\
0.109109109109109	0.893681057655038\\
0.11011011011011	0.892510791639157\\
0.111111111111111	0.891346232929553\\
0.112112112112112	0.890187336476975\\
0.113113113113113	0.889034058050891\\
0.114114114114114	0.887886354217796\\
0.115115115115115	0.886744182320285\\
0.116116116116116	0.885607500456851\\
0.117117117117117	0.884476267462385\\
0.118118118118118	0.883350442889339\\
0.119119119119119	0.882229986989529\\
0.12012012012012	0.881114860696549\\
0.121121121121121	0.880005025608772\\
0.122122122122122	0.878900443972915\\
0.123123123123123	0.87780107866814\\
0.124124124124124	0.876706893190676\\
0.125125125125125	0.875617851638929\\
0.126126126126126	0.874533918699084\\
0.127127127127127	0.873455059631147\\
0.128128128128128	0.872381240255439\\
0.129129129129129	0.871312426939508\\
0.13013013013013	0.870248586585445\\
0.131131131131131	0.869189686617594\\
0.132132132132132	0.86813569497064\\
0.133133133133133	0.867086580078047\\
0.134134134134134	0.866042310860857\\
0.135135135135135	0.865002856716818\\
0.136136136136136	0.86396818750983\\
0.137137137137137	0.86293827355971\\
0.138138138138138	0.861913085632251\\
0.139139139139139	0.86089259492957\\
0.14014014014014	0.859876773080734\\
0.141141141141141	0.858865592132655\\
0.142142142142142	0.857859024541243\\
0.143143143143143	0.856857043162808\\
0.144144144144144	0.855859621245702\\
0.145145145145145	0.854866732422199\\
0.146146146146146	0.853878350700586\\
0.147147147147147	0.852894450457489\\
0.148148148148148	0.851915006430391\\
0.149149149149149	0.850939993710366\\
0.15015015015015	0.849969387734997\\
0.151151151151151	0.849003164281492\\
0.152152152152152	0.848041299459978\\
0.153153153153153	0.847083769706971\\
0.154154154154154	0.846130551779019\\
0.155155155155155	0.845181622746513\\
0.156156156156156	0.844236959987648\\
0.157157157157157	0.843296541182554\\
0.158158158158158	0.842360344307562\\
0.159159159159159	0.841428347629624\\
0.16016016016016	0.840500529700873\\
0.161161161161161	0.839576869353314\\
0.162162162162162	0.838657345693656\\
0.163163163163163	0.837741938098261\\
0.164164164164164	0.836830626208227\\
0.165165165165165	0.835923389924585\\
0.166166166166166	0.835020209403612\\
0.167167167167167	0.834121065052265\\
0.168168168168168	0.833225937523716\\
0.169169169169169	0.832334807712997\\
0.17017017017017	0.831447656752747\\
0.171171171171171	0.830564466009062\\
0.172172172172172	0.82968521707744\\
0.173173173173173	0.828809891778821\\
0.174174174174174	0.827938472155718\\
0.175175175175175	0.82707094046844\\
0.176176176176176	0.826207279191397\\
0.177177177177177	0.825347471009492\\
0.178178178178178	0.824491498814597\\
0.179179179179179	0.823639345702104\\
0.18018018018018	0.822790994967552\\
0.181181181181181	0.821946430103337\\
0.182182182182182	0.821105634795491\\
0.183183183183183	0.820268592920523\\
0.184184184184184	0.819435288542348\\
0.185185185185185	0.818605705909263\\
0.186186186186186	0.817779829451004\\
0.187187187187187	0.81695764377586\\
0.188188188188188	0.816139133667844\\
0.189189189189189	0.815324284083936\\
0.19019019019019	0.814513080151375\\
0.191191191191191	0.813705507165014\\
0.192192192192192	0.812901550584723\\
0.193193193193193	0.812101196032858\\
0.194194194194194	0.81130442929177\\
0.195195195195195	0.810511236301378\\
0.196196196196196	0.809721603156778\\
0.197197197197197	0.808935516105916\\
0.198198198198198	0.808152961547296\\
0.199199199199199	0.807373926027741\\
0.2002002002002	0.8065983962402\\
0.201201201201201	0.805826359021593\\
0.202202202202202	0.805057801350705\\
0.203203203203203	0.80429271034612\\
0.204204204204204	0.803531073264197\\
0.205205205205205	0.802772877497081\\
0.206206206206206	0.802018110570758\\
0.207207207207207	0.80126676014315\\
0.208208208208208	0.80051881400224\\
0.209209209209209	0.799774260064236\\
0.21021021021021	0.799033086371777\\
0.211211211211211	0.79829528109216\\
0.212212212212212	0.797560832515614\\
0.213213213213213	0.796829729053599\\
0.214214214214214	0.796101959237141\\
0.215215215215215	0.795377511715194\\
0.216216216216216	0.794656375253038\\
0.217217217217217	0.793938538730703\\
0.218218218218218	0.793223991141423\\
0.219219219219219	0.792512721590121\\
0.22022022022022	0.791804719291918\\
0.221221221221221	0.791099973570673\\
0.222222222222222	0.790398473857545\\
0.223223223223223	0.789700209689588\\
0.224224224224224	0.789005170708366\\
0.225225225225225	0.788313346658592\\
0.226226226226226	0.787624727386798\\
0.227227227227227	0.78693930284002\\
0.228228228228228	0.786257063064515\\
0.229229229229229	0.785577998204496\\
0.23023023023023	0.784902098500886\\
0.231231231231231	0.784229354290103\\
0.232232232232232	0.783559756002859\\
0.233233233233233	0.782893294162981\\
0.234234234234234	0.782229959386255\\
0.235235235235235	0.781569742379289\\
0.236236236236236	0.780912633938393\\
0.237237237237237	0.780258624948481\\
0.238238238238238	0.779607706381992\\
0.239239239239239	0.778959869297829\\
0.24024024024024	0.778315104840312\\
0.241241241241241	0.777673404238154\\
0.242242242242242	0.777034758803453\\
0.243243243243243	0.776399159930701\\
0.244244244244244	0.775766599095803\\
0.245245245245245	0.775137067855125\\
0.246246246246246	0.774510557844546\\
0.247247247247247	0.773887060778534\\
0.248248248248248	0.773266568449229\\
0.249249249249249	0.772649072725549\\
0.25025025025025	0.772034565552306\\
0.251251251251251	0.771423038949337\\
0.252252252252252	0.770814485010652\\
0.253253253253253	0.770208895903589\\
0.254254254254254	0.76960626386799\\
0.255255255255255	0.769006581215387\\
0.256256256256256	0.768409840328201\\
0.257257257257257	0.767816033658952\\
0.258258258258258	0.767225153729485\\
0.259259259259259	0.766637193130207\\
0.26026026026026	0.766052144519335\\
0.261261261261261	0.765470000622154\\
0.262262262262262	0.764890754230294\\
0.263263263263263	0.76431439820101\\
0.264264264264264	0.763740925456476\\
0.265265265265265	0.763170328983092\\
0.266266266266266	0.762602601830801\\
0.267267267267267	0.76203773711241\\
0.268268268268268	0.761475728002936\\
0.269269269269269	0.760916567738945\\
0.27027027027027	0.760360249617913\\
0.271271271271271	0.759806766997593\\
0.272272272272272	0.759256113295387\\
0.273273273273273	0.75870828198774\\
0.274274274274274	0.758163266609526\\
0.275275275275275	0.757621060753457\\
0.276276276276276	0.757081658069497\\
0.277277277277277	0.756545052264281\\
0.278278278278278	0.756011237100544\\
0.279279279279279	0.755480206396566\\
0.28028028028028	0.754951954025612\\
0.281281281281281	0.754426473915391\\
0.282282282282282	0.753903760047521\\
0.283283283283283	0.753383806456993\\
0.284284284284284	0.752866607231659\\
0.285285285285285	0.752352156511711\\
0.286286286286286	0.751840448489178\\
0.287287287287287	0.751331477407429\\
0.288288288288288	0.750825237560676\\
0.289289289289289	0.750321723293494\\
0.29029029029029	0.749820929000344\\
0.291291291291291	0.749322849125098\\
0.292292292292292	0.748827478160578\\
0.293293293293293	0.748334810648099\\
0.294294294294294	0.747844841177015\\
0.295295295295295	0.747357564384278\\
0.296296296296296	0.746872974954\\
0.297297297297297	0.746391067617015\\
0.298298298298298	0.745911837150462\\
0.299299299299299	0.745435278377357\\
0.3003003003003	0.744961386166185\\
0.301301301301301	0.744490155430486\\
0.302302302302302	0.744021581128459\\
0.303303303303303	0.743555658262558\\
0.304304304304304	0.743092381879106\\
0.305305305305305	0.742631747067906\\
0.306306306306306	0.742173748961861\\
0.307307307307307	0.741718382736598\\
0.308308308308308	0.7412656436101\\
0.309309309309309	0.740815526842337\\
0.31031031031031	0.740368027734908\\
0.311311311311311	0.739923141630686\\
0.312312312312312	0.739480863913466\\
0.313313313313313	0.73904119000762\\
0.314314314314314	0.738604115377757\\
0.315315315315315	0.738169635528385\\
0.316316316316316	0.73773774600358\\
0.317317317317317	0.737308442386657\\
0.318318318318318	0.73688172029985\\
0.319319319319319	0.736457575403992\\
0.32032032032032	0.736036003398199\\
0.321321321321321	0.735617000019563\\
0.322322322322322	0.735200561042843\\
0.323323323323323	0.734786682280166\\
0.324324324324324	0.734375359580725\\
0.325325325325325	0.733966588830491\\
0.326326326326326	0.733560365951918\\
0.327327327327327	0.733156686903659\\
0.328328328328328	0.732755547680283\\
0.329329329329329	0.732356944311997\\
0.33033033033033	0.731960872864372\\
0.331331331331331	0.731567329438068\\
0.332332332332332	0.731176310168572\\
0.333333333333333	0.730787811225928\\
0.334334334334334	0.73040182881448\\
0.335335335335335	0.730018359172615\\
0.336336336336336	0.729637398572506\\
0.337337337337337	0.729258943319864\\
0.338338338338338	0.728882989753689\\
0.339339339339339	0.72850953424603\\
0.34034034034034	0.728138573201739\\
0.341341341341341	0.727770103058233\\
0.342342342342342	0.727404120285267\\
0.343343343343343	0.727040621384693\\
0.344344344344344	0.726679602890238\\
0.345345345345345	0.726321061367274\\
0.346346346346346	0.725964993412601\\
0.347347347347347	0.72561139565422\\
0.348348348348348	0.725260264751123\\
0.349349349349349	0.724911597393074\\
0.35035035035035	0.7245653903004\\
0.351351351351351	0.724221640223783\\
0.352352352352352	0.723880343944052\\
0.353353353353353	0.723541498271981\\
0.354354354354354	0.72320510004809\\
0.355355355355355	0.722871146142444\\
0.356356356356356	0.722539633454462\\
0.357357357357357	0.722210558912717\\
0.358358358358358	0.721883919474755\\
0.359359359359359	0.721559712126899\\
0.36036036036036	0.721237933884068\\
0.361361361361361	0.720918581789593\\
0.362362362362362	0.720601652915035\\
0.363363363363363	0.72028714436001\\
0.364364364364364	0.719975053252008\\
0.365365365365365	0.719665376746225\\
0.366366366366366	0.719358112025388\\
0.367367367367367	0.719053256299584\\
0.368368368368368	0.718750806806101\\
0.369369369369369	0.718450760809251\\
0.37037037037037	0.718153115600219\\
0.371371371371371	0.717857868496895\\
0.372372372372372	0.717565016843719\\
0.373373373373373	0.717274558011522\\
0.374374374374374	0.716986489397374\\
0.375375375375375	0.716700808424432\\
0.376376376376376	0.716417512541786\\
0.377377377377377	0.716136599224315\\
0.378378378378378	0.715858065972538\\
0.379379379379379	0.71558191031247\\
0.38038038038038	0.715308129795478\\
0.381381381381381	0.715036721998145\\
0.382382382382382	0.714767684522126\\
0.383383383383383	0.714501014994012\\
0.384384384384384	0.714236711065198\\
0.385385385385385	0.713974770411745\\
0.386386386386386	0.713715190734253\\
0.387387387387387	0.713457969757728\\
0.388388388388388	0.713203105231453\\
0.389389389389389	0.712950594928866\\
0.39039039039039	0.712700436647432\\
0.391391391391391	0.71245262820852\\
0.392392392392392	0.71220716745728\\
0.393393393393393	0.711964052262532\\
0.394394394394394	0.711723280516634\\
0.395395395395395	0.711484850135378\\
0.396396396396396	0.711248759057868\\
0.397397397397397	0.711015005246411\\
0.398398398398398	0.7107835866864\\
0.399399399399399	0.710554501386208\\
0.4004004004004	0.710327747377081\\
0.401401401401401	0.710103322713024\\
0.402402402402402	0.709881225470703\\
0.403403403403403	0.709661453749334\\
0.404404404404404	0.709444005670586\\
0.405405405405405	0.709228879378477\\
0.406406406406406	0.709016073039275\\
0.407407407407407	0.708805584841397\\
0.408408408408408	0.708597412995316\\
0.409409409409409	0.708391555733464\\
0.41041041041041	0.708188011310136\\
0.411411411411411	0.707986778001401\\
0.412412412412412	0.707787854105005\\
0.413413413413413	0.707591237940287\\
0.414414414414414	0.707396927848086\\
0.415415415415415	0.707204922190656\\
0.416416416416416	0.707015219351576\\
0.417417417417417	0.706827817735672\\
0.418418418418418	0.706642715768926\\
0.419419419419419	0.706459911898398\\
0.42042042042042	0.706279404592146\\
0.421421421421421	0.706101192339141\\
0.422422422422422	0.705925273649195\\
0.423423423423423	0.705751647052879\\
0.424424424424424	0.705580311101448\\
0.425425425425425	0.705411264366767\\
0.426426426426426	0.705244505441239\\
0.427427427427427	0.705080032937726\\
0.428428428428428	0.704917845489487\\
0.429429429429429	0.7047579417501\\
0.43043043043043	0.704600320393398\\
0.431431431431431	0.704444980113399\\
0.432432432432432	0.704291919624237\\
0.433433433433433	0.704141137660105\\
0.434434434434434	0.703992632975179\\
0.435435435435435	0.703846404343565\\
0.436436436436436	0.703702450559229\\
0.437437437437437	0.703560770435943\\
0.438438438438438	0.703421362807218\\
0.439439439439439	0.703284226526251\\
0.44044044044044	0.703149360465865\\
0.441441441441441	0.70301676351845\\
0.442442442442442	0.702886434595912\\
0.443443443443443	0.702758372629615\\
0.444444444444444	0.702632576570327\\
0.445445445445445	0.702509045388171\\
0.446446446446446	0.702387778072572\\
0.447447447447447	0.702268773632203\\
0.448448448448448	0.702152031094942\\
0.449449449449449	0.702037549507819\\
0.45045045045045	0.701925327936969\\
0.451451451451451	0.701815365467588\\
0.452452452452452	0.701707661203888\\
0.453453453453453	0.701602214269046\\
0.454454454454454	0.70149902380517\\
0.455455455455455	0.701398088973251\\
0.456456456456456	0.701299408953123\\
0.457457457457457	0.701202982943421\\
0.458458458458458	0.701108810161545\\
0.459459459459459	0.701016889843618\\
0.46046046046046	0.70092722124445\\
0.461461461461461	0.700839803637504\\
0.462462462462462	0.700754636314853\\
0.463463463463463	0.700671718587154\\
0.464464464464464	0.700591049783609\\
0.465465465465465	0.700512629251933\\
0.466466466466466	0.700436456358325\\
0.467467467467467	0.700362530487431\\
0.468468468468468	0.70029085104232\\
0.469469469469469	0.700221417444453\\
0.47047047047047	0.700154229133653\\
0.471471471471471	0.700089285568081\\
0.472472472472472	0.700026586224207\\
0.473473473473473	0.699966130596784\\
0.474474474474474	0.699907918198826\\
0.475475475475475	0.699851948561586\\
0.476476476476476	0.699798221234525\\
0.477477477477477	0.699746735785301\\
0.478478478478478	0.699697491799738\\
0.479479479479479	0.699650488881816\\
0.48048048048048	0.699605726653642\\
0.481481481481481	0.699563204755438\\
0.482482482482482	0.699522922845522\\
0.483483483483483	0.699484880600293\\
0.484484484484485	0.699449077714209\\
0.485485485485485	0.699415513899783\\
0.486486486486487	0.699384188887558\\
0.487487487487487	0.699355102426103\\
0.488488488488488	0.699328254281995\\
0.48948948948949	0.69930364423981\\
0.49049049049049	0.699281272102113\\
0.491491491491492	0.699261137689447\\
0.492492492492492	0.699243240840326\\
0.493493493493493	0.699227581411226\\
0.494494494494495	0.69921415927658\\
0.495495495495495	0.699202974328768\\
0.496496496496497	0.699194026478116\\
0.497497497497497	0.69918731565289\\
0.498498498498498	0.699182841799292\\
0.4994994994995	0.699180604881459\\
0.500500500500501	0.69918032526715\\
0.501501501501502	0.69918032526715\\
0.502502502502503	0.69918032526715\\
0.503503503503503	0.69918032526715\\
0.504504504504504	0.69918032526715\\
0.505505505505506	0.69918032526715\\
0.506506506506507	0.69918032526715\\
0.507507507507508	0.69918032526715\\
0.508508508508508	0.69918032526715\\
0.509509509509509	0.69918032526715\\
0.510510510510511	0.69918032526715\\
0.511511511511512	0.69918032526715\\
0.512512512512513	0.69918032526715\\
0.513513513513513	0.69918032526715\\
0.514514514514514	0.69918032526715\\
0.515515515515516	0.69918032526715\\
0.516516516516517	0.69918032526715\\
0.517517517517518	0.69918032526715\\
0.518518518518518	0.69918032526715\\
0.519519519519519	0.69918032526715\\
0.520520520520521	0.69918032526715\\
0.521521521521522	0.69918032526715\\
0.522522522522523	0.69918032526715\\
0.523523523523523	0.69918032526715\\
0.524524524524524	0.69918032526715\\
0.525525525525526	0.69918032526715\\
0.526526526526527	0.69918032526715\\
0.527527527527528	0.69918032526715\\
0.528528528528528	0.69918032526715\\
0.529529529529529	0.69918032526715\\
0.530530530530531	0.69918032526715\\
0.531531531531532	0.69918032526715\\
0.532532532532533	0.69918032526715\\
0.533533533533533	0.69918032526715\\
0.534534534534535	0.69918032526715\\
0.535535535535536	0.69918032526715\\
0.536536536536537	0.69918032526715\\
0.537537537537538	0.69918032526715\\
0.538538538538539	0.69918032526715\\
0.53953953953954	0.69918032526715\\
0.540540540540541	0.69918032526715\\
0.541541541541542	0.69918032526715\\
0.542542542542543	0.69918032526715\\
0.543543543543544	0.69918032526715\\
0.544544544544545	0.69918032526715\\
0.545545545545546	0.69918032526715\\
0.546546546546547	0.69918032526715\\
0.547547547547548	0.69918032526715\\
0.548548548548549	0.69918032526715\\
0.54954954954955	0.69918032526715\\
0.550550550550551	0.69918032526715\\
0.551551551551552	0.69918032526715\\
0.552552552552553	0.69918032526715\\
0.553553553553554	0.69918032526715\\
0.554554554554555	0.69918032526715\\
0.555555555555556	0.69918032526715\\
0.556556556556557	0.69918032526715\\
0.557557557557558	0.69918032526715\\
0.558558558558559	0.69918032526715\\
0.55955955955956	0.69918032526715\\
0.560560560560561	0.69918032526715\\
0.561561561561562	0.69918032526715\\
0.562562562562563	0.69918032526715\\
0.563563563563564	0.69918032526715\\
0.564564564564565	0.69918032526715\\
0.565565565565566	0.69918032526715\\
0.566566566566567	0.69918032526715\\
0.567567567567568	0.69918032526715\\
0.568568568568569	0.69918032526715\\
0.56956956956957	0.69918032526715\\
0.570570570570571	0.69918032526715\\
0.571571571571572	0.69918032526715\\
0.572572572572573	0.69918032526715\\
0.573573573573574	0.69918032526715\\
0.574574574574575	0.69918032526715\\
0.575575575575576	0.69918032526715\\
0.576576576576577	0.69918032526715\\
0.577577577577578	0.69918032526715\\
0.578578578578579	0.69918032526715\\
0.57957957957958	0.69918032526715\\
0.580580580580581	0.69918032526715\\
0.581581581581582	0.69918032526715\\
0.582582582582583	0.69918032526715\\
0.583583583583584	0.69918032526715\\
0.584584584584585	0.69918032526715\\
0.585585585585586	0.69918032526715\\
0.586586586586587	0.69918032526715\\
0.587587587587588	0.69918032526715\\
0.588588588588589	0.69918032526715\\
0.58958958958959	0.69918032526715\\
0.590590590590591	0.69918032526715\\
0.591591591591592	0.69918032526715\\
0.592592592592593	0.69918032526715\\
0.593593593593594	0.69918032526715\\
0.594594594594595	0.69918032526715\\
0.595595595595596	0.69918032526715\\
0.596596596596597	0.69918032526715\\
0.597597597597598	0.69918032526715\\
0.598598598598599	0.69918032526715\\
0.5995995995996	0.69918032526715\\
0.600600600600601	0.69918032526715\\
0.601601601601602	0.69918032526715\\
0.602602602602603	0.69918032526715\\
0.603603603603604	0.69918032526715\\
0.604604604604605	0.69918032526715\\
0.605605605605606	0.69918032526715\\
0.606606606606607	0.69918032526715\\
0.607607607607608	0.69918032526715\\
0.608608608608609	0.69918032526715\\
0.60960960960961	0.69918032526715\\
0.610610610610611	0.69918032526715\\
0.611611611611612	0.69918032526715\\
0.612612612612613	0.69918032526715\\
0.613613613613614	0.69918032526715\\
0.614614614614615	0.69918032526715\\
0.615615615615616	0.69918032526715\\
0.616616616616617	0.69918032526715\\
0.617617617617618	0.69918032526715\\
0.618618618618619	0.69918032526715\\
0.61961961961962	0.69918032526715\\
0.620620620620621	0.69918032526715\\
0.621621621621622	0.69918032526715\\
0.622622622622623	0.69918032526715\\
0.623623623623624	0.69918032526715\\
0.624624624624625	0.69918032526715\\
0.625625625625626	0.69918032526715\\
0.626626626626627	0.69918032526715\\
0.627627627627628	0.69918032526715\\
0.628628628628629	0.69918032526715\\
0.62962962962963	0.69918032526715\\
0.630630630630631	0.69918032526715\\
0.631631631631632	0.69918032526715\\
0.632632632632633	0.69918032526715\\
0.633633633633634	0.69918032526715\\
0.634634634634635	0.69918032526715\\
0.635635635635636	0.69918032526715\\
0.636636636636637	0.69918032526715\\
0.637637637637638	0.69918032526715\\
0.638638638638639	0.69918032526715\\
0.63963963963964	0.69918032526715\\
0.640640640640641	0.69918032526715\\
0.641641641641642	0.69918032526715\\
0.642642642642643	0.69918032526715\\
0.643643643643644	0.69918032526715\\
0.644644644644645	0.69918032526715\\
0.645645645645646	0.69918032526715\\
0.646646646646647	0.69918032526715\\
0.647647647647648	0.69918032526715\\
0.648648648648649	0.69918032526715\\
0.64964964964965	0.69918032526715\\
0.650650650650651	0.69918032526715\\
0.651651651651652	0.69918032526715\\
0.652652652652653	0.69918032526715\\
0.653653653653654	0.69918032526715\\
0.654654654654655	0.69918032526715\\
0.655655655655656	0.69918032526715\\
0.656656656656657	0.69918032526715\\
0.657657657657658	0.69918032526715\\
0.658658658658659	0.69918032526715\\
0.65965965965966	0.69918032526715\\
0.660660660660661	0.69918032526715\\
0.661661661661662	0.69918032526715\\
0.662662662662663	0.69918032526715\\
0.663663663663664	0.69918032526715\\
0.664664664664665	0.69918032526715\\
0.665665665665666	0.69918032526715\\
0.666666666666667	0.69918032526715\\
0.667667667667668	0.69918032526715\\
0.668668668668669	0.69918032526715\\
0.66966966966967	0.69918032526715\\
0.670670670670671	0.69918032526715\\
0.671671671671672	0.69918032526715\\
0.672672672672673	0.69918032526715\\
0.673673673673674	0.69918032526715\\
0.674674674674675	0.69918032526715\\
0.675675675675676	0.69918032526715\\
0.676676676676677	0.69918032526715\\
0.677677677677678	0.69918032526715\\
0.678678678678679	0.69918032526715\\
0.67967967967968	0.69918032526715\\
0.680680680680681	0.69918032526715\\
0.681681681681682	0.69918032526715\\
0.682682682682683	0.69918032526715\\
0.683683683683684	0.69918032526715\\
0.684684684684685	0.69918032526715\\
0.685685685685686	0.69918032526715\\
0.686686686686687	0.69918032526715\\
0.687687687687688	0.69918032526715\\
0.688688688688689	0.69918032526715\\
0.68968968968969	0.69918032526715\\
0.690690690690691	0.69918032526715\\
0.691691691691692	0.69918032526715\\
0.692692692692693	0.69918032526715\\
0.693693693693694	0.69918032526715\\
0.694694694694695	0.69918032526715\\
0.695695695695696	0.69918032526715\\
0.696696696696697	0.69918032526715\\
0.697697697697698	0.69918032526715\\
0.698698698698699	0.69918032526715\\
0.6996996996997	0.69918032526715\\
0.700700700700701	0.69918032526715\\
0.701701701701702	0.69918032526715\\
0.702702702702703	0.69918032526715\\
0.703703703703704	0.69918032526715\\
0.704704704704705	0.69918032526715\\
0.705705705705706	0.69918032526715\\
0.706706706706707	0.69918032526715\\
0.707707707707708	0.69918032526715\\
0.708708708708709	0.69918032526715\\
0.70970970970971	0.69918032526715\\
0.710710710710711	0.69918032526715\\
0.711711711711712	0.69918032526715\\
0.712712712712713	0.69918032526715\\
0.713713713713714	0.69918032526715\\
0.714714714714715	0.69918032526715\\
0.715715715715716	0.69918032526715\\
0.716716716716717	0.69918032526715\\
0.717717717717718	0.69918032526715\\
0.718718718718719	0.69918032526715\\
0.71971971971972	0.69918032526715\\
0.720720720720721	0.69918032526715\\
0.721721721721722	0.69918032526715\\
0.722722722722723	0.69918032526715\\
0.723723723723724	0.69918032526715\\
0.724724724724725	0.69918032526715\\
0.725725725725726	0.69918032526715\\
0.726726726726727	0.69918032526715\\
0.727727727727728	0.69918032526715\\
0.728728728728729	0.69918032526715\\
0.72972972972973	0.69918032526715\\
0.730730730730731	0.69918032526715\\
0.731731731731732	0.69918032526715\\
0.732732732732733	0.69918032526715\\
0.733733733733734	0.69918032526715\\
0.734734734734735	0.69918032526715\\
0.735735735735736	0.69918032526715\\
0.736736736736737	0.69918032526715\\
0.737737737737738	0.69918032526715\\
0.738738738738739	0.69918032526715\\
0.73973973973974	0.69918032526715\\
0.740740740740741	0.69918032526715\\
0.741741741741742	0.69918032526715\\
0.742742742742743	0.69918032526715\\
0.743743743743744	0.69918032526715\\
0.744744744744745	0.69918032526715\\
0.745745745745746	0.69918032526715\\
0.746746746746747	0.69918032526715\\
0.747747747747748	0.69918032526715\\
0.748748748748749	0.69918032526715\\
0.74974974974975	0.69918032526715\\
0.750750750750751	0.69918032526715\\
0.751751751751752	0.69918032526715\\
0.752752752752753	0.69918032526715\\
0.753753753753754	0.69918032526715\\
0.754754754754755	0.69918032526715\\
0.755755755755756	0.69918032526715\\
0.756756756756757	0.69918032526715\\
0.757757757757758	0.69918032526715\\
0.758758758758759	0.69918032526715\\
0.75975975975976	0.69918032526715\\
0.760760760760761	0.69918032526715\\
0.761761761761762	0.69918032526715\\
0.762762762762763	0.69918032526715\\
0.763763763763764	0.69918032526715\\
0.764764764764765	0.69918032526715\\
0.765765765765766	0.69918032526715\\
0.766766766766767	0.69918032526715\\
0.767767767767768	0.69918032526715\\
0.768768768768769	0.69918032526715\\
0.76976976976977	0.69918032526715\\
0.770770770770771	0.69918032526715\\
0.771771771771772	0.69918032526715\\
0.772772772772773	0.69918032526715\\
0.773773773773774	0.69918032526715\\
0.774774774774775	0.69918032526715\\
0.775775775775776	0.69918032526715\\
0.776776776776777	0.69918032526715\\
0.777777777777778	0.69918032526715\\
0.778778778778779	0.69918032526715\\
0.77977977977978	0.69918032526715\\
0.780780780780781	0.69918032526715\\
0.781781781781782	0.69918032526715\\
0.782782782782783	0.69918032526715\\
0.783783783783784	0.69918032526715\\
0.784784784784785	0.69918032526715\\
0.785785785785786	0.69918032526715\\
0.786786786786787	0.69918032526715\\
0.787787787787788	0.69918032526715\\
0.788788788788789	0.69918032526715\\
0.78978978978979	0.69918032526715\\
0.790790790790791	0.69918032526715\\
0.791791791791792	0.69918032526715\\
0.792792792792793	0.69918032526715\\
0.793793793793794	0.69918032526715\\
0.794794794794795	0.69918032526715\\
0.795795795795796	0.69918032526715\\
0.796796796796797	0.69918032526715\\
0.797797797797798	0.69918032526715\\
0.798798798798799	0.69918032526715\\
0.7997997997998	0.69918032526715\\
0.800800800800801	0.69918032526715\\
0.801801801801802	0.69918032526715\\
0.802802802802803	0.69918032526715\\
0.803803803803804	0.69918032526715\\
0.804804804804805	0.69918032526715\\
0.805805805805806	0.69918032526715\\
0.806806806806807	0.69918032526715\\
0.807807807807808	0.69918032526715\\
0.808808808808809	0.69918032526715\\
0.80980980980981	0.69918032526715\\
0.810810810810811	0.69918032526715\\
0.811811811811812	0.69918032526715\\
0.812812812812813	0.69918032526715\\
0.813813813813814	0.69918032526715\\
0.814814814814815	0.69918032526715\\
0.815815815815816	0.69918032526715\\
0.816816816816817	0.69918032526715\\
0.817817817817818	0.69918032526715\\
0.818818818818819	0.69918032526715\\
0.81981981981982	0.69918032526715\\
0.820820820820821	0.69918032526715\\
0.821821821821822	0.69918032526715\\
0.822822822822823	0.69918032526715\\
0.823823823823824	0.69918032526715\\
0.824824824824825	0.69918032526715\\
0.825825825825826	0.69918032526715\\
0.826826826826827	0.69918032526715\\
0.827827827827828	0.69918032526715\\
0.828828828828829	0.69918032526715\\
0.82982982982983	0.69918032526715\\
0.830830830830831	0.69918032526715\\
0.831831831831832	0.69918032526715\\
0.832832832832833	0.69918032526715\\
0.833833833833834	0.69918032526715\\
0.834834834834835	0.69918032526715\\
0.835835835835836	0.69918032526715\\
0.836836836836837	0.69918032526715\\
0.837837837837838	0.69918032526715\\
0.838838838838839	0.69918032526715\\
0.83983983983984	0.69918032526715\\
0.840840840840841	0.69918032526715\\
0.841841841841842	0.69918032526715\\
0.842842842842843	0.69918032526715\\
0.843843843843844	0.69918032526715\\
0.844844844844845	0.69918032526715\\
0.845845845845846	0.69918032526715\\
0.846846846846847	0.69918032526715\\
0.847847847847848	0.69918032526715\\
0.848848848848849	0.69918032526715\\
0.84984984984985	0.69918032526715\\
0.850850850850851	0.69918032526715\\
0.851851851851852	0.69918032526715\\
0.852852852852853	0.69918032526715\\
0.853853853853854	0.69918032526715\\
0.854854854854855	0.69918032526715\\
0.855855855855856	0.69918032526715\\
0.856856856856857	0.69918032526715\\
0.857857857857858	0.69918032526715\\
0.858858858858859	0.69918032526715\\
0.85985985985986	0.69918032526715\\
0.860860860860861	0.69918032526715\\
0.861861861861862	0.69918032526715\\
0.862862862862863	0.69918032526715\\
0.863863863863864	0.69918032526715\\
0.864864864864865	0.69918032526715\\
0.865865865865866	0.69918032526715\\
0.866866866866867	0.69918032526715\\
0.867867867867868	0.69918032526715\\
0.868868868868869	0.69918032526715\\
0.86986986986987	0.69918032526715\\
0.870870870870871	0.69918032526715\\
0.871871871871872	0.69918032526715\\
0.872872872872873	0.69918032526715\\
0.873873873873874	0.69918032526715\\
0.874874874874875	0.69918032526715\\
0.875875875875876	0.69918032526715\\
0.876876876876877	0.69918032526715\\
0.877877877877878	0.69918032526715\\
0.878878878878879	0.69918032526715\\
0.87987987987988	0.69918032526715\\
0.880880880880881	0.69918032526715\\
0.881881881881882	0.69918032526715\\
0.882882882882883	0.69918032526715\\
0.883883883883884	0.69918032526715\\
0.884884884884885	0.69918032526715\\
0.885885885885886	0.69918032526715\\
0.886886886886887	0.69918032526715\\
0.887887887887888	0.69918032526715\\
0.888888888888889	0.69918032526715\\
0.88988988988989	0.69918032526715\\
0.890890890890891	0.69918032526715\\
0.891891891891892	0.69918032526715\\
0.892892892892893	0.69918032526715\\
0.893893893893894	0.69918032526715\\
0.894894894894895	0.69918032526715\\
0.895895895895896	0.69918032526715\\
0.896896896896897	0.69918032526715\\
0.897897897897898	0.69918032526715\\
0.898898898898899	0.69918032526715\\
0.8998998998999	0.69918032526715\\
0.900900900900901	0.69918032526715\\
0.901901901901902	0.69918032526715\\
0.902902902902903	0.69918032526715\\
0.903903903903904	0.69918032526715\\
0.904904904904905	0.69918032526715\\
0.905905905905906	0.69918032526715\\
0.906906906906907	0.69918032526715\\
0.907907907907908	0.69918032526715\\
0.908908908908909	0.69918032526715\\
0.90990990990991	0.69918032526715\\
0.910910910910911	0.69918032526715\\
0.911911911911912	0.69918032526715\\
0.912912912912913	0.69918032526715\\
0.913913913913914	0.69918032526715\\
0.914914914914915	0.69918032526715\\
0.915915915915916	0.69918032526715\\
0.916916916916917	0.69918032526715\\
0.917917917917918	0.69918032526715\\
0.918918918918919	0.69918032526715\\
0.91991991991992	0.69918032526715\\
0.920920920920921	0.69918032526715\\
0.921921921921922	0.69918032526715\\
0.922922922922923	0.69918032526715\\
0.923923923923924	0.69918032526715\\
0.924924924924925	0.69918032526715\\
0.925925925925926	0.69918032526715\\
0.926926926926927	0.69918032526715\\
0.927927927927928	0.69918032526715\\
0.928928928928929	0.69918032526715\\
0.92992992992993	0.69918032526715\\
0.930930930930931	0.69918032526715\\
0.931931931931932	0.69918032526715\\
0.932932932932933	0.69918032526715\\
0.933933933933934	0.69918032526715\\
0.934934934934935	0.69918032526715\\
0.935935935935936	0.69918032526715\\
0.936936936936937	0.69918032526715\\
0.937937937937938	0.69918032526715\\
0.938938938938939	0.69918032526715\\
0.93993993993994	0.69918032526715\\
0.940940940940941	0.69918032526715\\
0.941941941941942	0.69918032526715\\
0.942942942942943	0.69918032526715\\
0.943943943943944	0.69918032526715\\
0.944944944944945	0.69918032526715\\
0.945945945945946	0.69918032526715\\
0.946946946946947	0.69918032526715\\
0.947947947947948	0.69918032526715\\
0.948948948948949	0.69918032526715\\
0.94994994994995	0.69918032526715\\
0.950950950950951	0.69918032526715\\
0.951951951951952	0.69918032526715\\
0.952952952952953	0.69918032526715\\
0.953953953953954	0.69918032526715\\
0.954954954954955	0.69918032526715\\
0.955955955955956	0.69918032526715\\
0.956956956956957	0.69918032526715\\
0.957957957957958	0.69918032526715\\
0.958958958958959	0.69918032526715\\
0.95995995995996	0.69918032526715\\
0.960960960960961	0.69918032526715\\
0.961961961961962	0.69918032526715\\
0.962962962962963	0.69918032526715\\
0.963963963963964	0.69918032526715\\
0.964964964964965	0.69918032526715\\
0.965965965965966	0.69918032526715\\
0.966966966966967	0.69918032526715\\
0.967967967967968	0.69918032526715\\
0.968968968968969	0.69918032526715\\
0.96996996996997	0.69918032526715\\
0.970970970970971	0.69918032526715\\
0.971971971971972	0.69918032526715\\
0.972972972972973	0.69918032526715\\
0.973973973973974	0.69918032526715\\
0.974974974974975	0.69918032526715\\
0.975975975975976	0.69918032526715\\
0.976976976976977	0.69918032526715\\
0.977977977977978	0.69918032526715\\
0.978978978978979	0.69918032526715\\
0.97997997997998	0.69918032526715\\
0.980980980980981	0.69918032526715\\
0.981981981981982	0.69918032526715\\
0.982982982982983	0.69918032526715\\
0.983983983983984	0.69918032526715\\
0.984984984984985	0.69918032526715\\
0.985985985985986	0.69918032526715\\
0.986986986986987	0.69918032526715\\
0.987987987987988	0.69918032526715\\
0.988988988988989	0.69918032526715\\
0.98998998998999	0.69918032526715\\
0.990990990990991	0.69918032526715\\
0.991991991991992	0.69918032526715\\
0.992992992992993	0.69918032526715\\
0.993993993993994	0.69918032526715\\
0.994994994994995	0.69918032526715\\
0.995995995995996	0.69918032526715\\
0.996996996996997	0.69918032526715\\
0.997997997997998	0.69918032526715\\
0.998998998998999	0.69918032526715\\
1	0.69918032526715\\
};
\addlegendentry{Upper bound $C_6^f(\Gamma_U^6,\tau)$}

\end{axis}
\end{tikzpicture}%

==> upper_lower_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0.6,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upper and lower bound on capacity error function of unidirectional channel},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995583018582984\\
0.002002002002002	0.991941077049498\\
0.003003003003003	0.988592018538484\\
0.004004004004004	0.985433355691015\\
0.005005005005005	0.982416414151214\\
0.00600600600600601	0.979512525584821\\
0.00700700700700701	0.976702747109587\\
0.00800800800800801	0.97397361541135\\
0.00900900900900901	0.97131506412289\\
0.01001001001001	0.968719279873129\\
0.011011011011011	0.966180020922061\\
0.012012012012012	0.963692185732021\\
0.013013013013013	0.961251526378623\\
0.014014014014014	0.958854450670115\\
0.015015015015015	0.956497881090578\\
0.016016016016016	0.954179151521982\\
0.017017017017017	0.951895929883302\\
0.018018018018018	0.949646159032502\\
0.019019019019019	0.947428010839874\\
0.02002002002002	0.945239849955359\\
0.021021021021021	0.943080204839344\\
0.022022022022022	0.940947744323016\\
0.023023023023023	0.938841258438619\\
0.024024024024024	0.93675964258936\\
0.025025025025025	0.934701884361859\\
0.026026026026026	0.932667052451688\\
0.027027027027027	0.930654287294956\\
0.028028028028028	0.928662793089532\\
0.029029029029029	0.926691830957402\\
0.03003003003003	0.924740713051165\\
0.031031031031031	0.922808797447103\\
0.032032032032032	0.920895483697828\\
0.033033033033033	0.919000208941337\\
0.034034034034034	0.917122444482073\\
0.035035035035035	0.915261692774533\\
0.036036036036036	0.91341748475185\\
0.037037037037037	0.911589377451406\\
0.038038038038038	0.909776951897299\\
0.039039039039039	0.907979811205848\\
0.04004004004004	0.906197578885514\\
0.041041041041041	0.904429897306922\\
0.042042042042042	0.902676426322239\\
0.043043043043043	0.900936842016087\\
0.044044044044044	0.89921083557272\\
0.045045045045045	0.897498112246228\\
0.046046046046046	0.895798390422315\\
0.047047047047047	0.894111400761699\\
0.048048048048048	0.892436885416441\\
0.049049049049049	0.890774597311608\\
0.0500500500500501	0.889124299485594\\
0.0510510510510511	0.887485764483238\\
0.0520520520520521	0.885858773796549\\
0.0530530530530531	0.884243117348478\\
0.0540540540540541	0.882638593015652\\
0.0550550550550551	0.881045006186477\\
0.0560560560560561	0.879462169351392\\
0.0570570570570571	0.877889901722388\\
0.0580580580580581	0.876328028879249\\
0.0590590590590591	0.874776382440183\\
0.0600600600600601	0.8732347997548\\
0.0610610610610611	0.871703123617556\\
0.0620620620620621	0.870181201999998\\
0.0630630630630631	0.86866888780028\\
0.0640640640640641	0.867166038608596\\
0.0650650650650651	0.865672516487269\\
0.0660660660660661	0.86418818776438\\
0.0670670670670671	0.862712922839905\\
0.0680680680680681	0.861246596003431\\
0.0690690690690691	0.859789085262595\\
0.0700700700700701	0.858340272181469\\
0.0710710710710711	0.856900041728189\\
0.0720720720720721	0.855468282131157\\
0.0730730730730731	0.85404488474325\\
0.0740740740740741	0.852629743913456\\
0.0750750750750751	0.85122275686546\\
0.0760760760760761	0.8498238235827\\
0.0770770770770771	0.848432846699483\\
0.0780780780780781	0.847049731397743\\
0.0790790790790791	0.845674385309113\\
0.0800800800800801	0.844306718421939\\
0.0810810810810811	0.84294664299296\\
0.0820820820820821	0.841594073463336\\
0.0830830830830831	0.840248926378783\\
0.0840840840840841	0.838911120313553\\
0.0850850850850851	0.837580575798037\\
0.0860860860860861	0.836257215249773\\
0.0870870870870871	0.834940962907664\\
0.0880880880880881	0.833631744769226\\
0.0890890890890891	0.83232948853068\\
0.0900900900900901	0.831034123529746\\
0.0910910910910911	0.829745580690973\\
0.0920920920920921	0.828463792473477\\
0.0930930930930931	0.82718869282095\\
0.0940940940940941	0.825920217113819\\
0.0950950950950951	0.824658302123442\\
0.0960960960960961	0.823402885968236\\
0.0970970970970971	0.822153908071625\\
0.0980980980980981	0.820911309121734\\
0.0990990990990991	0.819675031032716\\
0.1001001001001	0.818445016907654\\
0.101101101101101	0.817221211002938\\
0.102102102102102	0.816003558694059\\
0.103103103103103	0.814792006442741\\
0.104104104104104	0.813586501765351\\
0.105105105105105	0.812386993202525\\
0.106106106106106	0.811193430289953\\
0.107107107107107	0.810005763530263\\
0.108108108108108	0.808823944365955\\
0.109109109109109	0.807647925153346\\
0.11011011011011	0.806477659137465\\
0.111111111111111	0.805313100427861\\
0.112112112112112	0.804154203975283\\
0.113113113113113	0.803000925549199\\
0.114114114114114	0.801853221716104\\
0.115115115115115	0.800711049818593\\
0.116116116116116	0.799574367955159\\
0.117117117117117	0.798443134960693\\
0.118118118118118	0.797317310387647\\
0.119119119119119	0.796196854487837\\
0.12012012012012	0.795081728194857\\
0.121121121121121	0.79397189310708\\
0.122122122122122	0.792867311471223\\
0.123123123123123	0.791767946166449\\
0.124124124124124	0.790673760688984\\
0.125125125125125	0.789584719137237\\
0.126126126126126	0.788500786197392\\
0.127127127127127	0.787421927129455\\
0.128128128128128	0.786348107753748\\
0.129129129129129	0.785279294437816\\
0.13013013013013	0.784215454083753\\
0.131131131131131	0.783156554115902\\
0.132132132132132	0.782102562468948\\
0.133133133133133	0.781053447576355\\
0.134134134134134	0.780009178359165\\
0.135135135135135	0.778969724215126\\
0.136136136136136	0.777935055008138\\
0.137137137137137	0.776905141058018\\
0.138138138138138	0.775879953130559\\
0.139139139139139	0.774859462427878\\
0.14014014014014	0.773843640579042\\
0.141141141141141	0.772832459630963\\
0.142142142142142	0.771825892039551\\
0.143143143143143	0.770823910661116\\
0.144144144144144	0.769826488744011\\
0.145145145145145	0.768833599920507\\
0.146146146146146	0.767845218198894\\
0.147147147147147	0.766861317955797\\
0.148148148148148	0.765881873928699\\
0.149149149149149	0.764906861208674\\
0.15015015015015	0.763936255233305\\
0.151151151151151	0.762970031779801\\
0.152152152152152	0.762008166958287\\
0.153153153153153	0.761050637205279\\
0.154154154154154	0.760097419277328\\
0.155155155155155	0.759148490244821\\
0.156156156156156	0.758203827485956\\
0.157157157157157	0.757263408680862\\
0.158158158158158	0.75632721180587\\
0.159159159159159	0.755395215127932\\
0.16016016016016	0.75446739719918\\
0.161161161161161	0.753543736851622\\
0.162162162162162	0.752624213191964\\
0.163163163163163	0.751708805596569\\
0.164164164164164	0.750797493706536\\
0.165165165165165	0.749890257422893\\
0.166166166166166	0.74898707690192\\
0.167167167167167	0.748087932550573\\
0.168168168168168	0.747192805022024\\
0.169169169169169	0.746301675211305\\
0.17017017017017	0.745414524251055\\
0.171171171171171	0.74453133350737\\
0.172172172172172	0.743652084575748\\
0.173173173173173	0.742776759277129\\
0.174174174174174	0.741905339654026\\
0.175175175175175	0.741037807966748\\
0.176176176176176	0.740174146689705\\
0.177177177177177	0.7393143385078\\
0.178178178178178	0.738458366312906\\
0.179179179179179	0.737606213200412\\
0.18018018018018	0.73675786246586\\
0.181181181181181	0.735913297601646\\
0.182182182182182	0.735072502293799\\
0.183183183183183	0.734235460418831\\
0.184184184184184	0.733402156040656\\
0.185185185185185	0.732572573407571\\
0.186186186186186	0.731746696949312\\
0.187187187187187	0.730924511274168\\
0.188188188188188	0.730106001166152\\
0.189189189189189	0.729291151582244\\
0.19019019019019	0.728479947649683\\
0.191191191191191	0.727672374663322\\
0.192192192192192	0.726868418083031\\
0.193193193193193	0.726068063531166\\
0.194194194194194	0.725271296790078\\
0.195195195195195	0.724478103799686\\
0.196196196196196	0.723688470655086\\
0.197197197197197	0.722902383604224\\
0.198198198198198	0.722119829045604\\
0.199199199199199	0.72134079352605\\
0.2002002002002	0.720565263738508\\
0.201201201201201	0.719793226519901\\
0.202202202202202	0.719024668849013\\
0.203203203203203	0.718259577844429\\
0.204204204204204	0.717497940762505\\
0.205205205205205	0.716739744995389\\
0.206206206206206	0.715984978069066\\
0.207207207207207	0.715233627641458\\
0.208208208208208	0.714485681500548\\
0.209209209209209	0.713741127562544\\
0.21021021021021	0.712999953870085\\
0.211211211211211	0.712262148590468\\
0.212212212212212	0.711527700013922\\
0.213213213213213	0.710796596551907\\
0.214214214214214	0.710068826735449\\
0.215215215215215	0.709344379213502\\
0.216216216216216	0.708623242751346\\
0.217217217217217	0.707905406229011\\
0.218218218218218	0.707190858639731\\
0.219219219219219	0.706479589088429\\
0.22022022022022	0.705771586790226\\
0.221221221221221	0.705066841068981\\
0.222222222222222	0.704365341355853\\
0.223223223223223	0.703667077187896\\
0.224224224224224	0.702972038206674\\
0.225225225225225	0.7022802141569\\
0.226226226226226	0.701591594885106\\
0.227227227227227	0.700906170338328\\
0.228228228228228	0.700223930562824\\
0.229229229229229	0.699544865702804\\
0.23023023023023	0.698868965999194\\
0.231231231231231	0.698196221788411\\
0.232232232232232	0.697526623501167\\
0.233233233233233	0.696860161661289\\
0.234234234234234	0.696196826884563\\
0.235235235235235	0.695536609877597\\
0.236236236236236	0.694879501436701\\
0.237237237237237	0.694225492446789\\
0.238238238238238	0.693574573880301\\
0.239239239239239	0.692926736796137\\
0.24024024024024	0.69228197233862\\
0.241241241241241	0.691640271736462\\
0.242242242242242	0.691001626301762\\
0.243243243243243	0.690366027429009\\
0.244244244244244	0.689733466594111\\
0.245245245245245	0.689103935353433\\
0.246246246246246	0.688477425342854\\
0.247247247247247	0.687853928276842\\
0.248248248248248	0.687233435947537\\
0.249249249249249	0.686615940223857\\
0.25025025025025	0.686001433050614\\
0.251251251251251	0.685389906447646\\
0.252252252252252	0.68478135250896\\
0.253253253253253	0.684175763401897\\
0.254254254254254	0.683573131366298\\
0.255255255255255	0.682973448713695\\
0.256256256256256	0.682376707826509\\
0.257257257257257	0.68178290115726\\
0.258258258258258	0.681192021227793\\
0.259259259259259	0.680604060628516\\
0.26026026026026	0.680019012017643\\
0.261261261261261	0.679436868120462\\
0.262262262262262	0.678857621728602\\
0.263263263263263	0.678281265699318\\
0.264264264264264	0.677707792954784\\
0.265265265265265	0.6771371964814\\
0.266266266266266	0.676569469329109\\
0.267267267267267	0.676004604610718\\
0.268268268268268	0.675442595501244\\
0.269269269269269	0.674883435237253\\
0.27027027027027	0.674327117116221\\
0.271271271271271	0.673773634495901\\
0.272272272272272	0.673222980793695\\
0.273273273273273	0.672675149486048\\
0.274274274274274	0.672130134107834\\
0.275275275275275	0.671587928251765\\
0.276276276276276	0.671048525567805\\
0.277277277277277	0.670511919762589\\
0.278278278278278	0.669978104598852\\
0.279279279279279	0.669447073894874\\
0.28028028028028	0.66891882152392\\
0.281281281281281	0.6683933414137\\
0.282282282282282	0.667870627545829\\
0.283283283283283	0.667350673955301\\
0.284284284284284	0.666833474729967\\
0.285285285285285	0.666319024010019\\
0.286286286286286	0.665807315987486\\
0.287287287287287	0.665298344905737\\
0.288288288288288	0.664792105058984\\
0.289289289289289	0.664288590791802\\
0.29029029029029	0.663787796498652\\
0.291291291291291	0.663289716623406\\
0.292292292292292	0.662794345658886\\
0.293293293293293	0.662301678146407\\
0.294294294294294	0.661811708675323\\
0.295295295295295	0.661324431882586\\
0.296296296296296	0.660839842452308\\
0.297297297297297	0.660357935115323\\
0.298298298298298	0.65987870464877\\
0.299299299299299	0.659402145875665\\
0.3003003003003	0.658928253664493\\
0.301301301301301	0.658457022928794\\
0.302302302302302	0.657988448626767\\
0.303303303303303	0.657522525760866\\
0.304304304304304	0.657059249377414\\
0.305305305305305	0.656598614566214\\
0.306306306306306	0.656140616460169\\
0.307307307307307	0.655685250234906\\
0.308308308308308	0.655232511108408\\
0.309309309309309	0.654782394340645\\
0.31031031031031	0.654334895233216\\
0.311311311311311	0.653890009128994\\
0.312312312312312	0.653447731411774\\
0.313313313313313	0.653008057505928\\
0.314314314314314	0.652570982876066\\
0.315315315315315	0.652136503026694\\
0.316316316316316	0.651704613501888\\
0.317317317317317	0.651275309884965\\
0.318318318318318	0.650848587798158\\
0.319319319319319	0.6504244429023\\
0.32032032032032	0.650002870896507\\
0.321321321321321	0.649583867517871\\
0.322322322322322	0.649167428541151\\
0.323323323323323	0.648753549778474\\
0.324324324324324	0.648342227079033\\
0.325325325325325	0.647933456328799\\
0.326326326326326	0.647527233450226\\
0.327327327327327	0.647123554401967\\
0.328328328328328	0.646722415178591\\
0.329329329329329	0.646323811810305\\
0.33033033033033	0.64592774036268\\
0.331331331331331	0.645534196936376\\
0.332332332332332	0.64514317766688\\
0.333333333333333	0.644754678724236\\
0.334334334334334	0.644368696312788\\
0.335335335335335	0.643985226670923\\
0.336336336336336	0.643604266070814\\
0.337337337337337	0.643225810818172\\
0.338338338338338	0.642849857251998\\
0.339339339339339	0.642476401744339\\
0.34034034034034	0.642105440700047\\
0.341341341341341	0.641736970556541\\
0.342342342342342	0.641370987783575\\
0.343343343343343	0.641007488883001\\
0.344344344344344	0.640646470388545\\
0.345345345345345	0.640287928865582\\
0.346346346346346	0.639931860910909\\
0.347347347347347	0.639578263152528\\
0.348348348348348	0.639227132249432\\
0.349349349349349	0.638878464891382\\
0.35035035035035	0.638532257798708\\
0.351351351351351	0.638188507722091\\
0.352352352352352	0.63784721144236\\
0.353353353353353	0.637508365770289\\
0.354354354354354	0.637171967546398\\
0.355355355355355	0.636838013640752\\
0.356356356356356	0.63650650095277\\
0.357357357357357	0.636177426411026\\
0.358358358358358	0.635850786973064\\
0.359359359359359	0.635526579625207\\
0.36036036036036	0.635204801382376\\
0.361361361361361	0.634885449287901\\
0.362362362362362	0.634568520413343\\
0.363363363363363	0.634254011858318\\
0.364364364364364	0.633941920750316\\
0.365365365365365	0.633632244244533\\
0.366366366366366	0.633324979523696\\
0.367367367367367	0.633020123797893\\
0.368368368368368	0.632717674304409\\
0.369369369369369	0.632417628307559\\
0.37037037037037	0.632119983098527\\
0.371371371371371	0.631824735995203\\
0.372372372372372	0.631531884342027\\
0.373373373373373	0.63124142550983\\
0.374374374374374	0.630953356895682\\
0.375375375375375	0.63066767592274\\
0.376376376376376	0.630384380040094\\
0.377377377377377	0.630103466722624\\
0.378378378378378	0.629824933470846\\
0.379379379379379	0.629548777810778\\
0.38038038038038	0.629274997293786\\
0.381381381381381	0.629003589496453\\
0.382382382382382	0.628734552020434\\
0.383383383383383	0.62846788249232\\
0.384384384384384	0.628203578563506\\
0.385385385385385	0.627941637910053\\
0.386386386386386	0.627682058232561\\
0.387387387387387	0.627424837256036\\
0.388388388388388	0.627169972729761\\
0.389389389389389	0.626917462427175\\
0.39039039039039	0.62666730414574\\
0.391391391391391	0.626419495706828\\
0.392392392392392	0.626174034955589\\
0.393393393393393	0.62593091976084\\
0.394394394394394	0.625690148014942\\
0.395395395395395	0.625451717633686\\
0.396396396396396	0.625215626556176\\
0.397397397397397	0.624981872744719\\
0.398398398398398	0.624750454184708\\
0.399399399399399	0.624521368884516\\
0.4004004004004	0.624294614875389\\
0.401401401401401	0.624070190211332\\
0.402402402402402	0.623848092969011\\
0.403403403403403	0.623628321247642\\
0.404404404404404	0.623410873168894\\
0.405405405405405	0.623195746876785\\
0.406406406406406	0.622982940537583\\
0.407407407407407	0.622772452339705\\
0.408408408408408	0.622564280493624\\
0.409409409409409	0.622358423231772\\
0.41041041041041	0.622154878808444\\
0.411411411411411	0.621953645499709\\
0.412412412412412	0.621754721603313\\
0.413413413413413	0.621558105438595\\
0.414414414414414	0.621363795346394\\
0.415415415415415	0.621171789688964\\
0.416416416416416	0.620982086849884\\
0.417417417417417	0.62079468523398\\
0.418418418418418	0.620609583267234\\
0.419419419419419	0.620426779396706\\
0.42042042042042	0.620246272090454\\
0.421421421421421	0.62006805983745\\
0.422422422422422	0.619892141147504\\
0.423423423423423	0.619718514551187\\
0.424424424424424	0.619547178599756\\
0.425425425425425	0.619378131865076\\
0.426426426426426	0.619211372939547\\
0.427427427427427	0.619046900436034\\
0.428428428428428	0.618884712987795\\
0.429429429429429	0.618724809248409\\
0.43043043043043	0.618567187891706\\
0.431431431431431	0.618411847611707\\
0.432432432432432	0.618258787122546\\
0.433433433433433	0.618108005158413\\
0.434434434434434	0.617959500473487\\
0.435435435435435	0.617813271841873\\
0.436436436436436	0.617669318057537\\
0.437437437437437	0.617527637934251\\
0.438438438438438	0.617388230305526\\
0.439439439439439	0.61725109402456\\
0.44044044044044	0.617116227964173\\
0.441441441441441	0.616983631016759\\
0.442442442442442	0.616853302094221\\
0.443443443443443	0.616725240127923\\
0.444444444444444	0.616599444068635\\
0.445445445445445	0.61647591288648\\
0.446446446446446	0.61635464557088\\
0.447447447447447	0.616235641130511\\
0.448448448448448	0.61611889859325\\
0.449449449449449	0.616004417006127\\
0.45045045045045	0.615892195435277\\
0.451451451451451	0.615782232965897\\
0.452452452452452	0.615674528702196\\
0.453453453453453	0.615569081767354\\
0.454454454454454	0.615465891303478\\
0.455455455455455	0.615364956471559\\
0.456456456456456	0.615266276451431\\
0.457457457457457	0.615169850441729\\
0.458458458458458	0.615075677659853\\
0.459459459459459	0.614983757341926\\
0.46046046046046	0.614894088742758\\
0.461461461461461	0.614806671135812\\
0.462462462462462	0.614721503813161\\
0.463463463463463	0.614638586085462\\
0.464464464464464	0.614557917281917\\
0.465465465465465	0.614479496750242\\
0.466466466466466	0.614403323856633\\
0.467467467467467	0.614329397985739\\
0.468468468468468	0.614257718540628\\
0.469469469469469	0.614188284942761\\
0.47047047047047	0.614121096631961\\
0.471471471471471	0.614056153066389\\
0.472472472472472	0.613993453722515\\
0.473473473473473	0.613932998095092\\
0.474474474474474	0.613874785697134\\
0.475475475475475	0.613818816059894\\
0.476476476476476	0.613765088732833\\
0.477477477477477	0.613713603283609\\
0.478478478478478	0.613664359298046\\
0.479479479479479	0.613617356380124\\
0.48048048048048	0.61357259415195\\
0.481481481481481	0.613530072253746\\
0.482482482482482	0.61348979034383\\
0.483483483483483	0.613451748098601\\
0.484484484484485	0.613415945212517\\
0.485485485485485	0.613382381398091\\
0.486486486486487	0.613351056385867\\
0.487487487487487	0.613321969924412\\
0.488488488488488	0.613295121780304\\
0.48948948948949	0.613270511738119\\
0.49049049049049	0.613248139600421\\
0.491491491491492	0.613228005187755\\
0.492492492492492	0.613210108338634\\
0.493493493493493	0.613194448909535\\
0.494494494494495	0.613181026774888\\
0.495495495495495	0.613169841827076\\
0.496496496496497	0.613160893976424\\
0.497497497497497	0.613154183151198\\
0.498498498498498	0.6131497092976\\
0.4994994994995	0.613147472379767\\
0.500500500500501	0.613147192765458\\
0.501501501501502	0.613147192765458\\
0.502502502502503	0.613147192765458\\
0.503503503503503	0.613147192765458\\
0.504504504504504	0.613147192765458\\
0.505505505505506	0.613147192765458\\
0.506506506506507	0.613147192765458\\
0.507507507507508	0.613147192765458\\
0.508508508508508	0.613147192765458\\
0.509509509509509	0.613147192765458\\
0.510510510510511	0.613147192765458\\
0.511511511511512	0.613147192765458\\
0.512512512512513	0.613147192765458\\
0.513513513513513	0.613147192765458\\
0.514514514514514	0.613147192765458\\
0.515515515515516	0.613147192765458\\
0.516516516516517	0.613147192765458\\
0.517517517517518	0.613147192765458\\
0.518518518518518	0.613147192765458\\
0.519519519519519	0.613147192765458\\
0.520520520520521	0.613147192765458\\
0.521521521521522	0.613147192765458\\
0.522522522522523	0.613147192765458\\
0.523523523523523	0.613147192765458\\
0.524524524524524	0.613147192765458\\
0.525525525525526	0.613147192765458\\
0.526526526526527	0.613147192765458\\
0.527527527527528	0.613147192765458\\
0.528528528528528	0.613147192765458\\
0.529529529529529	0.613147192765458\\
0.530530530530531	0.613147192765458\\
0.531531531531532	0.613147192765458\\
0.532532532532533	0.613147192765458\\
0.533533533533533	0.613147192765458\\
0.534534534534535	0.613147192765458\\
0.535535535535536	0.613147192765458\\
0.536536536536537	0.613147192765458\\
0.537537537537538	0.613147192765458\\
0.538538538538539	0.613147192765458\\
0.53953953953954	0.613147192765458\\
0.540540540540541	0.613147192765458\\
0.541541541541542	0.613147192765458\\
0.542542542542543	0.613147192765458\\
0.543543543543544	0.613147192765458\\
0.544544544544545	0.613147192765458\\
0.545545545545546	0.613147192765458\\
0.546546546546547	0.613147192765458\\
0.547547547547548	0.613147192765458\\
0.548548548548549	0.613147192765458\\
0.54954954954955	0.613147192765458\\
0.550550550550551	0.613147192765458\\
0.551551551551552	0.613147192765458\\
0.552552552552553	0.613147192765458\\
0.553553553553554	0.613147192765458\\
0.554554554554555	0.613147192765458\\
0.555555555555556	0.613147192765458\\
0.556556556556557	0.613147192765458\\
0.557557557557558	0.613147192765458\\
0.558558558558559	0.613147192765458\\
0.55955955955956	0.613147192765458\\
0.560560560560561	0.613147192765458\\
0.561561561561562	0.613147192765458\\
0.562562562562563	0.613147192765458\\
0.563563563563564	0.613147192765458\\
0.564564564564565	0.613147192765458\\
0.565565565565566	0.613147192765458\\
0.566566566566567	0.613147192765458\\
0.567567567567568	0.613147192765458\\
0.568568568568569	0.613147192765458\\
0.56956956956957	0.613147192765458\\
0.570570570570571	0.613147192765458\\
0.571571571571572	0.613147192765458\\
0.572572572572573	0.613147192765458\\
0.573573573573574	0.613147192765458\\
0.574574574574575	0.613147192765458\\
0.575575575575576	0.613147192765458\\
0.576576576576577	0.613147192765458\\
0.577577577577578	0.613147192765458\\
0.578578578578579	0.613147192765458\\
0.57957957957958	0.613147192765458\\
0.580580580580581	0.613147192765458\\
0.581581581581582	0.613147192765458\\
0.582582582582583	0.613147192765458\\
0.583583583583584	0.613147192765458\\
0.584584584584585	0.613147192765458\\
0.585585585585586	0.613147192765458\\
0.586586586586587	0.613147192765458\\
0.587587587587588	0.613147192765458\\
0.588588588588589	0.613147192765458\\
0.58958958958959	0.613147192765458\\
0.590590590590591	0.613147192765458\\
0.591591591591592	0.613147192765458\\
0.592592592592593	0.613147192765458\\
0.593593593593594	0.613147192765458\\
0.594594594594595	0.613147192765458\\
0.595595595595596	0.613147192765458\\
0.596596596596597	0.613147192765458\\
0.597597597597598	0.613147192765458\\
0.598598598598599	0.613147192765458\\
0.5995995995996	0.613147192765458\\
0.600600600600601	0.613147192765458\\
0.601601601601602	0.613147192765458\\
0.602602602602603	0.613147192765458\\
0.603603603603604	0.613147192765458\\
0.604604604604605	0.613147192765458\\
0.605605605605606	0.613147192765458\\
0.606606606606607	0.613147192765458\\
0.607607607607608	0.613147192765458\\
0.608608608608609	0.613147192765458\\
0.60960960960961	0.613147192765458\\
0.610610610610611	0.613147192765458\\
0.611611611611612	0.613147192765458\\
0.612612612612613	0.613147192765458\\
0.613613613613614	0.613147192765458\\
0.614614614614615	0.613147192765458\\
0.615615615615616	0.613147192765458\\
0.616616616616617	0.613147192765458\\
0.617617617617618	0.613147192765458\\
0.618618618618619	0.613147192765458\\
0.61961961961962	0.613147192765458\\
0.620620620620621	0.613147192765458\\
0.621621621621622	0.613147192765458\\
0.622622622622623	0.613147192765458\\
0.623623623623624	0.613147192765458\\
0.624624624624625	0.613147192765458\\
0.625625625625626	0.613147192765458\\
0.626626626626627	0.613147192765458\\
0.627627627627628	0.613147192765458\\
0.628628628628629	0.613147192765458\\
0.62962962962963	0.613147192765458\\
0.630630630630631	0.613147192765458\\
0.631631631631632	0.613147192765458\\
0.632632632632633	0.613147192765458\\
0.633633633633634	0.613147192765458\\
0.634634634634635	0.613147192765458\\
0.635635635635636	0.613147192765458\\
0.636636636636637	0.613147192765458\\
0.637637637637638	0.613147192765458\\
0.638638638638639	0.613147192765458\\
0.63963963963964	0.613147192765458\\
0.640640640640641	0.613147192765458\\
0.641641641641642	0.613147192765458\\
0.642642642642643	0.613147192765458\\
0.643643643643644	0.613147192765458\\
0.644644644644645	0.613147192765458\\
0.645645645645646	0.613147192765458\\
0.646646646646647	0.613147192765458\\
0.647647647647648	0.613147192765458\\
0.648648648648649	0.613147192765458\\
0.64964964964965	0.613147192765458\\
0.650650650650651	0.613147192765458\\
0.651651651651652	0.613147192765458\\
0.652652652652653	0.613147192765458\\
0.653653653653654	0.613147192765458\\
0.654654654654655	0.613147192765458\\
0.655655655655656	0.613147192765458\\
0.656656656656657	0.613147192765458\\
0.657657657657658	0.613147192765458\\
0.658658658658659	0.613147192765458\\
0.65965965965966	0.613147192765458\\
0.660660660660661	0.613147192765458\\
0.661661661661662	0.613147192765458\\
0.662662662662663	0.613147192765458\\
0.663663663663664	0.613147192765458\\
0.664664664664665	0.613147192765458\\
0.665665665665666	0.613147192765458\\
0.666666666666667	0.613147192765458\\
0.667667667667668	0.613147192765458\\
0.668668668668669	0.613147192765458\\
0.66966966966967	0.613147192765458\\
0.670670670670671	0.613147192765458\\
0.671671671671672	0.613147192765458\\
0.672672672672673	0.613147192765458\\
0.673673673673674	0.613147192765458\\
0.674674674674675	0.613147192765458\\
0.675675675675676	0.613147192765458\\
0.676676676676677	0.613147192765458\\
0.677677677677678	0.613147192765458\\
0.678678678678679	0.613147192765458\\
0.67967967967968	0.613147192765458\\
0.680680680680681	0.613147192765458\\
0.681681681681682	0.613147192765458\\
0.682682682682683	0.613147192765458\\
0.683683683683684	0.613147192765458\\
0.684684684684685	0.613147192765458\\
0.685685685685686	0.613147192765458\\
0.686686686686687	0.613147192765458\\
0.687687687687688	0.613147192765458\\
0.688688688688689	0.613147192765458\\
0.68968968968969	0.613147192765458\\
0.690690690690691	0.613147192765458\\
0.691691691691692	0.613147192765458\\
0.692692692692693	0.613147192765458\\
0.693693693693694	0.613147192765458\\
0.694694694694695	0.613147192765458\\
0.695695695695696	0.613147192765458\\
0.696696696696697	0.613147192765458\\
0.697697697697698	0.613147192765458\\
0.698698698698699	0.613147192765458\\
0.6996996996997	0.613147192765458\\
0.700700700700701	0.613147192765458\\
0.701701701701702	0.613147192765458\\
0.702702702702703	0.613147192765458\\
0.703703703703704	0.613147192765458\\
0.704704704704705	0.613147192765458\\
0.705705705705706	0.613147192765458\\
0.706706706706707	0.613147192765458\\
0.707707707707708	0.613147192765458\\
0.708708708708709	0.613147192765458\\
0.70970970970971	0.613147192765458\\
0.710710710710711	0.613147192765458\\
0.711711711711712	0.613147192765458\\
0.712712712712713	0.613147192765458\\
0.713713713713714	0.613147192765458\\
0.714714714714715	0.613147192765458\\
0.715715715715716	0.613147192765458\\
0.716716716716717	0.613147192765458\\
0.717717717717718	0.613147192765458\\
0.718718718718719	0.613147192765458\\
0.71971971971972	0.613147192765458\\
0.720720720720721	0.613147192765458\\
0.721721721721722	0.613147192765458\\
0.722722722722723	0.613147192765458\\
0.723723723723724	0.613147192765458\\
0.724724724724725	0.613147192765458\\
0.725725725725726	0.613147192765458\\
0.726726726726727	0.613147192765458\\
0.727727727727728	0.613147192765458\\
0.728728728728729	0.613147192765458\\
0.72972972972973	0.613147192765458\\
0.730730730730731	0.613147192765458\\
0.731731731731732	0.613147192765458\\
0.732732732732733	0.613147192765458\\
0.733733733733734	0.613147192765458\\
0.734734734734735	0.613147192765458\\
0.735735735735736	0.613147192765458\\
0.736736736736737	0.613147192765458\\
0.737737737737738	0.613147192765458\\
0.738738738738739	0.613147192765458\\
0.73973973973974	0.613147192765458\\
0.740740740740741	0.613147192765458\\
0.741741741741742	0.613147192765458\\
0.742742742742743	0.613147192765458\\
0.743743743743744	0.613147192765458\\
0.744744744744745	0.613147192765458\\
0.745745745745746	0.613147192765458\\
0.746746746746747	0.613147192765458\\
0.747747747747748	0.613147192765458\\
0.748748748748749	0.613147192765458\\
0.74974974974975	0.613147192765458\\
0.750750750750751	0.613147192765458\\
0.751751751751752	0.613147192765458\\
0.752752752752753	0.613147192765458\\
0.753753753753754	0.613147192765458\\
0.754754754754755	0.613147192765458\\
0.755755755755756	0.613147192765458\\
0.756756756756757	0.613147192765458\\
0.757757757757758	0.613147192765458\\
0.758758758758759	0.613147192765458\\
0.75975975975976	0.613147192765458\\
0.760760760760761	0.613147192765458\\
0.761761761761762	0.613147192765458\\
0.762762762762763	0.613147192765458\\
0.763763763763764	0.613147192765458\\
0.764764764764765	0.613147192765458\\
0.765765765765766	0.613147192765458\\
0.766766766766767	0.613147192765458\\
0.767767767767768	0.613147192765458\\
0.768768768768769	0.613147192765458\\
0.76976976976977	0.613147192765458\\
0.770770770770771	0.613147192765458\\
0.771771771771772	0.613147192765458\\
0.772772772772773	0.613147192765458\\
0.773773773773774	0.613147192765458\\
0.774774774774775	0.613147192765458\\
0.775775775775776	0.613147192765458\\
0.776776776776777	0.613147192765458\\
0.777777777777778	0.613147192765458\\
0.778778778778779	0.613147192765458\\
0.77977977977978	0.613147192765458\\
0.780780780780781	0.613147192765458\\
0.781781781781782	0.613147192765458\\
0.782782782782783	0.613147192765458\\
0.783783783783784	0.613147192765458\\
0.784784784784785	0.613147192765458\\
0.785785785785786	0.613147192765458\\
0.786786786786787	0.613147192765458\\
0.787787787787788	0.613147192765458\\
0.788788788788789	0.613147192765458\\
0.78978978978979	0.613147192765458\\
0.790790790790791	0.613147192765458\\
0.791791791791792	0.613147192765458\\
0.792792792792793	0.613147192765458\\
0.793793793793794	0.613147192765458\\
0.794794794794795	0.613147192765458\\
0.795795795795796	0.613147192765458\\
0.796796796796797	0.613147192765458\\
0.797797797797798	0.613147192765458\\
0.798798798798799	0.613147192765458\\
0.7997997997998	0.613147192765458\\
0.800800800800801	0.613147192765458\\
0.801801801801802	0.613147192765458\\
0.802802802802803	0.613147192765458\\
0.803803803803804	0.613147192765458\\
0.804804804804805	0.613147192765458\\
0.805805805805806	0.613147192765458\\
0.806806806806807	0.613147192765458\\
0.807807807807808	0.613147192765458\\
0.808808808808809	0.613147192765458\\
0.80980980980981	0.613147192765458\\
0.810810810810811	0.613147192765458\\
0.811811811811812	0.613147192765458\\
0.812812812812813	0.613147192765458\\
0.813813813813814	0.613147192765458\\
0.814814814814815	0.613147192765458\\
0.815815815815816	0.613147192765458\\
0.816816816816817	0.613147192765458\\
0.817817817817818	0.613147192765458\\
0.818818818818819	0.613147192765458\\
0.81981981981982	0.613147192765458\\
0.820820820820821	0.613147192765458\\
0.821821821821822	0.613147192765458\\
0.822822822822823	0.613147192765458\\
0.823823823823824	0.613147192765458\\
0.824824824824825	0.613147192765458\\
0.825825825825826	0.613147192765458\\
0.826826826826827	0.613147192765458\\
0.827827827827828	0.613147192765458\\
0.828828828828829	0.613147192765458\\
0.82982982982983	0.613147192765458\\
0.830830830830831	0.613147192765458\\
0.831831831831832	0.613147192765458\\
0.832832832832833	0.613147192765458\\
0.833833833833834	0.613147192765458\\
0.834834834834835	0.613147192765458\\
0.835835835835836	0.613147192765458\\
0.836836836836837	0.613147192765458\\
0.837837837837838	0.613147192765458\\
0.838838838838839	0.613147192765458\\
0.83983983983984	0.613147192765458\\
0.840840840840841	0.613147192765458\\
0.841841841841842	0.613147192765458\\
0.842842842842843	0.613147192765458\\
0.843843843843844	0.613147192765458\\
0.844844844844845	0.613147192765458\\
0.845845845845846	0.613147192765458\\
0.846846846846847	0.613147192765458\\
0.847847847847848	0.613147192765458\\
0.848848848848849	0.613147192765458\\
0.84984984984985	0.613147192765458\\
0.850850850850851	0.613147192765458\\
0.851851851851852	0.613147192765458\\
0.852852852852853	0.613147192765458\\
0.853853853853854	0.613147192765458\\
0.854854854854855	0.613147192765458\\
0.855855855855856	0.613147192765458\\
0.856856856856857	0.613147192765458\\
0.857857857857858	0.613147192765458\\
0.858858858858859	0.613147192765458\\
0.85985985985986	0.613147192765458\\
0.860860860860861	0.613147192765458\\
0.861861861861862	0.613147192765458\\
0.862862862862863	0.613147192765458\\
0.863863863863864	0.613147192765458\\
0.864864864864865	0.613147192765458\\
0.865865865865866	0.613147192765458\\
0.866866866866867	0.613147192765458\\
0.867867867867868	0.613147192765458\\
0.868868868868869	0.613147192765458\\
0.86986986986987	0.613147192765458\\
0.870870870870871	0.613147192765458\\
0.871871871871872	0.613147192765458\\
0.872872872872873	0.613147192765458\\
0.873873873873874	0.613147192765458\\
0.874874874874875	0.613147192765458\\
0.875875875875876	0.613147192765458\\
0.876876876876877	0.613147192765458\\
0.877877877877878	0.613147192765458\\
0.878878878878879	0.613147192765458\\
0.87987987987988	0.613147192765458\\
0.880880880880881	0.613147192765458\\
0.881881881881882	0.613147192765458\\
0.882882882882883	0.613147192765458\\
0.883883883883884	0.613147192765458\\
0.884884884884885	0.613147192765458\\
0.885885885885886	0.613147192765458\\
0.886886886886887	0.613147192765458\\
0.887887887887888	0.613147192765458\\
0.888888888888889	0.613147192765458\\
0.88988988988989	0.613147192765458\\
0.890890890890891	0.613147192765458\\
0.891891891891892	0.613147192765458\\
0.892892892892893	0.613147192765458\\
0.893893893893894	0.613147192765458\\
0.894894894894895	0.613147192765458\\
0.895895895895896	0.613147192765458\\
0.896896896896897	0.613147192765458\\
0.897897897897898	0.613147192765458\\
0.898898898898899	0.613147192765458\\
0.8998998998999	0.613147192765458\\
0.900900900900901	0.613147192765458\\
0.901901901901902	0.613147192765458\\
0.902902902902903	0.613147192765458\\
0.903903903903904	0.613147192765458\\
0.904904904904905	0.613147192765458\\
0.905905905905906	0.613147192765458\\
0.906906906906907	0.613147192765458\\
0.907907907907908	0.613147192765458\\
0.908908908908909	0.613147192765458\\
0.90990990990991	0.613147192765458\\
0.910910910910911	0.613147192765458\\
0.911911911911912	0.613147192765458\\
0.912912912912913	0.613147192765458\\
0.913913913913914	0.613147192765458\\
0.914914914914915	0.613147192765458\\
0.915915915915916	0.613147192765458\\
0.916916916916917	0.613147192765458\\
0.917917917917918	0.613147192765458\\
0.918918918918919	0.613147192765458\\
0.91991991991992	0.613147192765458\\
0.920920920920921	0.613147192765458\\
0.921921921921922	0.613147192765458\\
0.922922922922923	0.613147192765458\\
0.923923923923924	0.613147192765458\\
0.924924924924925	0.613147192765458\\
0.925925925925926	0.613147192765458\\
0.926926926926927	0.613147192765458\\
0.927927927927928	0.613147192765458\\
0.928928928928929	0.613147192765458\\
0.92992992992993	0.613147192765458\\
0.930930930930931	0.613147192765458\\
0.931931931931932	0.613147192765458\\
0.932932932932933	0.613147192765458\\
0.933933933933934	0.613147192765458\\
0.934934934934935	0.613147192765458\\
0.935935935935936	0.613147192765458\\
0.936936936936937	0.613147192765458\\
0.937937937937938	0.613147192765458\\
0.938938938938939	0.613147192765458\\
0.93993993993994	0.613147192765458\\
0.940940940940941	0.613147192765458\\
0.941941941941942	0.613147192765458\\
0.942942942942943	0.613147192765458\\
0.943943943943944	0.613147192765458\\
0.944944944944945	0.613147192765458\\
0.945945945945946	0.613147192765458\\
0.946946946946947	0.613147192765458\\
0.947947947947948	0.613147192765458\\
0.948948948948949	0.613147192765458\\
0.94994994994995	0.613147192765458\\
0.950950950950951	0.613147192765458\\
0.951951951951952	0.613147192765458\\
0.952952952952953	0.613147192765458\\
0.953953953953954	0.613147192765458\\
0.954954954954955	0.613147192765458\\
0.955955955955956	0.613147192765458\\
0.956956956956957	0.613147192765458\\
0.957957957957958	0.613147192765458\\
0.958958958958959	0.613147192765458\\
0.95995995995996	0.613147192765458\\
0.960960960960961	0.613147192765458\\
0.961961961961962	0.613147192765458\\
0.962962962962963	0.613147192765458\\
0.963963963963964	0.613147192765458\\
0.964964964964965	0.613147192765458\\
0.965965965965966	0.613147192765458\\
0.966966966966967	0.613147192765458\\
0.967967967967968	0.613147192765458\\
0.968968968968969	0.613147192765458\\
0.96996996996997	0.613147192765458\\
0.970970970970971	0.613147192765458\\
0.971971971971972	0.613147192765458\\
0.972972972972973	0.613147192765458\\
0.973973973973974	0.613147192765458\\
0.974974974974975	0.613147192765458\\
0.975975975975976	0.613147192765458\\
0.976976976976977	0.613147192765458\\
0.977977977977978	0.613147192765458\\
0.978978978978979	0.613147192765458\\
0.97997997997998	0.613147192765458\\
0.980980980980981	0.613147192765458\\
0.981981981981982	0.613147192765458\\
0.982982982982983	0.613147192765458\\
0.983983983983984	0.613147192765458\\
0.984984984984985	0.613147192765458\\
0.985985985985986	0.613147192765458\\
0.986986986986987	0.613147192765458\\
0.987987987987988	0.613147192765458\\
0.988988988988989	0.613147192765458\\
0.98998998998999	0.613147192765458\\
0.990990990990991	0.613147192765458\\
0.991991991991992	0.613147192765458\\
0.992992992992993	0.613147192765458\\
0.993993993993994	0.613147192765458\\
0.994994994994995	0.613147192765458\\
0.995995995995996	0.613147192765458\\
0.996996996996997	0.613147192765458\\
0.997997997997998	0.613147192765458\\
0.998998998998999	0.613147192765458\\
1	0.613147192765458\\
};
\addlegendentry{Lower bound $C_6^f(\Gamma_U^6, \tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	0.999450617253542\\
0.037037037037037	0.997622509953098\\
0.038038038038038	0.995810084398991\\
0.039039039039039	0.99401294370754\\
0.04004004004004	0.992230711387206\\
0.041041041041041	0.990463029808614\\
0.042042042042042	0.988709558823931\\
0.043043043043043	0.986969974517779\\
0.044044044044044	0.985243968074412\\
0.045045045045045	0.98353124474792\\
0.046046046046046	0.981831522924007\\
0.047047047047047	0.98014453326339\\
0.048048048048048	0.978470017918133\\
0.049049049049049	0.9768077298133\\
0.0500500500500501	0.975157431987286\\
0.0510510510510511	0.97351889698493\\
0.0520520520520521	0.971891906298241\\
0.0530530530530531	0.97027624985017\\
0.0540540540540541	0.968671725517344\\
0.0550550550550551	0.967078138688169\\
0.0560560560560561	0.965495301853084\\
0.0570570570570571	0.96392303422408\\
0.0580580580580581	0.962361161380941\\
0.0590590590590591	0.960809514941875\\
0.0600600600600601	0.959267932256492\\
0.0610610610610611	0.957736256119248\\
0.0620620620620621	0.95621433450169\\
0.0630630630630631	0.954702020301972\\
0.0640640640640641	0.953199171110288\\
0.0650650650650651	0.951705648988961\\
0.0660660660660661	0.950221320266072\\
0.0670670670670671	0.948746055341596\\
0.0680680680680681	0.947279728505123\\
0.0690690690690691	0.945822217764287\\
0.0700700700700701	0.944373404683161\\
0.0710710710710711	0.942933174229881\\
0.0720720720720721	0.941501414632849\\
0.0730730730730731	0.940078017244942\\
0.0740740740740741	0.938662876415148\\
0.0750750750750751	0.937255889367151\\
0.0760760760760761	0.935856956084392\\
0.0770770770770771	0.934465979201174\\
0.0780780780780781	0.933082863899435\\
0.0790790790790791	0.931707517810804\\
0.0800800800800801	0.930339850923631\\
0.0810810810810811	0.928979775494652\\
0.0820820820820821	0.927627205965028\\
0.0830830830830831	0.926282058880475\\
0.0840840840840841	0.924944252815245\\
0.0850850850850851	0.923613708299729\\
0.0860860860860861	0.922290347751465\\
0.0870870870870871	0.920974095409356\\
0.0880880880880881	0.919664877270918\\
0.0890890890890891	0.918362621032372\\
0.0900900900900901	0.917067256031438\\
0.0910910910910911	0.915778713192665\\
0.0920920920920921	0.914496924975169\\
0.0930930930930931	0.913221825322642\\
0.0940940940940941	0.911953349615511\\
0.0950950950950951	0.910691434625134\\
0.0960960960960961	0.909436018469928\\
0.0970970970970971	0.908187040573317\\
0.0980980980980981	0.906944441623426\\
0.0990990990990991	0.905708163534408\\
0.1001001001001	0.904478149409346\\
0.101101101101101	0.90325434350463\\
0.102102102102102	0.902036691195751\\
0.103103103103103	0.900825138944433\\
0.104104104104104	0.899619634267042\\
0.105105105105105	0.898420125704217\\
0.106106106106106	0.897226562791645\\
0.107107107107107	0.896038896031955\\
0.108108108108108	0.894857076867646\\
0.109109109109109	0.893681057655038\\
0.11011011011011	0.892510791639157\\
0.111111111111111	0.891346232929553\\
0.112112112112112	0.890187336476975\\
0.113113113113113	0.889034058050891\\
0.114114114114114	0.887886354217796\\
0.115115115115115	0.886744182320285\\
0.116116116116116	0.885607500456851\\
0.117117117117117	0.884476267462385\\
0.118118118118118	0.883350442889339\\
0.119119119119119	0.882229986989529\\
0.12012012012012	0.881114860696549\\
0.121121121121121	0.880005025608772\\
0.122122122122122	0.878900443972915\\
0.123123123123123	0.87780107866814\\
0.124124124124124	0.876706893190676\\
0.125125125125125	0.875617851638929\\
0.126126126126126	0.874533918699084\\
0.127127127127127	0.873455059631147\\
0.128128128128128	0.872381240255439\\
0.129129129129129	0.871312426939508\\
0.13013013013013	0.870248586585445\\
0.131131131131131	0.869189686617594\\
0.132132132132132	0.86813569497064\\
0.133133133133133	0.867086580078047\\
0.134134134134134	0.866042310860857\\
0.135135135135135	0.865002856716818\\
0.136136136136136	0.86396818750983\\
0.137137137137137	0.86293827355971\\
0.138138138138138	0.861913085632251\\
0.139139139139139	0.86089259492957\\
0.14014014014014	0.859876773080734\\
0.141141141141141	0.858865592132655\\
0.142142142142142	0.857859024541243\\
0.143143143143143	0.856857043162808\\
0.144144144144144	0.855859621245702\\
0.145145145145145	0.854866732422199\\
0.146146146146146	0.853878350700586\\
0.147147147147147	0.852894450457489\\
0.148148148148148	0.851915006430391\\
0.149149149149149	0.850939993710366\\
0.15015015015015	0.849969387734997\\
0.151151151151151	0.849003164281492\\
0.152152152152152	0.848041299459978\\
0.153153153153153	0.847083769706971\\
0.154154154154154	0.846130551779019\\
0.155155155155155	0.845181622746513\\
0.156156156156156	0.844236959987648\\
0.157157157157157	0.843296541182554\\
0.158158158158158	0.842360344307562\\
0.159159159159159	0.841428347629624\\
0.16016016016016	0.840500529700873\\
0.161161161161161	0.839576869353314\\
0.162162162162162	0.838657345693656\\
0.163163163163163	0.837741938098261\\
0.164164164164164	0.836830626208227\\
0.165165165165165	0.835923389924585\\
0.166166166166166	0.835020209403612\\
0.167167167167167	0.834121065052265\\
0.168168168168168	0.833225937523716\\
0.169169169169169	0.832334807712997\\
0.17017017017017	0.831447656752747\\
0.171171171171171	0.830564466009062\\
0.172172172172172	0.82968521707744\\
0.173173173173173	0.828809891778821\\
0.174174174174174	0.827938472155718\\
0.175175175175175	0.82707094046844\\
0.176176176176176	0.826207279191397\\
0.177177177177177	0.825347471009492\\
0.178178178178178	0.824491498814597\\
0.179179179179179	0.823639345702104\\
0.18018018018018	0.822790994967552\\
0.181181181181181	0.821946430103337\\
0.182182182182182	0.821105634795491\\
0.183183183183183	0.820268592920523\\
0.184184184184184	0.819435288542348\\
0.185185185185185	0.818605705909263\\
0.186186186186186	0.817779829451004\\
0.187187187187187	0.81695764377586\\
0.188188188188188	0.816139133667844\\
0.189189189189189	0.815324284083936\\
0.19019019019019	0.814513080151375\\
0.191191191191191	0.813705507165014\\
0.192192192192192	0.812901550584723\\
0.193193193193193	0.812101196032858\\
0.194194194194194	0.81130442929177\\
0.195195195195195	0.810511236301378\\
0.196196196196196	0.809721603156778\\
0.197197197197197	0.808935516105916\\
0.198198198198198	0.808152961547296\\
0.199199199199199	0.807373926027741\\
0.2002002002002	0.8065983962402\\
0.201201201201201	0.805826359021593\\
0.202202202202202	0.805057801350705\\
0.203203203203203	0.80429271034612\\
0.204204204204204	0.803531073264197\\
0.205205205205205	0.802772877497081\\
0.206206206206206	0.802018110570758\\
0.207207207207207	0.80126676014315\\
0.208208208208208	0.80051881400224\\
0.209209209209209	0.799774260064236\\
0.21021021021021	0.799033086371777\\
0.211211211211211	0.79829528109216\\
0.212212212212212	0.797560832515614\\
0.213213213213213	0.796829729053599\\
0.214214214214214	0.796101959237141\\
0.215215215215215	0.795377511715194\\
0.216216216216216	0.794656375253038\\
0.217217217217217	0.793938538730703\\
0.218218218218218	0.793223991141423\\
0.219219219219219	0.792512721590121\\
0.22022022022022	0.791804719291918\\
0.221221221221221	0.791099973570673\\
0.222222222222222	0.790398473857545\\
0.223223223223223	0.789700209689588\\
0.224224224224224	0.789005170708366\\
0.225225225225225	0.788313346658592\\
0.226226226226226	0.787624727386798\\
0.227227227227227	0.78693930284002\\
0.228228228228228	0.786257063064515\\
0.229229229229229	0.785577998204496\\
0.23023023023023	0.784902098500886\\
0.231231231231231	0.784229354290103\\
0.232232232232232	0.783559756002859\\
0.233233233233233	0.782893294162981\\
0.234234234234234	0.782229959386255\\
0.235235235235235	0.781569742379289\\
0.236236236236236	0.780912633938393\\
0.237237237237237	0.780258624948481\\
0.238238238238238	0.779607706381992\\
0.239239239239239	0.778959869297829\\
0.24024024024024	0.778315104840312\\
0.241241241241241	0.777673404238154\\
0.242242242242242	0.777034758803453\\
0.243243243243243	0.776399159930701\\
0.244244244244244	0.775766599095803\\
0.245245245245245	0.775137067855125\\
0.246246246246246	0.774510557844546\\
0.247247247247247	0.773887060778534\\
0.248248248248248	0.773266568449229\\
0.249249249249249	0.772649072725549\\
0.25025025025025	0.772034565552306\\
0.251251251251251	0.771423038949337\\
0.252252252252252	0.770814485010652\\
0.253253253253253	0.770208895903589\\
0.254254254254254	0.76960626386799\\
0.255255255255255	0.769006581215387\\
0.256256256256256	0.768409840328201\\
0.257257257257257	0.767816033658952\\
0.258258258258258	0.767225153729485\\
0.259259259259259	0.766637193130207\\
0.26026026026026	0.766052144519335\\
0.261261261261261	0.765470000622154\\
0.262262262262262	0.764890754230294\\
0.263263263263263	0.76431439820101\\
0.264264264264264	0.763740925456476\\
0.265265265265265	0.763170328983092\\
0.266266266266266	0.762602601830801\\
0.267267267267267	0.76203773711241\\
0.268268268268268	0.761475728002936\\
0.269269269269269	0.760916567738945\\
0.27027027027027	0.760360249617913\\
0.271271271271271	0.759806766997593\\
0.272272272272272	0.759256113295387\\
0.273273273273273	0.75870828198774\\
0.274274274274274	0.758163266609526\\
0.275275275275275	0.757621060753457\\
0.276276276276276	0.757081658069497\\
0.277277277277277	0.756545052264281\\
0.278278278278278	0.756011237100544\\
0.279279279279279	0.755480206396566\\
0.28028028028028	0.754951954025612\\
0.281281281281281	0.754426473915391\\
0.282282282282282	0.753903760047521\\
0.283283283283283	0.753383806456993\\
0.284284284284284	0.752866607231659\\
0.285285285285285	0.752352156511711\\
0.286286286286286	0.751840448489178\\
0.287287287287287	0.751331477407429\\
0.288288288288288	0.750825237560676\\
0.289289289289289	0.750321723293494\\
0.29029029029029	0.749820929000344\\
0.291291291291291	0.749322849125098\\
0.292292292292292	0.748827478160578\\
0.293293293293293	0.748334810648099\\
0.294294294294294	0.747844841177015\\
0.295295295295295	0.747357564384278\\
0.296296296296296	0.746872974954\\
0.297297297297297	0.746391067617015\\
0.298298298298298	0.745911837150462\\
0.299299299299299	0.745435278377357\\
0.3003003003003	0.744961386166185\\
0.301301301301301	0.744490155430486\\
0.302302302302302	0.744021581128459\\
0.303303303303303	0.743555658262558\\
0.304304304304304	0.743092381879106\\
0.305305305305305	0.742631747067906\\
0.306306306306306	0.742173748961861\\
0.307307307307307	0.741718382736598\\
0.308308308308308	0.7412656436101\\
0.309309309309309	0.740815526842337\\
0.31031031031031	0.740368027734908\\
0.311311311311311	0.739923141630686\\
0.312312312312312	0.739480863913466\\
0.313313313313313	0.73904119000762\\
0.314314314314314	0.738604115377757\\
0.315315315315315	0.738169635528385\\
0.316316316316316	0.73773774600358\\
0.317317317317317	0.737308442386657\\
0.318318318318318	0.73688172029985\\
0.319319319319319	0.736457575403992\\
0.32032032032032	0.736036003398199\\
0.321321321321321	0.735617000019563\\
0.322322322322322	0.735200561042843\\
0.323323323323323	0.734786682280166\\
0.324324324324324	0.734375359580725\\
0.325325325325325	0.733966588830491\\
0.326326326326326	0.733560365951918\\
0.327327327327327	0.733156686903659\\
0.328328328328328	0.732755547680283\\
0.329329329329329	0.732356944311997\\
0.33033033033033	0.731960872864372\\
0.331331331331331	0.731567329438068\\
0.332332332332332	0.731176310168572\\
0.333333333333333	0.730787811225928\\
0.334334334334334	0.73040182881448\\
0.335335335335335	0.730018359172615\\
0.336336336336336	0.729637398572506\\
0.337337337337337	0.729258943319864\\
0.338338338338338	0.728882989753689\\
0.339339339339339	0.72850953424603\\
0.34034034034034	0.728138573201739\\
0.341341341341341	0.727770103058233\\
0.342342342342342	0.727404120285267\\
0.343343343343343	0.727040621384693\\
0.344344344344344	0.726679602890238\\
0.345345345345345	0.726321061367274\\
0.346346346346346	0.725964993412601\\
0.347347347347347	0.72561139565422\\
0.348348348348348	0.725260264751123\\
0.349349349349349	0.724911597393074\\
0.35035035035035	0.7245653903004\\
0.351351351351351	0.724221640223783\\
0.352352352352352	0.723880343944052\\
0.353353353353353	0.723541498271981\\
0.354354354354354	0.72320510004809\\
0.355355355355355	0.722871146142444\\
0.356356356356356	0.722539633454462\\
0.357357357357357	0.722210558912717\\
0.358358358358358	0.721883919474755\\
0.359359359359359	0.721559712126899\\
0.36036036036036	0.721237933884068\\
0.361361361361361	0.720918581789593\\
0.362362362362362	0.720601652915035\\
0.363363363363363	0.72028714436001\\
0.364364364364364	0.719975053252008\\
0.365365365365365	0.719665376746225\\
0.366366366366366	0.719358112025388\\
0.367367367367367	0.719053256299584\\
0.368368368368368	0.718750806806101\\
0.369369369369369	0.718450760809251\\
0.37037037037037	0.718153115600219\\
0.371371371371371	0.717857868496895\\
0.372372372372372	0.717565016843719\\
0.373373373373373	0.717274558011522\\
0.374374374374374	0.716986489397374\\
0.375375375375375	0.716700808424432\\
0.376376376376376	0.716417512541786\\
0.377377377377377	0.716136599224315\\
0.378378378378378	0.715858065972538\\
0.379379379379379	0.71558191031247\\
0.38038038038038	0.715308129795478\\
0.381381381381381	0.715036721998145\\
0.382382382382382	0.714767684522126\\
0.383383383383383	0.714501014994012\\
0.384384384384384	0.714236711065198\\
0.385385385385385	0.713974770411745\\
0.386386386386386	0.713715190734253\\
0.387387387387387	0.713457969757728\\
0.388388388388388	0.713203105231453\\
0.389389389389389	0.712950594928866\\
0.39039039039039	0.712700436647432\\
0.391391391391391	0.71245262820852\\
0.392392392392392	0.71220716745728\\
0.393393393393393	0.711964052262532\\
0.394394394394394	0.711723280516634\\
0.395395395395395	0.711484850135378\\
0.396396396396396	0.711248759057868\\
0.397397397397397	0.711015005246411\\
0.398398398398398	0.7107835866864\\
0.399399399399399	0.710554501386208\\
0.4004004004004	0.710327747377081\\
0.401401401401401	0.710103322713024\\
0.402402402402402	0.709881225470703\\
0.403403403403403	0.709661453749334\\
0.404404404404404	0.709444005670586\\
0.405405405405405	0.709228879378477\\
0.406406406406406	0.709016073039275\\
0.407407407407407	0.708805584841397\\
0.408408408408408	0.708597412995316\\
0.409409409409409	0.708391555733464\\
0.41041041041041	0.708188011310136\\
0.411411411411411	0.707986778001401\\
0.412412412412412	0.707787854105005\\
0.413413413413413	0.707591237940287\\
0.414414414414414	0.707396927848086\\
0.415415415415415	0.707204922190656\\
0.416416416416416	0.707015219351576\\
0.417417417417417	0.706827817735672\\
0.418418418418418	0.706642715768926\\
0.419419419419419	0.706459911898398\\
0.42042042042042	0.706279404592146\\
0.421421421421421	0.706101192339141\\
0.422422422422422	0.705925273649195\\
0.423423423423423	0.705751647052879\\
0.424424424424424	0.705580311101448\\
0.425425425425425	0.705411264366767\\
0.426426426426426	0.705244505441239\\
0.427427427427427	0.705080032937726\\
0.428428428428428	0.704917845489487\\
0.429429429429429	0.7047579417501\\
0.43043043043043	0.704600320393398\\
0.431431431431431	0.704444980113399\\
0.432432432432432	0.704291919624237\\
0.433433433433433	0.704141137660105\\
0.434434434434434	0.703992632975179\\
0.435435435435435	0.703846404343565\\
0.436436436436436	0.703702450559229\\
0.437437437437437	0.703560770435943\\
0.438438438438438	0.703421362807218\\
0.439439439439439	0.703284226526251\\
0.44044044044044	0.703149360465865\\
0.441441441441441	0.70301676351845\\
0.442442442442442	0.702886434595912\\
0.443443443443443	0.702758372629615\\
0.444444444444444	0.702632576570327\\
0.445445445445445	0.702509045388171\\
0.446446446446446	0.702387778072572\\
0.447447447447447	0.702268773632203\\
0.448448448448448	0.702152031094942\\
0.449449449449449	0.702037549507819\\
0.45045045045045	0.701925327936969\\
0.451451451451451	0.701815365467588\\
0.452452452452452	0.701707661203888\\
0.453453453453453	0.701602214269046\\
0.454454454454454	0.70149902380517\\
0.455455455455455	0.701398088973251\\
0.456456456456456	0.701299408953123\\
0.457457457457457	0.701202982943421\\
0.458458458458458	0.701108810161545\\
0.459459459459459	0.701016889843618\\
0.46046046046046	0.70092722124445\\
0.461461461461461	0.700839803637504\\
0.462462462462462	0.700754636314853\\
0.463463463463463	0.700671718587154\\
0.464464464464464	0.700591049783609\\
0.465465465465465	0.700512629251933\\
0.466466466466466	0.700436456358325\\
0.467467467467467	0.700362530487431\\
0.468468468468468	0.70029085104232\\
0.469469469469469	0.700221417444453\\
0.47047047047047	0.700154229133653\\
0.471471471471471	0.700089285568081\\
0.472472472472472	0.700026586224207\\
0.473473473473473	0.699966130596784\\
0.474474474474474	0.699907918198826\\
0.475475475475475	0.699851948561586\\
0.476476476476476	0.699798221234525\\
0.477477477477477	0.699746735785301\\
0.478478478478478	0.699697491799738\\
0.479479479479479	0.699650488881816\\
0.48048048048048	0.699605726653642\\
0.481481481481481	0.699563204755438\\
0.482482482482482	0.699522922845522\\
0.483483483483483	0.699484880600293\\
0.484484484484485	0.699449077714209\\
0.485485485485485	0.699415513899783\\
0.486486486486487	0.699384188887558\\
0.487487487487487	0.699355102426103\\
0.488488488488488	0.699328254281995\\
0.48948948948949	0.69930364423981\\
0.49049049049049	0.699281272102113\\
0.491491491491492	0.699261137689447\\
0.492492492492492	0.699243240840326\\
0.493493493493493	0.699227581411226\\
0.494494494494495	0.69921415927658\\
0.495495495495495	0.699202974328768\\
0.496496496496497	0.699194026478116\\
0.497497497497497	0.69918731565289\\
0.498498498498498	0.699182841799292\\
0.4994994994995	0.699180604881459\\
0.500500500500501	0.69918032526715\\
0.501501501501502	0.69918032526715\\
0.502502502502503	0.69918032526715\\
0.503503503503503	0.69918032526715\\
0.504504504504504	0.69918032526715\\
0.505505505505506	0.69918032526715\\
0.506506506506507	0.69918032526715\\
0.507507507507508	0.69918032526715\\
0.508508508508508	0.69918032526715\\
0.509509509509509	0.69918032526715\\
0.510510510510511	0.69918032526715\\
0.511511511511512	0.69918032526715\\
0.512512512512513	0.69918032526715\\
0.513513513513513	0.69918032526715\\
0.514514514514514	0.69918032526715\\
0.515515515515516	0.69918032526715\\
0.516516516516517	0.69918032526715\\
0.517517517517518	0.69918032526715\\
0.518518518518518	0.69918032526715\\
0.519519519519519	0.69918032526715\\
0.520520520520521	0.69918032526715\\
0.521521521521522	0.69918032526715\\
0.522522522522523	0.69918032526715\\
0.523523523523523	0.69918032526715\\
0.524524524524524	0.69918032526715\\
0.525525525525526	0.69918032526715\\
0.526526526526527	0.69918032526715\\
0.527527527527528	0.69918032526715\\
0.528528528528528	0.69918032526715\\
0.529529529529529	0.69918032526715\\
0.530530530530531	0.69918032526715\\
0.531531531531532	0.69918032526715\\
0.532532532532533	0.69918032526715\\
0.533533533533533	0.69918032526715\\
0.534534534534535	0.69918032526715\\
0.535535535535536	0.69918032526715\\
0.536536536536537	0.69918032526715\\
0.537537537537538	0.69918032526715\\
0.538538538538539	0.69918032526715\\
0.53953953953954	0.69918032526715\\
0.540540540540541	0.69918032526715\\
0.541541541541542	0.69918032526715\\
0.542542542542543	0.69918032526715\\
0.543543543543544	0.69918032526715\\
0.544544544544545	0.69918032526715\\
0.545545545545546	0.69918032526715\\
0.546546546546547	0.69918032526715\\
0.547547547547548	0.69918032526715\\
0.548548548548549	0.69918032526715\\
0.54954954954955	0.69918032526715\\
0.550550550550551	0.69918032526715\\
0.551551551551552	0.69918032526715\\
0.552552552552553	0.69918032526715\\
0.553553553553554	0.69918032526715\\
0.554554554554555	0.69918032526715\\
0.555555555555556	0.69918032526715\\
0.556556556556557	0.69918032526715\\
0.557557557557558	0.69918032526715\\
0.558558558558559	0.69918032526715\\
0.55955955955956	0.69918032526715\\
0.560560560560561	0.69918032526715\\
0.561561561561562	0.69918032526715\\
0.562562562562563	0.69918032526715\\
0.563563563563564	0.69918032526715\\
0.564564564564565	0.69918032526715\\
0.565565565565566	0.69918032526715\\
0.566566566566567	0.69918032526715\\
0.567567567567568	0.69918032526715\\
0.568568568568569	0.69918032526715\\
0.56956956956957	0.69918032526715\\
0.570570570570571	0.69918032526715\\
0.571571571571572	0.69918032526715\\
0.572572572572573	0.69918032526715\\
0.573573573573574	0.69918032526715\\
0.574574574574575	0.69918032526715\\
0.575575575575576	0.69918032526715\\
0.576576576576577	0.69918032526715\\
0.577577577577578	0.69918032526715\\
0.578578578578579	0.69918032526715\\
0.57957957957958	0.69918032526715\\
0.580580580580581	0.69918032526715\\
0.581581581581582	0.69918032526715\\
0.582582582582583	0.69918032526715\\
0.583583583583584	0.69918032526715\\
0.584584584584585	0.69918032526715\\
0.585585585585586	0.69918032526715\\
0.586586586586587	0.69918032526715\\
0.587587587587588	0.69918032526715\\
0.588588588588589	0.69918032526715\\
0.58958958958959	0.69918032526715\\
0.590590590590591	0.69918032526715\\
0.591591591591592	0.69918032526715\\
0.592592592592593	0.69918032526715\\
0.593593593593594	0.69918032526715\\
0.594594594594595	0.69918032526715\\
0.595595595595596	0.69918032526715\\
0.596596596596597	0.69918032526715\\
0.597597597597598	0.69918032526715\\
0.598598598598599	0.69918032526715\\
0.5995995995996	0.69918032526715\\
0.600600600600601	0.69918032526715\\
0.601601601601602	0.69918032526715\\
0.602602602602603	0.69918032526715\\
0.603603603603604	0.69918032526715\\
0.604604604604605	0.69918032526715\\
0.605605605605606	0.69918032526715\\
0.606606606606607	0.69918032526715\\
0.607607607607608	0.69918032526715\\
0.608608608608609	0.69918032526715\\
0.60960960960961	0.69918032526715\\
0.610610610610611	0.69918032526715\\
0.611611611611612	0.69918032526715\\
0.612612612612613	0.69918032526715\\
0.613613613613614	0.69918032526715\\
0.614614614614615	0.69918032526715\\
0.615615615615616	0.69918032526715\\
0.616616616616617	0.69918032526715\\
0.617617617617618	0.69918032526715\\
0.618618618618619	0.69918032526715\\
0.61961961961962	0.69918032526715\\
0.620620620620621	0.69918032526715\\
0.621621621621622	0.69918032526715\\
0.622622622622623	0.69918032526715\\
0.623623623623624	0.69918032526715\\
0.624624624624625	0.69918032526715\\
0.625625625625626	0.69918032526715\\
0.626626626626627	0.69918032526715\\
0.627627627627628	0.69918032526715\\
0.628628628628629	0.69918032526715\\
0.62962962962963	0.69918032526715\\
0.630630630630631	0.69918032526715\\
0.631631631631632	0.69918032526715\\
0.632632632632633	0.69918032526715\\
0.633633633633634	0.69918032526715\\
0.634634634634635	0.69918032526715\\
0.635635635635636	0.69918032526715\\
0.636636636636637	0.69918032526715\\
0.637637637637638	0.69918032526715\\
0.638638638638639	0.69918032526715\\
0.63963963963964	0.69918032526715\\
0.640640640640641	0.69918032526715\\
0.641641641641642	0.69918032526715\\
0.642642642642643	0.69918032526715\\
0.643643643643644	0.69918032526715\\
0.644644644644645	0.69918032526715\\
0.645645645645646	0.69918032526715\\
0.646646646646647	0.69918032526715\\
0.647647647647648	0.69918032526715\\
0.648648648648649	0.69918032526715\\
0.64964964964965	0.69918032526715\\
0.650650650650651	0.69918032526715\\
0.651651651651652	0.69918032526715\\
0.652652652652653	0.69918032526715\\
0.653653653653654	0.69918032526715\\
0.654654654654655	0.69918032526715\\
0.655655655655656	0.69918032526715\\
0.656656656656657	0.69918032526715\\
0.657657657657658	0.69918032526715\\
0.658658658658659	0.69918032526715\\
0.65965965965966	0.69918032526715\\
0.660660660660661	0.69918032526715\\
0.661661661661662	0.69918032526715\\
0.662662662662663	0.69918032526715\\
0.663663663663664	0.69918032526715\\
0.664664664664665	0.69918032526715\\
0.665665665665666	0.69918032526715\\
0.666666666666667	0.69918032526715\\
0.667667667667668	0.69918032526715\\
0.668668668668669	0.69918032526715\\
0.66966966966967	0.69918032526715\\
0.670670670670671	0.69918032526715\\
0.671671671671672	0.69918032526715\\
0.672672672672673	0.69918032526715\\
0.673673673673674	0.69918032526715\\
0.674674674674675	0.69918032526715\\
0.675675675675676	0.69918032526715\\
0.676676676676677	0.69918032526715\\
0.677677677677678	0.69918032526715\\
0.678678678678679	0.69918032526715\\
0.67967967967968	0.69918032526715\\
0.680680680680681	0.69918032526715\\
0.681681681681682	0.69918032526715\\
0.682682682682683	0.69918032526715\\
0.683683683683684	0.69918032526715\\
0.684684684684685	0.69918032526715\\
0.685685685685686	0.69918032526715\\
0.686686686686687	0.69918032526715\\
0.687687687687688	0.69918032526715\\
0.688688688688689	0.69918032526715\\
0.68968968968969	0.69918032526715\\
0.690690690690691	0.69918032526715\\
0.691691691691692	0.69918032526715\\
0.692692692692693	0.69918032526715\\
0.693693693693694	0.69918032526715\\
0.694694694694695	0.69918032526715\\
0.695695695695696	0.69918032526715\\
0.696696696696697	0.69918032526715\\
0.697697697697698	0.69918032526715\\
0.698698698698699	0.69918032526715\\
0.6996996996997	0.69918032526715\\
0.700700700700701	0.69918032526715\\
0.701701701701702	0.69918032526715\\
0.702702702702703	0.69918032526715\\
0.703703703703704	0.69918032526715\\
0.704704704704705	0.69918032526715\\
0.705705705705706	0.69918032526715\\
0.706706706706707	0.69918032526715\\
0.707707707707708	0.69918032526715\\
0.708708708708709	0.69918032526715\\
0.70970970970971	0.69918032526715\\
0.710710710710711	0.69918032526715\\
0.711711711711712	0.69918032526715\\
0.712712712712713	0.69918032526715\\
0.713713713713714	0.69918032526715\\
0.714714714714715	0.69918032526715\\
0.715715715715716	0.69918032526715\\
0.716716716716717	0.69918032526715\\
0.717717717717718	0.69918032526715\\
0.718718718718719	0.69918032526715\\
0.71971971971972	0.69918032526715\\
0.720720720720721	0.69918032526715\\
0.721721721721722	0.69918032526715\\
0.722722722722723	0.69918032526715\\
0.723723723723724	0.69918032526715\\
0.724724724724725	0.69918032526715\\
0.725725725725726	0.69918032526715\\
0.726726726726727	0.69918032526715\\
0.727727727727728	0.69918032526715\\
0.728728728728729	0.69918032526715\\
0.72972972972973	0.69918032526715\\
0.730730730730731	0.69918032526715\\
0.731731731731732	0.69918032526715\\
0.732732732732733	0.69918032526715\\
0.733733733733734	0.69918032526715\\
0.734734734734735	0.69918032526715\\
0.735735735735736	0.69918032526715\\
0.736736736736737	0.69918032526715\\
0.737737737737738	0.69918032526715\\
0.738738738738739	0.69918032526715\\
0.73973973973974	0.69918032526715\\
0.740740740740741	0.69918032526715\\
0.741741741741742	0.69918032526715\\
0.742742742742743	0.69918032526715\\
0.743743743743744	0.69918032526715\\
0.744744744744745	0.69918032526715\\
0.745745745745746	0.69918032526715\\
0.746746746746747	0.69918032526715\\
0.747747747747748	0.69918032526715\\
0.748748748748749	0.69918032526715\\
0.74974974974975	0.69918032526715\\
0.750750750750751	0.69918032526715\\
0.751751751751752	0.69918032526715\\
0.752752752752753	0.69918032526715\\
0.753753753753754	0.69918032526715\\
0.754754754754755	0.69918032526715\\
0.755755755755756	0.69918032526715\\
0.756756756756757	0.69918032526715\\
0.757757757757758	0.69918032526715\\
0.758758758758759	0.69918032526715\\
0.75975975975976	0.69918032526715\\
0.760760760760761	0.69918032526715\\
0.761761761761762	0.69918032526715\\
0.762762762762763	0.69918032526715\\
0.763763763763764	0.69918032526715\\
0.764764764764765	0.69918032526715\\
0.765765765765766	0.69918032526715\\
0.766766766766767	0.69918032526715\\
0.767767767767768	0.69918032526715\\
0.768768768768769	0.69918032526715\\
0.76976976976977	0.69918032526715\\
0.770770770770771	0.69918032526715\\
0.771771771771772	0.69918032526715\\
0.772772772772773	0.69918032526715\\
0.773773773773774	0.69918032526715\\
0.774774774774775	0.69918032526715\\
0.775775775775776	0.69918032526715\\
0.776776776776777	0.69918032526715\\
0.777777777777778	0.69918032526715\\
0.778778778778779	0.69918032526715\\
0.77977977977978	0.69918032526715\\
0.780780780780781	0.69918032526715\\
0.781781781781782	0.69918032526715\\
0.782782782782783	0.69918032526715\\
0.783783783783784	0.69918032526715\\
0.784784784784785	0.69918032526715\\
0.785785785785786	0.69918032526715\\
0.786786786786787	0.69918032526715\\
0.787787787787788	0.69918032526715\\
0.788788788788789	0.69918032526715\\
0.78978978978979	0.69918032526715\\
0.790790790790791	0.69918032526715\\
0.791791791791792	0.69918032526715\\
0.792792792792793	0.69918032526715\\
0.793793793793794	0.69918032526715\\
0.794794794794795	0.69918032526715\\
0.795795795795796	0.69918032526715\\
0.796796796796797	0.69918032526715\\
0.797797797797798	0.69918032526715\\
0.798798798798799	0.69918032526715\\
0.7997997997998	0.69918032526715\\
0.800800800800801	0.69918032526715\\
0.801801801801802	0.69918032526715\\
0.802802802802803	0.69918032526715\\
0.803803803803804	0.69918032526715\\
0.804804804804805	0.69918032526715\\
0.805805805805806	0.69918032526715\\
0.806806806806807	0.69918032526715\\
0.807807807807808	0.69918032526715\\
0.808808808808809	0.69918032526715\\
0.80980980980981	0.69918032526715\\
0.810810810810811	0.69918032526715\\
0.811811811811812	0.69918032526715\\
0.812812812812813	0.69918032526715\\
0.813813813813814	0.69918032526715\\
0.814814814814815	0.69918032526715\\
0.815815815815816	0.69918032526715\\
0.816816816816817	0.69918032526715\\
0.817817817817818	0.69918032526715\\
0.818818818818819	0.69918032526715\\
0.81981981981982	0.69918032526715\\
0.820820820820821	0.69918032526715\\
0.821821821821822	0.69918032526715\\
0.822822822822823	0.69918032526715\\
0.823823823823824	0.69918032526715\\
0.824824824824825	0.69918032526715\\
0.825825825825826	0.69918032526715\\
0.826826826826827	0.69918032526715\\
0.827827827827828	0.69918032526715\\
0.828828828828829	0.69918032526715\\
0.82982982982983	0.69918032526715\\
0.830830830830831	0.69918032526715\\
0.831831831831832	0.69918032526715\\
0.832832832832833	0.69918032526715\\
0.833833833833834	0.69918032526715\\
0.834834834834835	0.69918032526715\\
0.835835835835836	0.69918032526715\\
0.836836836836837	0.69918032526715\\
0.837837837837838	0.69918032526715\\
0.838838838838839	0.69918032526715\\
0.83983983983984	0.69918032526715\\
0.840840840840841	0.69918032526715\\
0.841841841841842	0.69918032526715\\
0.842842842842843	0.69918032526715\\
0.843843843843844	0.69918032526715\\
0.844844844844845	0.69918032526715\\
0.845845845845846	0.69918032526715\\
0.846846846846847	0.69918032526715\\
0.847847847847848	0.69918032526715\\
0.848848848848849	0.69918032526715\\
0.84984984984985	0.69918032526715\\
0.850850850850851	0.69918032526715\\
0.851851851851852	0.69918032526715\\
0.852852852852853	0.69918032526715\\
0.853853853853854	0.69918032526715\\
0.854854854854855	0.69918032526715\\
0.855855855855856	0.69918032526715\\
0.856856856856857	0.69918032526715\\
0.857857857857858	0.69918032526715\\
0.858858858858859	0.69918032526715\\
0.85985985985986	0.69918032526715\\
0.860860860860861	0.69918032526715\\
0.861861861861862	0.69918032526715\\
0.862862862862863	0.69918032526715\\
0.863863863863864	0.69918032526715\\
0.864864864864865	0.69918032526715\\
0.865865865865866	0.69918032526715\\
0.866866866866867	0.69918032526715\\
0.867867867867868	0.69918032526715\\
0.868868868868869	0.69918032526715\\
0.86986986986987	0.69918032526715\\
0.870870870870871	0.69918032526715\\
0.871871871871872	0.69918032526715\\
0.872872872872873	0.69918032526715\\
0.873873873873874	0.69918032526715\\
0.874874874874875	0.69918032526715\\
0.875875875875876	0.69918032526715\\
0.876876876876877	0.69918032526715\\
0.877877877877878	0.69918032526715\\
0.878878878878879	0.69918032526715\\
0.87987987987988	0.69918032526715\\
0.880880880880881	0.69918032526715\\
0.881881881881882	0.69918032526715\\
0.882882882882883	0.69918032526715\\
0.883883883883884	0.69918032526715\\
0.884884884884885	0.69918032526715\\
0.885885885885886	0.69918032526715\\
0.886886886886887	0.69918032526715\\
0.887887887887888	0.69918032526715\\
0.888888888888889	0.69918032526715\\
0.88988988988989	0.69918032526715\\
0.890890890890891	0.69918032526715\\
0.891891891891892	0.69918032526715\\
0.892892892892893	0.69918032526715\\
0.893893893893894	0.69918032526715\\
0.894894894894895	0.69918032526715\\
0.895895895895896	0.69918032526715\\
0.896896896896897	0.69918032526715\\
0.897897897897898	0.69918032526715\\
0.898898898898899	0.69918032526715\\
0.8998998998999	0.69918032526715\\
0.900900900900901	0.69918032526715\\
0.901901901901902	0.69918032526715\\
0.902902902902903	0.69918032526715\\
0.903903903903904	0.69918032526715\\
0.904904904904905	0.69918032526715\\
0.905905905905906	0.69918032526715\\
0.906906906906907	0.69918032526715\\
0.907907907907908	0.69918032526715\\
0.908908908908909	0.69918032526715\\
0.90990990990991	0.69918032526715\\
0.910910910910911	0.69918032526715\\
0.911911911911912	0.69918032526715\\
0.912912912912913	0.69918032526715\\
0.913913913913914	0.69918032526715\\
0.914914914914915	0.69918032526715\\
0.915915915915916	0.69918032526715\\
0.916916916916917	0.69918032526715\\
0.917917917917918	0.69918032526715\\
0.918918918918919	0.69918032526715\\
0.91991991991992	0.69918032526715\\
0.920920920920921	0.69918032526715\\
0.921921921921922	0.69918032526715\\
0.922922922922923	0.69918032526715\\
0.923923923923924	0.69918032526715\\
0.924924924924925	0.69918032526715\\
0.925925925925926	0.69918032526715\\
0.926926926926927	0.69918032526715\\
0.927927927927928	0.69918032526715\\
0.928928928928929	0.69918032526715\\
0.92992992992993	0.69918032526715\\
0.930930930930931	0.69918032526715\\
0.931931931931932	0.69918032526715\\
0.932932932932933	0.69918032526715\\
0.933933933933934	0.69918032526715\\
0.934934934934935	0.69918032526715\\
0.935935935935936	0.69918032526715\\
0.936936936936937	0.69918032526715\\
0.937937937937938	0.69918032526715\\
0.938938938938939	0.69918032526715\\
0.93993993993994	0.69918032526715\\
0.940940940940941	0.69918032526715\\
0.941941941941942	0.69918032526715\\
0.942942942942943	0.69918032526715\\
0.943943943943944	0.69918032526715\\
0.944944944944945	0.69918032526715\\
0.945945945945946	0.69918032526715\\
0.946946946946947	0.69918032526715\\
0.947947947947948	0.69918032526715\\
0.948948948948949	0.69918032526715\\
0.94994994994995	0.69918032526715\\
0.950950950950951	0.69918032526715\\
0.951951951951952	0.69918032526715\\
0.952952952952953	0.69918032526715\\
0.953953953953954	0.69918032526715\\
0.954954954954955	0.69918032526715\\
0.955955955955956	0.69918032526715\\
0.956956956956957	0.69918032526715\\
0.957957957957958	0.69918032526715\\
0.958958958958959	0.69918032526715\\
0.95995995995996	0.69918032526715\\
0.960960960960961	0.69918032526715\\
0.961961961961962	0.69918032526715\\
0.962962962962963	0.69918032526715\\
0.963963963963964	0.69918032526715\\
0.964964964964965	0.69918032526715\\
0.965965965965966	0.69918032526715\\
0.966966966966967	0.69918032526715\\
0.967967967967968	0.69918032526715\\
0.968968968968969	0.69918032526715\\
0.96996996996997	0.69918032526715\\
0.970970970970971	0.69918032526715\\
0.971971971971972	0.69918032526715\\
0.972972972972973	0.69918032526715\\
0.973973973973974	0.69918032526715\\
0.974974974974975	0.69918032526715\\
0.975975975975976	0.69918032526715\\
0.976976976976977	0.69918032526715\\
0.977977977977978	0.69918032526715\\
0.978978978978979	0.69918032526715\\
0.97997997997998	0.69918032526715\\
0.980980980980981	0.69918032526715\\
0.981981981981982	0.69918032526715\\
0.982982982982983	0.69918032526715\\
0.983983983983984	0.69918032526715\\
0.984984984984985	0.69918032526715\\
0.985985985985986	0.69918032526715\\
0.986986986986987	0.69918032526715\\
0.987987987987988	0.69918032526715\\
0.988988988988989	0.69918032526715\\
0.98998998998999	0.69918032526715\\
0.990990990990991	0.69918032526715\\
0.991991991991992	0.69918032526715\\
0.992992992992993	0.69918032526715\\
0.993993993993994	0.69918032526715\\
0.994994994994995	0.69918032526715\\
0.995995995995996	0.69918032526715\\
0.996996996996997	0.69918032526715\\
0.997997997997998	0.69918032526715\\
0.998998998998999	0.69918032526715\\
1	0.69918032526715\\
};
\addlegendentry{Upper bound $C_6^f(\Gamma_U^6,\tau)$}

\end{axis}
\end{tikzpicture}%

==> upper_lower_both.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Asymptotic rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upper and lower bound on capacity error function of unidirectional channels},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995082650770061\\
0.002002002002002	0.991028140075002\\
0.003003003003003	0.987299690997377\\
0.004004004004004	0.98378320612814\\
0.005005005005005	0.980424497146399\\
0.00600600600600601	0.97719164809008\\
0.00700700700700701	0.97406357017509\\
0.00800800800800801	0.971025274925979\\
0.00900900900900901	0.968065555629742\\
0.01001001001001	0.965175713795117\\
0.011011011011011	0.962348800600612\\
0.012012012012012	0.95957913659233\\
0.013013013013013	0.956861992629319\\
0.014014014014014	0.954193369586458\\
0.015015015015015	0.951569841318353\\
0.016016016016016	0.948988439681786\\
0.017017017017017	0.946446568411173\\
0.018018018018018	0.943941937325766\\
0.019019019019019	0.941472511200293\\
0.02002002002002	0.939036469427738\\
0.021021021021021	0.936632173768428\\
0.022022022022022	0.934258142255087\\
0.023023023023023	0.931913027851479\\
0.024024024024024	0.929595600829044\\
0.025025025025025	0.92730473408543\\
0.026026026026026	0.925039390815479\\
0.027027027027027	0.922798614081537\\
0.028028028028028	0.920581517930816\\
0.029029029029029	0.918387279783169\\
0.03003003003003	0.916215133869945\\
0.031031031031031	0.914064365548542\\
0.032032032032032	0.91193430635124\\
0.033033033033033	0.909824329653477\\
0.034034034034034	0.907733846867609\\
0.035035035035035	0.90566230408481\\
0.036036036036036	0.903609179101025\\
0.037037037037037	0.901573978773613\\
0.038038038038038	0.899556236663928\\
0.039039039039039	0.897555510928213\\
0.04004004004004	0.895571382424931\\
0.041041041041041	0.893603453011468\\
0.042042042042042	0.891651344007107\\
0.043043043043043	0.889714694802444\\
0.044044044044044	0.887793161598238\\
0.045045045045045	0.885886416258948\\
0.046046046046046	0.883994145268237\\
0.047047047047047	0.882116048775327\\
0.048048048048048	0.880251839722555\\
0.049049049049049	0.87840124304566\\
0.0500500500500501	0.876563994939373\\
0.0510510510510511	0.874739842181785\\
0.0520520520520521	0.87292854151172\\
0.0530530530530531	0.871129859054021\\
0.0540540540540541	0.869343569788223\\
0.0550550550550551	0.867569457056598\\
0.0560560560560561	0.865807312107982\\
0.0570570570570571	0.864056933674204\\
0.0580580580580581	0.862318127576246\\
0.0590590590590591	0.860590706357564\\
0.0600600600600601	0.858874488942283\\
0.0610610610610611	0.857169300316183\\
0.0620620620620621	0.855474971228608\\
0.0630630630630631	0.853791337913611\\
0.0640640640640641	0.852118241828812\\
0.0650650650650651	0.850455529410572\\
0.0660660660660661	0.848803051844251\\
0.0670670670670671	0.847160664848377\\
0.0680680680680681	0.845528228471716\\
0.0690690690690691	0.843905606902273\\
0.0700700700700701	0.842292668287374\\
0.0710710710710711	0.840689284564026\\
0.0720720720720721	0.839095331298839\\
0.0730730730730731	0.837510687536844\\
0.0740740740740741	0.835935235658592\\
0.0750750750750751	0.834368861244983\\
0.0760760760760761	0.832811452949306\\
0.0770770770770771	0.831262902376011\\
0.0780780780780781	0.829723103965783\\
0.0790790790790791	0.828191954886511\\
0.0800800800800801	0.826669354929774\\
0.0810810810810811	0.825155206412511\\
0.0820820820820821	0.823649414083544\\
0.0830830830830831	0.822151885034655\\
0.0840840840840841	0.820662528615966\\
0.0850850850850851	0.819181256355329\\
0.0860860860860861	0.817707981881529\\
0.0870870870870871	0.816242620851044\\
0.0880880880880881	0.814785090878183\\
0.0890890890890891	0.813335311468397\\
0.0900900900900901	0.811893203954588\\
0.0910910910910911	0.810458691436248\\
0.0920920920920921	0.809031698721276\\
0.0930930930930931	0.807612152270323\\
0.0940940940940941	0.806199980143533\\
0.0950950950950951	0.804795111949551\\
0.0960960960960961	0.803397478796675\\
0.0970970970970971	0.802007013246051\\
0.0980980980980981	0.800623649266788\\
0.0990990990990991	0.799247322192918\\
0.1001001001001	0.797877968682082\\
0.101101101101101	0.796515526675881\\
0.102102102102102	0.795159935361792\\
0.103103103103103	0.793811135136575\\
0.104104104104104	0.792469067571107\\
0.105105105105105	0.791133675376566\\
0.106106106106106	0.789804902371905\\
0.107107107107107	0.788482693452553\\
0.108108108108108	0.787166994560285\\
0.109109109109109	0.78585775265421\\
0.11011011011011	0.784554915682823\\
0.111111111111111	0.783258432557077\\
0.112112112112112	0.78196825312442\\
0.113113113113113	0.780684328143762\\
0.114114114114114	0.779406609261332\\
0.115115115115115	0.778135048987374\\
0.116116116116116	0.776869600673666\\
0.117117117117117	0.775610218491801\\
0.118118118118118	0.774356857412222\\
0.119119119119119	0.77310947318396\\
0.12012012012012	0.771868022315059\\
0.121121121121121	0.770632462053652\\
0.122122122122122	0.769402750369659\\
0.123123123123123	0.768178845937091\\
0.124124124124124	0.766960708116929\\
0.125125125125125	0.765748296940549\\
0.126126126126126	0.764541573093688\\
0.127127127127127	0.763340497900912\\
0.128128128128128	0.762145033310572\\
0.129129129129129	0.76095514188024\\
0.13013013013013	0.759770786762585\\
0.131131131131131	0.758591931691691\\
0.132132132132132	0.757418540969795\\
0.133133133133133	0.756250579454418\\
0.134134134134134	0.755088012545892\\
0.135135135135135	0.753930806175257\\
0.136136136136136	0.752778926792513\\
0.137137137137137	0.751632341355224\\
0.138138138138138	0.750491017317452\\
0.139139139139139	0.74935492261901\\
0.14014014014014	0.748224025675027\\
0.141141141141141	0.747098295365814\\
0.142142142142142	0.74597770102701\\
0.143143143143143	0.744862212440013\\
0.144144144144144	0.743751799822675\\
0.145145145145145	0.74264643382026\\
0.146146146146146	0.741546085496643\\
0.147147147147147	0.740450726325764\\
0.148148148148148	0.739360328183299\\
0.149149149149149	0.738274863338569\\
0.15015015015015	0.73719430444666\\
0.151151151151151	0.736118624540755\\
0.152152152152152	0.735047797024669\\
0.153153153153153	0.733981795665584\\
0.154154154154154	0.732920594586965\\
0.155155155155155	0.731864168261672\\
0.156156156156156	0.730812491505243\\
0.157157157157157	0.729765539469349\\
0.158158158158158	0.72872328763542\\
0.159159159159159	0.727685711808429\\
0.16016016016016	0.726652788110835\\
0.161161161161161	0.725624492976675\\
0.162162162162162	0.724600803145808\\
0.163163163163163	0.723581695658293\\
0.164164164164164	0.722567147848916\\
0.165165165165165	0.721557137341841\\
0.166166166166166	0.720551642045394\\
0.167167167167167	0.719550640146979\\
0.168168168168168	0.718554110108104\\
0.169169169169169	0.717562030659538\\
0.17017017017017	0.716574380796575\\
0.171171171171171	0.715591139774411\\
0.172172172172172	0.71461228710363\\
0.173173173173173	0.713637802545798\\
0.174174174174174	0.712667666109156\\
0.175175175175175	0.711701858044411\\
0.176176176176176	0.710740358840625\\
0.177177177177177	0.709783149221202\\
0.178178178178178	0.708830210139955\\
0.179179179179179	0.707881522777276\\
0.18018018018018	0.706937068536378\\
0.181181181181181	0.705996829039631\\
0.182182182182182	0.705060786124972\\
0.183183183183183	0.704128921842401\\
0.184184184184184	0.703201218450546\\
0.185185185185185	0.702277658413309\\
0.186186186186186	0.701358224396586\\
0.187187187187187	0.700442899265046\\
0.188188188188188	0.699531666078996\\
0.189189189189189	0.698624508091301\\
0.19019019019019	0.697721408744373\\
0.191191191191191	0.696822351667224\\
0.192192192192192	0.695927320672579\\
0.193193193193193	0.695036299754056\\
0.194194194194194	0.69414927308339\\
0.195195195195195	0.693266225007735\\
0.196196196196196	0.692387140047003\\
0.197197197197197	0.691512002891268\\
0.198198198198198	0.69064079839822\\
0.199199199199199	0.689773511590668\\
0.2002002002002	0.688910127654103\\
0.201201201201201	0.688050631934293\\
0.202202202202202	0.687195009934946\\
0.203203203203203	0.686343247315404\\
0.204204204204204	0.685495329888389\\
0.205205205205205	0.684651243617795\\
0.206206206206206	0.683810974616518\\
0.207207207207207	0.682974509144334\\
0.208208208208208	0.682606194485985\\
0.209209209209209	0.682606194485985\\
0.21021021021021	0.682606194485985\\
0.211211211211211	0.682606194485985\\
0.212212212212212	0.682606194485985\\
0.213213213213213	0.682606194485985\\
0.214214214214214	0.682606194485985\\
0.215215215215215	0.682606194485985\\
0.216216216216216	0.682606194485985\\
0.217217217217217	0.682606194485985\\
0.218218218218218	0.682606194485985\\
0.219219219219219	0.682606194485985\\
0.22022022022022	0.682606194485985\\
0.221221221221221	0.682606194485985\\
0.222222222222222	0.682606194485985\\
0.223223223223223	0.682606194485985\\
0.224224224224224	0.682606194485985\\
0.225225225225225	0.682606194485985\\
0.226226226226226	0.682606194485985\\
0.227227227227227	0.682606194485985\\
0.228228228228228	0.682606194485985\\
0.229229229229229	0.682606194485985\\
0.23023023023023	0.682606194485985\\
0.231231231231231	0.682606194485985\\
0.232232232232232	0.682606194485985\\
0.233233233233233	0.682606194485985\\
0.234234234234234	0.682606194485985\\
0.235235235235235	0.682606194485985\\
0.236236236236236	0.682606194485985\\
0.237237237237237	0.682606194485985\\
0.238238238238238	0.682606194485985\\
0.239239239239239	0.682606194485985\\
0.24024024024024	0.682606194485985\\
0.241241241241241	0.682606194485985\\
0.242242242242242	0.682606194485985\\
0.243243243243243	0.682606194485985\\
0.244244244244244	0.682606194485985\\
0.245245245245245	0.682606194485985\\
0.246246246246246	0.682606194485985\\
0.247247247247247	0.682606194485985\\
0.248248248248248	0.682606194485985\\
0.249249249249249	0.682606194485985\\
0.25025025025025	0.682606194485985\\
0.251251251251251	0.682606194485985\\
0.252252252252252	0.682606194485985\\
0.253253253253253	0.682606194485985\\
0.254254254254254	0.682606194485985\\
0.255255255255255	0.682606194485985\\
0.256256256256256	0.682606194485985\\
0.257257257257257	0.682606194485985\\
0.258258258258258	0.682606194485985\\
0.259259259259259	0.682606194485985\\
0.26026026026026	0.682606194485985\\
0.261261261261261	0.682606194485985\\
0.262262262262262	0.682606194485985\\
0.263263263263263	0.682606194485985\\
0.264264264264264	0.682606194485985\\
0.265265265265265	0.682606194485985\\
0.266266266266266	0.682606194485985\\
0.267267267267267	0.682606194485985\\
0.268268268268268	0.682606194485985\\
0.269269269269269	0.682606194485985\\
0.27027027027027	0.682606194485985\\
0.271271271271271	0.682606194485985\\
0.272272272272272	0.682606194485985\\
0.273273273273273	0.682606194485985\\
0.274274274274274	0.682606194485985\\
0.275275275275275	0.682606194485985\\
0.276276276276276	0.682606194485985\\
0.277277277277277	0.682606194485985\\
0.278278278278278	0.682606194485985\\
0.279279279279279	0.682606194485985\\
0.28028028028028	0.682606194485985\\
0.281281281281281	0.682606194485985\\
0.282282282282282	0.682606194485985\\
0.283283283283283	0.682606194485985\\
0.284284284284284	0.682606194485985\\
0.285285285285285	0.682606194485985\\
0.286286286286286	0.682606194485985\\
0.287287287287287	0.682606194485985\\
0.288288288288288	0.682606194485985\\
0.289289289289289	0.682606194485985\\
0.29029029029029	0.682606194485985\\
0.291291291291291	0.682606194485985\\
0.292292292292292	0.682606194485985\\
0.293293293293293	0.682606194485985\\
0.294294294294294	0.682606194485985\\
0.295295295295295	0.682606194485985\\
0.296296296296296	0.682606194485985\\
0.297297297297297	0.682606194485985\\
0.298298298298298	0.682606194485985\\
0.299299299299299	0.682606194485985\\
0.3003003003003	0.682606194485985\\
0.301301301301301	0.682606194485985\\
0.302302302302302	0.682606194485985\\
0.303303303303303	0.682606194485985\\
0.304304304304304	0.682606194485985\\
0.305305305305305	0.682606194485985\\
0.306306306306306	0.682606194485985\\
0.307307307307307	0.682606194485985\\
0.308308308308308	0.682606194485985\\
0.309309309309309	0.682606194485985\\
0.31031031031031	0.682606194485985\\
0.311311311311311	0.682606194485985\\
0.312312312312312	0.682606194485985\\
0.313313313313313	0.682606194485985\\
0.314314314314314	0.682606194485985\\
0.315315315315315	0.682606194485985\\
0.316316316316316	0.682606194485985\\
0.317317317317317	0.682606194485985\\
0.318318318318318	0.682606194485985\\
0.319319319319319	0.682606194485985\\
0.32032032032032	0.682606194485985\\
0.321321321321321	0.682606194485985\\
0.322322322322322	0.682606194485985\\
0.323323323323323	0.682606194485985\\
0.324324324324324	0.682606194485985\\
0.325325325325325	0.682606194485985\\
0.326326326326326	0.682606194485985\\
0.327327327327327	0.682606194485985\\
0.328328328328328	0.682606194485985\\
0.329329329329329	0.682606194485985\\
0.33033033033033	0.682606194485985\\
0.331331331331331	0.682606194485985\\
0.332332332332332	0.682606194485985\\
0.333333333333333	0.682606194485985\\
0.334334334334334	0.682606194485985\\
0.335335335335335	0.682606194485985\\
0.336336336336336	0.682606194485985\\
0.337337337337337	0.682606194485985\\
0.338338338338338	0.682606194485985\\
0.339339339339339	0.682606194485985\\
0.34034034034034	0.682606194485985\\
0.341341341341341	0.682606194485985\\
0.342342342342342	0.682606194485985\\
0.343343343343343	0.682606194485985\\
0.344344344344344	0.682606194485985\\
0.345345345345345	0.682606194485985\\
0.346346346346346	0.682606194485985\\
0.347347347347347	0.682606194485985\\
0.348348348348348	0.682606194485985\\
0.349349349349349	0.682606194485985\\
0.35035035035035	0.682606194485985\\
0.351351351351351	0.682606194485985\\
0.352352352352352	0.682606194485985\\
0.353353353353353	0.682606194485985\\
0.354354354354354	0.682606194485985\\
0.355355355355355	0.682606194485985\\
0.356356356356356	0.682606194485985\\
0.357357357357357	0.682606194485985\\
0.358358358358358	0.682606194485985\\
0.359359359359359	0.682606194485985\\
0.36036036036036	0.682606194485985\\
0.361361361361361	0.682606194485985\\
0.362362362362362	0.682606194485985\\
0.363363363363363	0.682606194485985\\
0.364364364364364	0.682606194485985\\
0.365365365365365	0.682606194485985\\
0.366366366366366	0.682606194485985\\
0.367367367367367	0.682606194485985\\
0.368368368368368	0.682606194485985\\
0.369369369369369	0.682606194485985\\
0.37037037037037	0.682606194485985\\
0.371371371371371	0.682606194485985\\
0.372372372372372	0.682606194485985\\
0.373373373373373	0.682606194485985\\
0.374374374374374	0.682606194485985\\
0.375375375375375	0.682606194485985\\
0.376376376376376	0.682606194485985\\
0.377377377377377	0.682606194485985\\
0.378378378378378	0.682606194485985\\
0.379379379379379	0.682606194485985\\
0.38038038038038	0.682606194485985\\
0.381381381381381	0.682606194485985\\
0.382382382382382	0.682606194485985\\
0.383383383383383	0.682606194485985\\
0.384384384384384	0.682606194485985\\
0.385385385385385	0.682606194485985\\
0.386386386386386	0.682606194485985\\
0.387387387387387	0.682606194485985\\
0.388388388388388	0.682606194485985\\
0.389389389389389	0.682606194485985\\
0.39039039039039	0.682606194485985\\
0.391391391391391	0.682606194485985\\
0.392392392392392	0.682606194485985\\
0.393393393393393	0.682606194485985\\
0.394394394394394	0.682606194485985\\
0.395395395395395	0.682606194485985\\
0.396396396396396	0.682606194485985\\
0.397397397397397	0.682606194485985\\
0.398398398398398	0.682606194485985\\
0.399399399399399	0.682606194485985\\
0.4004004004004	0.682606194485985\\
0.401401401401401	0.682606194485985\\
0.402402402402402	0.682606194485985\\
0.403403403403403	0.682606194485985\\
0.404404404404404	0.682606194485985\\
0.405405405405405	0.682606194485985\\
0.406406406406406	0.682606194485985\\
0.407407407407407	0.682606194485985\\
0.408408408408408	0.682606194485985\\
0.409409409409409	0.682606194485985\\
0.41041041041041	0.682606194485985\\
0.411411411411411	0.682606194485985\\
0.412412412412412	0.682606194485985\\
0.413413413413413	0.682606194485985\\
0.414414414414414	0.682606194485985\\
0.415415415415415	0.682606194485985\\
0.416416416416416	0.682606194485985\\
0.417417417417417	0.682606194485985\\
0.418418418418418	0.682606194485985\\
0.419419419419419	0.682606194485985\\
0.42042042042042	0.682606194485985\\
0.421421421421421	0.682606194485985\\
0.422422422422422	0.682606194485985\\
0.423423423423423	0.682606194485985\\
0.424424424424424	0.682606194485985\\
0.425425425425425	0.682606194485985\\
0.426426426426426	0.682606194485985\\
0.427427427427427	0.682606194485985\\
0.428428428428428	0.682606194485985\\
0.429429429429429	0.682606194485985\\
0.43043043043043	0.682606194485985\\
0.431431431431431	0.682606194485985\\
0.432432432432432	0.682606194485985\\
0.433433433433433	0.682606194485985\\
0.434434434434434	0.682606194485985\\
0.435435435435435	0.682606194485985\\
0.436436436436436	0.682606194485985\\
0.437437437437437	0.682606194485985\\
0.438438438438438	0.682606194485985\\
0.439439439439439	0.682606194485985\\
0.44044044044044	0.682606194485985\\
0.441441441441441	0.682606194485985\\
0.442442442442442	0.682606194485985\\
0.443443443443443	0.682606194485985\\
0.444444444444444	0.682606194485985\\
0.445445445445445	0.682606194485985\\
0.446446446446446	0.682606194485985\\
0.447447447447447	0.682606194485985\\
0.448448448448448	0.682606194485985\\
0.449449449449449	0.682606194485985\\
0.45045045045045	0.682606194485985\\
0.451451451451451	0.682606194485985\\
0.452452452452452	0.682606194485985\\
0.453453453453453	0.682606194485985\\
0.454454454454454	0.682606194485985\\
0.455455455455455	0.682606194485985\\
0.456456456456456	0.682606194485985\\
0.457457457457457	0.682606194485985\\
0.458458458458458	0.682606194485985\\
0.459459459459459	0.682606194485985\\
0.46046046046046	0.682606194485985\\
0.461461461461461	0.682606194485985\\
0.462462462462462	0.682606194485985\\
0.463463463463463	0.682606194485985\\
0.464464464464464	0.682606194485985\\
0.465465465465465	0.682606194485985\\
0.466466466466466	0.682606194485985\\
0.467467467467467	0.682606194485985\\
0.468468468468468	0.682606194485985\\
0.469469469469469	0.682606194485985\\
0.47047047047047	0.682606194485985\\
0.471471471471471	0.682606194485985\\
0.472472472472472	0.682606194485985\\
0.473473473473473	0.682606194485985\\
0.474474474474474	0.682606194485985\\
0.475475475475475	0.682606194485985\\
0.476476476476476	0.682606194485985\\
0.477477477477477	0.682606194485985\\
0.478478478478478	0.682606194485985\\
0.479479479479479	0.682606194485985\\
0.48048048048048	0.682606194485985\\
0.481481481481481	0.682606194485985\\
0.482482482482482	0.682606194485985\\
0.483483483483483	0.682606194485985\\
0.484484484484485	0.682606194485985\\
0.485485485485485	0.682606194485985\\
0.486486486486487	0.682606194485985\\
0.487487487487487	0.682606194485985\\
0.488488488488488	0.682606194485985\\
0.48948948948949	0.682606194485985\\
0.49049049049049	0.682606194485985\\
0.491491491491492	0.682606194485985\\
0.492492492492492	0.682606194485985\\
0.493493493493493	0.682606194485985\\
0.494494494494495	0.682606194485985\\
0.495495495495495	0.682606194485985\\
0.496496496496497	0.682606194485985\\
0.497497497497497	0.682606194485985\\
0.498498498498498	0.682606194485985\\
0.4994994994995	0.682606194485985\\
0.500500500500501	0.682606194485985\\
0.501501501501502	0.682606194485985\\
0.502502502502503	0.682606194485985\\
0.503503503503503	0.682606194485985\\
0.504504504504504	0.682606194485985\\
0.505505505505506	0.682606194485985\\
0.506506506506507	0.682606194485985\\
0.507507507507508	0.682606194485985\\
0.508508508508508	0.682606194485985\\
0.509509509509509	0.682606194485985\\
0.510510510510511	0.682606194485985\\
0.511511511511512	0.682606194485985\\
0.512512512512513	0.682606194485985\\
0.513513513513513	0.682606194485985\\
0.514514514514514	0.682606194485985\\
0.515515515515516	0.682606194485985\\
0.516516516516517	0.682606194485985\\
0.517517517517518	0.682606194485985\\
0.518518518518518	0.682606194485985\\
0.519519519519519	0.682606194485985\\
0.520520520520521	0.682606194485985\\
0.521521521521522	0.682606194485985\\
0.522522522522523	0.682606194485985\\
0.523523523523523	0.682606194485985\\
0.524524524524524	0.682606194485985\\
0.525525525525526	0.682606194485985\\
0.526526526526527	0.682606194485985\\
0.527527527527528	0.682606194485985\\
0.528528528528528	0.682606194485985\\
0.529529529529529	0.682606194485985\\
0.530530530530531	0.682606194485985\\
0.531531531531532	0.682606194485985\\
0.532532532532533	0.682606194485985\\
0.533533533533533	0.682606194485985\\
0.534534534534535	0.682606194485985\\
0.535535535535536	0.682606194485985\\
0.536536536536537	0.682606194485985\\
0.537537537537538	0.682606194485985\\
0.538538538538539	0.682606194485985\\
0.53953953953954	0.682606194485985\\
0.540540540540541	0.682606194485985\\
0.541541541541542	0.682606194485985\\
0.542542542542543	0.682606194485985\\
0.543543543543544	0.682606194485985\\
0.544544544544545	0.682606194485985\\
0.545545545545546	0.682606194485985\\
0.546546546546547	0.682606194485985\\
0.547547547547548	0.682606194485985\\
0.548548548548549	0.682606194485985\\
0.54954954954955	0.682606194485985\\
0.550550550550551	0.682606194485985\\
0.551551551551552	0.682606194485985\\
0.552552552552553	0.682606194485985\\
0.553553553553554	0.682606194485985\\
0.554554554554555	0.682606194485985\\
0.555555555555556	0.682606194485985\\
0.556556556556557	0.682606194485985\\
0.557557557557558	0.682606194485985\\
0.558558558558559	0.682606194485985\\
0.55955955955956	0.682606194485985\\
0.560560560560561	0.682606194485985\\
0.561561561561562	0.682606194485985\\
0.562562562562563	0.682606194485985\\
0.563563563563564	0.682606194485985\\
0.564564564564565	0.682606194485985\\
0.565565565565566	0.682606194485985\\
0.566566566566567	0.682606194485985\\
0.567567567567568	0.682606194485985\\
0.568568568568569	0.682606194485985\\
0.56956956956957	0.682606194485985\\
0.570570570570571	0.682606194485985\\
0.571571571571572	0.682606194485985\\
0.572572572572573	0.682606194485985\\
0.573573573573574	0.682606194485985\\
0.574574574574575	0.682606194485985\\
0.575575575575576	0.682606194485985\\
0.576576576576577	0.682606194485985\\
0.577577577577578	0.682606194485985\\
0.578578578578579	0.682606194485985\\
0.57957957957958	0.682606194485985\\
0.580580580580581	0.682606194485985\\
0.581581581581582	0.682606194485985\\
0.582582582582583	0.682606194485985\\
0.583583583583584	0.682606194485985\\
0.584584584584585	0.682606194485985\\
0.585585585585586	0.682606194485985\\
0.586586586586587	0.682606194485985\\
0.587587587587588	0.682606194485985\\
0.588588588588589	0.682606194485985\\
0.58958958958959	0.682606194485985\\
0.590590590590591	0.682606194485985\\
0.591591591591592	0.682606194485985\\
0.592592592592593	0.682606194485985\\
0.593593593593594	0.682606194485985\\
0.594594594594595	0.682606194485985\\
0.595595595595596	0.682606194485985\\
0.596596596596597	0.682606194485985\\
0.597597597597598	0.682606194485985\\
0.598598598598599	0.682606194485985\\
0.5995995995996	0.682606194485985\\
0.600600600600601	0.682606194485985\\
0.601601601601602	0.682606194485985\\
0.602602602602603	0.682606194485985\\
0.603603603603604	0.682606194485985\\
0.604604604604605	0.682606194485985\\
0.605605605605606	0.682606194485985\\
0.606606606606607	0.682606194485985\\
0.607607607607608	0.682606194485985\\
0.608608608608609	0.682606194485985\\
0.60960960960961	0.682606194485985\\
0.610610610610611	0.682606194485985\\
0.611611611611612	0.682606194485985\\
0.612612612612613	0.682606194485985\\
0.613613613613614	0.682606194485985\\
0.614614614614615	0.682606194485985\\
0.615615615615616	0.682606194485985\\
0.616616616616617	0.682606194485985\\
0.617617617617618	0.682606194485985\\
0.618618618618619	0.682606194485985\\
0.61961961961962	0.682606194485985\\
0.620620620620621	0.682606194485985\\
0.621621621621622	0.682606194485985\\
0.622622622622623	0.682606194485985\\
0.623623623623624	0.682606194485985\\
0.624624624624625	0.682606194485985\\
0.625625625625626	0.682606194485985\\
0.626626626626627	0.682606194485985\\
0.627627627627628	0.682606194485985\\
0.628628628628629	0.682606194485985\\
0.62962962962963	0.682606194485985\\
0.630630630630631	0.682606194485985\\
0.631631631631632	0.682606194485985\\
0.632632632632633	0.682606194485985\\
0.633633633633634	0.682606194485985\\
0.634634634634635	0.682606194485985\\
0.635635635635636	0.682606194485985\\
0.636636636636637	0.682606194485985\\
0.637637637637638	0.682606194485985\\
0.638638638638639	0.682606194485985\\
0.63963963963964	0.682606194485985\\
0.640640640640641	0.682606194485985\\
0.641641641641642	0.682606194485985\\
0.642642642642643	0.682606194485985\\
0.643643643643644	0.682606194485985\\
0.644644644644645	0.682606194485985\\
0.645645645645646	0.682606194485985\\
0.646646646646647	0.682606194485985\\
0.647647647647648	0.682606194485985\\
0.648648648648649	0.682606194485985\\
0.64964964964965	0.682606194485985\\
0.650650650650651	0.682606194485985\\
0.651651651651652	0.682606194485985\\
0.652652652652653	0.682606194485985\\
0.653653653653654	0.682606194485985\\
0.654654654654655	0.682606194485985\\
0.655655655655656	0.682606194485985\\
0.656656656656657	0.682606194485985\\
0.657657657657658	0.682606194485985\\
0.658658658658659	0.682606194485985\\
0.65965965965966	0.682606194485985\\
0.660660660660661	0.682606194485985\\
0.661661661661662	0.682606194485985\\
0.662662662662663	0.682606194485985\\
0.663663663663664	0.682606194485985\\
0.664664664664665	0.682606194485985\\
0.665665665665666	0.682606194485985\\
0.666666666666667	0.682606194485985\\
0.667667667667668	0.682606194485985\\
0.668668668668669	0.682606194485985\\
0.66966966966967	0.682606194485985\\
0.670670670670671	0.682606194485985\\
0.671671671671672	0.682606194485985\\
0.672672672672673	0.682606194485985\\
0.673673673673674	0.682606194485985\\
0.674674674674675	0.682606194485985\\
0.675675675675676	0.682606194485985\\
0.676676676676677	0.682606194485985\\
0.677677677677678	0.682606194485985\\
0.678678678678679	0.682606194485985\\
0.67967967967968	0.682606194485985\\
0.680680680680681	0.682606194485985\\
0.681681681681682	0.682606194485985\\
0.682682682682683	0.682606194485985\\
0.683683683683684	0.682606194485985\\
0.684684684684685	0.682606194485985\\
0.685685685685686	0.682606194485985\\
0.686686686686687	0.682606194485985\\
0.687687687687688	0.682606194485985\\
0.688688688688689	0.682606194485985\\
0.68968968968969	0.682606194485985\\
0.690690690690691	0.682606194485985\\
0.691691691691692	0.682606194485985\\
0.692692692692693	0.682606194485985\\
0.693693693693694	0.682606194485985\\
0.694694694694695	0.682606194485985\\
0.695695695695696	0.682606194485985\\
0.696696696696697	0.682606194485985\\
0.697697697697698	0.682606194485985\\
0.698698698698699	0.682606194485985\\
0.6996996996997	0.682606194485985\\
0.700700700700701	0.682606194485985\\
0.701701701701702	0.682606194485985\\
0.702702702702703	0.682606194485985\\
0.703703703703704	0.682606194485985\\
0.704704704704705	0.682606194485985\\
0.705705705705706	0.682606194485985\\
0.706706706706707	0.682606194485985\\
0.707707707707708	0.682606194485985\\
0.708708708708709	0.682606194485985\\
0.70970970970971	0.682606194485985\\
0.710710710710711	0.682606194485985\\
0.711711711711712	0.682606194485985\\
0.712712712712713	0.682606194485985\\
0.713713713713714	0.682606194485985\\
0.714714714714715	0.682606194485985\\
0.715715715715716	0.682606194485985\\
0.716716716716717	0.682606194485985\\
0.717717717717718	0.682606194485985\\
0.718718718718719	0.682606194485985\\
0.71971971971972	0.682606194485985\\
0.720720720720721	0.682606194485985\\
0.721721721721722	0.682606194485985\\
0.722722722722723	0.682606194485985\\
0.723723723723724	0.682606194485985\\
0.724724724724725	0.682606194485985\\
0.725725725725726	0.682606194485985\\
0.726726726726727	0.682606194485985\\
0.727727727727728	0.682606194485985\\
0.728728728728729	0.682606194485985\\
0.72972972972973	0.682606194485985\\
0.730730730730731	0.682606194485985\\
0.731731731731732	0.682606194485985\\
0.732732732732733	0.682606194485985\\
0.733733733733734	0.682606194485985\\
0.734734734734735	0.682606194485985\\
0.735735735735736	0.682606194485985\\
0.736736736736737	0.682606194485985\\
0.737737737737738	0.682606194485985\\
0.738738738738739	0.682606194485985\\
0.73973973973974	0.682606194485985\\
0.740740740740741	0.682606194485985\\
0.741741741741742	0.682606194485985\\
0.742742742742743	0.682606194485985\\
0.743743743743744	0.682606194485985\\
0.744744744744745	0.682606194485985\\
0.745745745745746	0.682606194485985\\
0.746746746746747	0.682606194485985\\
0.747747747747748	0.682606194485985\\
0.748748748748749	0.682606194485985\\
0.74974974974975	0.682606194485985\\
0.750750750750751	0.682606194485985\\
0.751751751751752	0.682606194485985\\
0.752752752752753	0.682606194485985\\
0.753753753753754	0.682606194485985\\
0.754754754754755	0.682606194485985\\
0.755755755755756	0.682606194485985\\
0.756756756756757	0.682606194485985\\
0.757757757757758	0.682606194485985\\
0.758758758758759	0.682606194485985\\
0.75975975975976	0.682606194485985\\
0.760760760760761	0.682606194485985\\
0.761761761761762	0.682606194485985\\
0.762762762762763	0.682606194485985\\
0.763763763763764	0.682606194485985\\
0.764764764764765	0.682606194485985\\
0.765765765765766	0.682606194485985\\
0.766766766766767	0.682606194485985\\
0.767767767767768	0.682606194485985\\
0.768768768768769	0.682606194485985\\
0.76976976976977	0.682606194485985\\
0.770770770770771	0.682606194485985\\
0.771771771771772	0.682606194485985\\
0.772772772772773	0.682606194485985\\
0.773773773773774	0.682606194485985\\
0.774774774774775	0.682606194485985\\
0.775775775775776	0.682606194485985\\
0.776776776776777	0.682606194485985\\
0.777777777777778	0.682606194485985\\
0.778778778778779	0.682606194485985\\
0.77977977977978	0.682606194485985\\
0.780780780780781	0.682606194485985\\
0.781781781781782	0.682606194485985\\
0.782782782782783	0.682606194485985\\
0.783783783783784	0.682606194485985\\
0.784784784784785	0.682606194485985\\
0.785785785785786	0.682606194485985\\
0.786786786786787	0.682606194485985\\
0.787787787787788	0.682606194485985\\
0.788788788788789	0.682606194485985\\
0.78978978978979	0.682606194485985\\
0.790790790790791	0.682606194485985\\
0.791791791791792	0.682606194485985\\
0.792792792792793	0.682606194485985\\
0.793793793793794	0.682606194485985\\
0.794794794794795	0.682606194485985\\
0.795795795795796	0.682606194485985\\
0.796796796796797	0.682606194485985\\
0.797797797797798	0.682606194485985\\
0.798798798798799	0.682606194485985\\
0.7997997997998	0.682606194485985\\
0.800800800800801	0.682606194485985\\
0.801801801801802	0.682606194485985\\
0.802802802802803	0.682606194485985\\
0.803803803803804	0.682606194485985\\
0.804804804804805	0.682606194485985\\
0.805805805805806	0.682606194485985\\
0.806806806806807	0.682606194485985\\
0.807807807807808	0.682606194485985\\
0.808808808808809	0.682606194485985\\
0.80980980980981	0.682606194485985\\
0.810810810810811	0.682606194485985\\
0.811811811811812	0.682606194485985\\
0.812812812812813	0.682606194485985\\
0.813813813813814	0.682606194485985\\
0.814814814814815	0.682606194485985\\
0.815815815815816	0.682606194485985\\
0.816816816816817	0.682606194485985\\
0.817817817817818	0.682606194485985\\
0.818818818818819	0.682606194485985\\
0.81981981981982	0.682606194485985\\
0.820820820820821	0.682606194485985\\
0.821821821821822	0.682606194485985\\
0.822822822822823	0.682606194485985\\
0.823823823823824	0.682606194485985\\
0.824824824824825	0.682606194485985\\
0.825825825825826	0.682606194485985\\
0.826826826826827	0.682606194485985\\
0.827827827827828	0.682606194485985\\
0.828828828828829	0.682606194485985\\
0.82982982982983	0.682606194485985\\
0.830830830830831	0.682606194485985\\
0.831831831831832	0.682606194485985\\
0.832832832832833	0.682606194485985\\
0.833833833833834	0.682606194485985\\
0.834834834834835	0.682606194485985\\
0.835835835835836	0.682606194485985\\
0.836836836836837	0.682606194485985\\
0.837837837837838	0.682606194485985\\
0.838838838838839	0.682606194485985\\
0.83983983983984	0.682606194485985\\
0.840840840840841	0.682606194485985\\
0.841841841841842	0.682606194485985\\
0.842842842842843	0.682606194485985\\
0.843843843843844	0.682606194485985\\
0.844844844844845	0.682606194485985\\
0.845845845845846	0.682606194485985\\
0.846846846846847	0.682606194485985\\
0.847847847847848	0.682606194485985\\
0.848848848848849	0.682606194485985\\
0.84984984984985	0.682606194485985\\
0.850850850850851	0.682606194485985\\
0.851851851851852	0.682606194485985\\
0.852852852852853	0.682606194485985\\
0.853853853853854	0.682606194485985\\
0.854854854854855	0.682606194485985\\
0.855855855855856	0.682606194485985\\
0.856856856856857	0.682606194485985\\
0.857857857857858	0.682606194485985\\
0.858858858858859	0.682606194485985\\
0.85985985985986	0.682606194485985\\
0.860860860860861	0.682606194485985\\
0.861861861861862	0.682606194485985\\
0.862862862862863	0.682606194485985\\
0.863863863863864	0.682606194485985\\
0.864864864864865	0.682606194485985\\
0.865865865865866	0.682606194485985\\
0.866866866866867	0.682606194485985\\
0.867867867867868	0.682606194485985\\
0.868868868868869	0.682606194485985\\
0.86986986986987	0.682606194485985\\
0.870870870870871	0.682606194485985\\
0.871871871871872	0.682606194485985\\
0.872872872872873	0.682606194485985\\
0.873873873873874	0.682606194485985\\
0.874874874874875	0.682606194485985\\
0.875875875875876	0.682606194485985\\
0.876876876876877	0.682606194485985\\
0.877877877877878	0.682606194485985\\
0.878878878878879	0.682606194485985\\
0.87987987987988	0.682606194485985\\
0.880880880880881	0.682606194485985\\
0.881881881881882	0.682606194485985\\
0.882882882882883	0.682606194485985\\
0.883883883883884	0.682606194485985\\
0.884884884884885	0.682606194485985\\
0.885885885885886	0.682606194485985\\
0.886886886886887	0.682606194485985\\
0.887887887887888	0.682606194485985\\
0.888888888888889	0.682606194485985\\
0.88988988988989	0.682606194485985\\
0.890890890890891	0.682606194485985\\
0.891891891891892	0.682606194485985\\
0.892892892892893	0.682606194485985\\
0.893893893893894	0.682606194485985\\
0.894894894894895	0.682606194485985\\
0.895895895895896	0.682606194485985\\
0.896896896896897	0.682606194485985\\
0.897897897897898	0.682606194485985\\
0.898898898898899	0.682606194485985\\
0.8998998998999	0.682606194485985\\
0.900900900900901	0.682606194485985\\
0.901901901901902	0.682606194485985\\
0.902902902902903	0.682606194485985\\
0.903903903903904	0.682606194485985\\
0.904904904904905	0.682606194485985\\
0.905905905905906	0.682606194485985\\
0.906906906906907	0.682606194485985\\
0.907907907907908	0.682606194485985\\
0.908908908908909	0.682606194485985\\
0.90990990990991	0.682606194485985\\
0.910910910910911	0.682606194485985\\
0.911911911911912	0.682606194485985\\
0.912912912912913	0.682606194485985\\
0.913913913913914	0.682606194485985\\
0.914914914914915	0.682606194485985\\
0.915915915915916	0.682606194485985\\
0.916916916916917	0.682606194485985\\
0.917917917917918	0.682606194485985\\
0.918918918918919	0.682606194485985\\
0.91991991991992	0.682606194485985\\
0.920920920920921	0.682606194485985\\
0.921921921921922	0.682606194485985\\
0.922922922922923	0.682606194485985\\
0.923923923923924	0.682606194485985\\
0.924924924924925	0.682606194485985\\
0.925925925925926	0.682606194485985\\
0.926926926926927	0.682606194485985\\
0.927927927927928	0.682606194485985\\
0.928928928928929	0.682606194485985\\
0.92992992992993	0.682606194485985\\
0.930930930930931	0.682606194485985\\
0.931931931931932	0.682606194485985\\
0.932932932932933	0.682606194485985\\
0.933933933933934	0.682606194485985\\
0.934934934934935	0.682606194485985\\
0.935935935935936	0.682606194485985\\
0.936936936936937	0.682606194485985\\
0.937937937937938	0.682606194485985\\
0.938938938938939	0.682606194485985\\
0.93993993993994	0.682606194485985\\
0.940940940940941	0.682606194485985\\
0.941941941941942	0.682606194485985\\
0.942942942942943	0.682606194485985\\
0.943943943943944	0.682606194485985\\
0.944944944944945	0.682606194485985\\
0.945945945945946	0.682606194485985\\
0.946946946946947	0.682606194485985\\
0.947947947947948	0.682606194485985\\
0.948948948948949	0.682606194485985\\
0.94994994994995	0.682606194485985\\
0.950950950950951	0.682606194485985\\
0.951951951951952	0.682606194485985\\
0.952952952952953	0.682606194485985\\
0.953953953953954	0.682606194485985\\
0.954954954954955	0.682606194485985\\
0.955955955955956	0.682606194485985\\
0.956956956956957	0.682606194485985\\
0.957957957957958	0.682606194485985\\
0.958958958958959	0.682606194485985\\
0.95995995995996	0.682606194485985\\
0.960960960960961	0.682606194485985\\
0.961961961961962	0.682606194485985\\
0.962962962962963	0.682606194485985\\
0.963963963963964	0.682606194485985\\
0.964964964964965	0.682606194485985\\
0.965965965965966	0.682606194485985\\
0.966966966966967	0.682606194485985\\
0.967967967967968	0.682606194485985\\
0.968968968968969	0.682606194485985\\
0.96996996996997	0.682606194485985\\
0.970970970970971	0.682606194485985\\
0.971971971971972	0.682606194485985\\
0.972972972972973	0.682606194485985\\
0.973973973973974	0.682606194485985\\
0.974974974974975	0.682606194485985\\
0.975975975975976	0.682606194485985\\
0.976976976976977	0.682606194485985\\
0.977977977977978	0.682606194485985\\
0.978978978978979	0.682606194485985\\
0.97997997997998	0.682606194485985\\
0.980980980980981	0.682606194485985\\
0.981981981981982	0.682606194485985\\
0.982982982982983	0.682606194485985\\
0.983983983983984	0.682606194485985\\
0.984984984984985	0.682606194485985\\
0.985985985985986	0.682606194485985\\
0.986986986986987	0.682606194485985\\
0.987987987987988	0.682606194485985\\
0.988988988988989	0.682606194485985\\
0.98998998998999	0.682606194485985\\
0.990990990990991	0.682606194485985\\
0.991991991991992	0.682606194485985\\
0.992992992992993	0.682606194485985\\
0.993993993993994	0.682606194485985\\
0.994994994994995	0.682606194485985\\
0.995995995995996	0.682606194485985\\
0.996996996996997	0.682606194485985\\
0.997997997997998	0.682606194485985\\
0.998998998998999	0.682606194485985\\
1	0.682606194485985\\
};
\addlegendentry{Lower bound $C_5^f(\Gamma_U^5, \tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	0.999169168818327\\
0.046046046046046	0.997276897827616\\
0.047047047047047	0.995398801334705\\
0.048048048048048	0.993534592281933\\
0.049049049049049	0.991683995605039\\
0.0500500500500501	0.989846747498752\\
0.0510510510510511	0.988022594741163\\
0.0520520520520521	0.986211294071098\\
0.0530530530530531	0.984412611613399\\
0.0540540540540541	0.982626322347602\\
0.0550550550550551	0.980852209615976\\
0.0560560560560561	0.97909006466736\\
0.0570570570570571	0.977339686233583\\
0.0580580580580581	0.975600880135625\\
0.0590590590590591	0.973873458916942\\
0.0600600600600601	0.972157241501661\\
0.0610610610610611	0.970452052875561\\
0.0620620620620621	0.968757723787986\\
0.0630630630630631	0.96707409047299\\
0.0640640640640641	0.96540099438819\\
0.0650650650650651	0.963738281969951\\
0.0660660660660661	0.96208580440363\\
0.0670670670670671	0.960443417407756\\
0.0680680680680681	0.958810981031094\\
0.0690690690690691	0.957188359461651\\
0.0700700700700701	0.955575420846752\\
0.0710710710710711	0.953972037123404\\
0.0720720720720721	0.952378083858218\\
0.0730730730730731	0.950793440096222\\
0.0740740740740741	0.94921798821797\\
0.0750750750750751	0.947651613804361\\
0.0760760760760761	0.946094205508684\\
0.0770770770770771	0.944545654935389\\
0.0780780780780781	0.943005856525162\\
0.0790790790790791	0.941474707445889\\
0.0800800800800801	0.939952107489152\\
0.0810810810810811	0.93843795897189\\
0.0820820820820821	0.936932166642922\\
0.0830830830830831	0.935434637594034\\
0.0840840840840841	0.933945281175344\\
0.0850850850850851	0.932464008914708\\
0.0860860860860861	0.930990734440907\\
0.0870870870870871	0.929525373410422\\
0.0880880880880881	0.928067843437561\\
0.0890890890890891	0.926618064027775\\
0.0900900900900901	0.925175956513966\\
0.0910910910910911	0.923741443995627\\
0.0920920920920921	0.922314451280655\\
0.0930930930930931	0.920894904829701\\
0.0940940940940941	0.919482732702912\\
0.0950950950950951	0.918077864508929\\
0.0960960960960961	0.916680231356054\\
0.0970970970970971	0.915289765805429\\
0.0980980980980981	0.913906401826167\\
0.0990990990990991	0.912530074752296\\
0.1001001001001	0.91116072124146\\
0.101101101101101	0.90979827923526\\
0.102102102102102	0.908442687921171\\
0.103103103103103	0.907093887695953\\
0.104104104104104	0.905751820130485\\
0.105105105105105	0.904416427935944\\
0.106106106106106	0.903087654931284\\
0.107107107107107	0.901765446011932\\
0.108108108108108	0.900449747119664\\
0.109109109109109	0.899140505213588\\
0.11011011011011	0.897837668242202\\
0.111111111111111	0.896541185116456\\
0.112112112112112	0.895251005683799\\
0.113113113113113	0.893967080703141\\
0.114114114114114	0.89268936182071\\
0.115115115115115	0.891417801546753\\
0.116116116116116	0.890152353233044\\
0.117117117117117	0.888892971051179\\
0.118118118118118	0.8876396099716\\
0.119119119119119	0.886392225743338\\
0.12012012012012	0.885150774874438\\
0.121121121121121	0.883915214613031\\
0.122122122122122	0.882685502929037\\
0.123123123123123	0.88146159849647\\
0.124124124124124	0.880243460676307\\
0.125125125125125	0.879031049499927\\
0.126126126126126	0.877824325653067\\
0.127127127127127	0.87662325046029\\
0.128128128128128	0.875427785869951\\
0.129129129129129	0.874237894439619\\
0.13013013013013	0.873053539321963\\
0.131131131131131	0.87187468425107\\
0.132132132132132	0.870701293529174\\
0.133133133133133	0.869533332013797\\
0.134134134134134	0.868370765105271\\
0.135135135135135	0.867213558734635\\
0.136136136136136	0.866061679351891\\
0.137137137137137	0.864915093914602\\
0.138138138138138	0.86377376987683\\
0.139139139139139	0.862637675178388\\
0.14014014014014	0.861506778234406\\
0.141141141141141	0.860381047925193\\
0.142142142142142	0.859260453586389\\
0.143143143143143	0.858144964999391\\
0.144144144144144	0.857034552382054\\
0.145145145145145	0.855929186379638\\
0.146146146146146	0.854828838056021\\
0.147147147147147	0.853733478885142\\
0.148148148148148	0.852643080742677\\
0.149149149149149	0.851557615897947\\
0.15015015015015	0.850477057006038\\
0.151151151151151	0.849401377100133\\
0.152152152152152	0.848330549584048\\
0.153153153153153	0.847264548224962\\
0.154154154154154	0.846203347146343\\
0.155155155155155	0.84514692082105\\
0.156156156156156	0.844095244064622\\
0.157157157157157	0.843048292028728\\
0.158158158158158	0.842006040194799\\
0.159159159159159	0.840968464367808\\
0.16016016016016	0.839935540670213\\
0.161161161161161	0.838907245536054\\
0.162162162162162	0.837883555705186\\
0.163163163163163	0.836864448217671\\
0.164164164164164	0.835849900408295\\
0.165165165165165	0.834839889901219\\
0.166166166166166	0.833834394604772\\
0.167167167167167	0.832833392706357\\
0.168168168168168	0.831836862667482\\
0.169169169169169	0.830844783218917\\
0.17017017017017	0.829857133355954\\
0.171171171171171	0.828873892333789\\
0.172172172172172	0.827895039663008\\
0.173173173173173	0.826920555105177\\
0.174174174174174	0.825950418668535\\
0.175175175175175	0.824984610603789\\
0.176176176176176	0.824023111400004\\
0.177177177177177	0.82306590178058\\
0.178178178178178	0.822112962699333\\
0.179179179179179	0.821164275336654\\
0.18018018018018	0.820219821095756\\
0.181181181181181	0.819279581599009\\
0.182182182182182	0.81834353868435\\
0.183183183183183	0.817411674401779\\
0.184184184184184	0.816483971009924\\
0.185185185185185	0.815560410972688\\
0.186186186186186	0.814640976955964\\
0.187187187187187	0.813725651824424\\
0.188188188188188	0.812814418638374\\
0.189189189189189	0.811907260650679\\
0.19019019019019	0.811004161303752\\
0.191191191191191	0.810105104226602\\
0.192192192192192	0.809210073231958\\
0.193193193193193	0.808319052313434\\
0.194194194194194	0.807432025642768\\
0.195195195195195	0.806548977567114\\
0.196196196196196	0.805669892606382\\
0.197197197197197	0.804794755450646\\
0.198198198198198	0.803923550957598\\
0.199199199199199	0.803056264150047\\
0.2002002002002	0.802192880213481\\
0.201201201201201	0.801333384493672\\
0.202202202202202	0.800477762494325\\
0.203203203203203	0.799625999874783\\
0.204204204204204	0.798778082447768\\
0.205205205205205	0.797933996177173\\
0.206206206206206	0.797093727175896\\
0.207207207207207	0.796257261703712\\
0.208208208208208	0.795424586165193\\
0.209209209209209	0.794595687107664\\
0.21021021021021	0.793770551219198\\
0.211211211211211	0.792949165326653\\
0.212212212212212	0.792131516393742\\
0.213213213213213	0.791317591519145\\
0.214214214214214	0.790507377934649\\
0.215215215215215	0.789700863003331\\
0.216216216216216	0.788898034217771\\
0.217217217217217	0.788098879198298\\
0.218218218218218	0.78730338569127\\
0.219219219219219	0.786511541567385\\
0.22022022022022	0.785723334820023\\
0.221221221221221	0.78493875356362\\
0.222222222222222	0.78415778603207\\
0.223223223223223	0.783380420577154\\
0.224224224224224	0.782606645667003\\
0.225225225225225	0.781836449884584\\
0.226226226226226	0.781069821926215\\
0.227227227227227	0.780306750600107\\
0.228228228228228	0.779547224824927\\
0.229229229229229	0.778791233628399\\
0.23023023023023	0.778038766145909\\
0.231231231231231	0.777289811619161\\
0.232232232232232	0.776544359394828\\
0.233233233233233	0.775802398923253\\
0.234234234234234	0.775063919757152\\
0.235235235235235	0.77432891155035\\
0.236236236236236	0.773597364056539\\
0.237237237237237	0.772869267128051\\
0.238238238238238	0.772144610714659\\
0.239239239239239	0.771423384862392\\
0.24024024024024	0.770705579712374\\
0.241241241241241	0.769991185499685\\
0.242242242242242	0.769280192552232\\
0.243243243243243	0.76857259128965\\
0.244244244244244	0.767868372222214\\
0.245245245245245	0.76716752594977\\
0.246246246246246	0.766470043160687\\
0.247247247247247	0.765775914630824\\
0.248248248248248	0.765085131222514\\
0.249249249249249	0.764397683883561\\
0.25025025025025	0.763713563646266\\
0.251251251251251	0.76303276162645\\
0.252252252252252	0.762355269022509\\
0.253253253253253	0.761681077114478\\
0.254254254254254	0.761010177263106\\
0.255255255255255	0.760342560908954\\
0.256256256256256	0.759678219571503\\
0.257257257257257	0.759017144848273\\
0.258258258258258	0.758359328413964\\
0.259259259259259	0.757704762019604\\
0.26026026026026	0.757053437491711\\
0.261261261261261	0.756405346731471\\
0.262262262262262	0.755760481713932\\
0.263263263263263	0.755118834487196\\
0.264264264264264	0.754480397171644\\
0.265265265265265	0.753845161959154\\
0.266266266266266	0.753213121112348\\
0.267267267267267	0.752584266963835\\
0.268268268268268	0.751958591915476\\
0.269269269269269	0.751336088437658\\
0.27027027027027	0.750716749068577\\
0.271271271271271	0.750100566413533\\
0.272272272272272	0.749487533144235\\
0.273273273273273	0.748877641998119\\
0.274274274274274	0.748270885777673\\
0.275275275275275	0.747667257349776\\
0.276276276276276	0.747066749645039\\
0.277277277277277	0.746469355657168\\
0.278278278278278	0.745875068442325\\
0.279279279279279	0.745283881118507\\
0.28028028028028	0.744695786864925\\
0.281281281281281	0.744110778921404\\
0.282282282282282	0.74352885058778\\
0.283283283283283	0.742949995223314\\
0.284284284284284	0.742374206246113\\
0.285285285285285	0.741801477132553\\
0.286286286286286	0.741231801416721\\
0.287287287287287	0.740665172689857\\
0.288288288288288	0.740101584599809\\
0.289289289289289	0.739541030850488\\
0.29029029029029	0.738983505201344\\
0.291291291291291	0.738429001466836\\
0.292292292292292	0.737877513515917\\
0.293293293293293	0.737329035271527\\
0.294294294294294	0.736783560710089\\
0.295295295295295	0.736241083861013\\
0.296296296296296	0.735701598806211\\
0.297297297297297	0.735165099679615\\
0.298298298298298	0.7346315806667\\
0.299299299299299	0.734101036004022\\
0.3003003003003	0.733573459978751\\
0.301301301301301	0.733048846928222\\
0.302302302302302	0.732527191239482\\
0.303303303303303	0.732008487348852\\
0.304304304304304	0.731492729741487\\
0.305305305305305	0.730979912950949\\
0.306306306306306	0.730470031558784\\
0.307307307307307	0.729963080194101\\
0.308308308308308	0.729459053533162\\
0.309309309309309	0.728957946298974\\
0.31031031031031	0.728459753260888\\
0.311311311311311	0.727964469234204\\
0.312312312312312	0.727472089079781\\
0.313313313313313	0.726982607703653\\
0.314314314314314	0.726496020056645\\
0.315315315315315	0.726012321134005\\
0.316316316316316	0.725531505975028\\
0.317317317317317	0.725053569662696\\
0.318318318318318	0.724578507323318\\
0.319319319319319	0.724106314126173\\
0.32032032032032	0.723636985283162\\
0.321321321321321	0.723170516048462\\
0.322322322322322	0.722706901718187\\
0.323323323323323	0.722246137630047\\
0.324324324324324	0.721788219163024\\
0.325325325325325	0.721333141737037\\
0.326326326326326	0.720880900812627\\
0.327327327327327	0.72043149189063\\
0.328328328328328	0.719984910511871\\
0.329329329329329	0.719541152256846\\
0.33033033033033	0.719100212745424\\
0.331331331331331	0.718662087636537\\
0.332332332332332	0.718226772627888\\
0.333333333333333	0.717794263455655\\
0.334334334334334	0.717364555894199\\
0.335335335335335	0.716937645755781\\
0.336336336336336	0.716513528890274\\
0.337337337337337	0.716092201184892\\
0.338338338338338	0.715673658563908\\
0.339339339339339	0.715257896988382\\
0.34034034034034	0.714844912455901\\
0.341341341341341	0.714434701000303\\
0.342342342342342	0.714027258691426\\
0.343343343343343	0.713622581634842\\
0.344344344344344	0.71322066597161\\
0.345345345345345	0.712821507878019\\
0.346346346346346	0.712425103565342\\
0.347347347347347	0.712031449279593\\
0.348348348348348	0.711640541301285\\
0.349349349349349	0.711252375945188\\
0.35035035035035	0.710866949560101\\
0.351351351351351	0.710484258528612\\
0.352352352352352	0.710104299266874\\
0.353353353353353	0.709727068224378\\
0.354354354354354	0.709352561883729\\
0.355355355355355	0.708980776760424\\
0.356356356356356	0.708611709402638\\
0.357357357357357	0.708245356391008\\
0.358358358358358	0.707881714338419\\
0.359359359359359	0.707520779889798\\
0.36036036036036	0.707162549721905\\
0.361361361361361	0.706807020543132\\
0.362362362362362	0.706454189093299\\
0.363363363363363	0.706104052143456\\
0.364364364364364	0.705756606495691\\
0.365365365365365	0.70541184898293\\
0.366366366366366	0.705069776468752\\
0.367367367367367	0.704730385847197\\
0.368368368368368	0.704393674042581\\
0.369369369369369	0.704059638009313\\
0.37037037037037	0.703728274731716\\
0.371371371371371	0.703399581223842\\
0.372372372372372	0.703073554529302\\
0.373373373373373	0.702750191721089\\
0.374374374374374	0.702429489901405\\
0.375375375375375	0.702111446201494\\
0.376376376376376	0.701796057781473\\
0.377377377377377	0.701483321830169\\
0.378378378378378	0.701173235564951\\
0.379379379379379	0.700865796231575\\
0.38038038038038	0.700561001104022\\
0.381381381381381	0.700258847484341\\
0.382382382382382	0.699959332702496\\
0.383383383383383	0.699662454116214\\
0.384384384384384	0.699368209110831\\
0.385385385385385	0.699076595099148\\
0.386386386386386	0.698787609521282\\
0.387387387387387	0.69850124984452\\
0.388388388388388	0.698217513563179\\
0.389389389389389	0.697936398198466\\
0.39039039039039	0.697657901298335\\
0.391391391391391	0.697382020437355\\
0.392392392392392	0.69710875321657\\
0.393393393393393	0.696838097263371\\
0.394394394394394	0.696570050231359\\
0.395395395395395	0.696304609800221\\
0.396396396396396	0.696041773675596\\
0.397397397397397	0.695781539588956\\
0.398398398398398	0.695523905297473\\
0.399399399399399	0.695268868583905\\
0.4004004004004	0.69501642725647\\
0.401401401401401	0.694766579148727\\
0.402402402402402	0.694519322119459\\
0.403403403403403	0.694274654052559\\
0.404404404404404	0.694032572856912\\
0.405405405405405	0.693793076466285\\
0.406406406406406	0.693556162839216\\
0.407407407407407	0.693321829958901\\
0.408408408408408	0.693090075833091\\
0.409409409409409	0.692860898493982\\
0.41041041041041	0.692634295998111\\
0.411411411411411	0.692410266426256\\
0.412412412412412	0.692188807883326\\
0.413413413413413	0.691969918498272\\
0.414414414414414	0.691753596423976\\
0.415415415415415	0.691539839837165\\
0.416416416416416	0.691328646938306\\
0.417417417417417	0.691120015951518\\
0.418418418418418	0.690913945124475\\
0.419419419419419	0.690710432728315\\
0.42042042042042	0.690509477057554\\
0.421421421421421	0.690311076429989\\
0.422422422422422	0.690115229186619\\
0.423423423423423	0.689921933691555\\
0.424424424424424	0.689731188331933\\
0.425425425425425	0.689542991517837\\
0.426426426426426	0.689357341682211\\
0.427427427427427	0.68917423728078\\
0.428428428428428	0.688993676791974\\
0.429429429429429	0.688815658716845\\
0.43043043043043	0.688640181578993\\
0.431431431431431	0.688467243924492\\
0.432432432432432	0.68829684432181\\
0.433433433433433	0.688128981361744\\
0.434434434434434	0.687963653657342\\
0.435435435435435	0.687800859843836\\
0.436436436436436	0.687640598578569\\
0.437437437437437	0.687482868540934\\
0.438438438438438	0.6873276684323\\
0.439439439439439	0.687174996975949\\
0.44044044044044	0.687024852917016\\
0.441441441441441	0.686877235022417\\
0.442442442442442	0.686732142080796\\
0.443443443443443	0.686589572902457\\
0.444444444444444	0.686449526319313\\
0.445445445445445	0.686312001184816\\
0.446446446446446	0.686176996373909\\
0.447447447447447	0.686044510782969\\
0.448448448448448	0.685914543329746\\
0.449449449449449	0.685787092953316\\
0.45045045045045	0.685662158614024\\
0.451451451451451	0.685539739293434\\
0.452452452452452	0.685419833994278\\
0.453453453453453	0.685302441740409\\
0.454454454454454	0.685187561576747\\
0.455455455455455	0.68507519256924\\
0.456456456456456	0.684965333804808\\
0.457457457457457	0.684857984391309\\
0.458458458458458	0.684753143457486\\
0.459459459459459	0.684650810152928\\
0.46046046046046	0.684550983648029\\
0.461461461461461	0.684453663133945\\
0.462462462462462	0.684358847822556\\
0.463463463463463	0.684266536946428\\
0.464464464464464	0.684176729758772\\
0.465465465465465	0.684089425533411\\
0.466466466466466	0.684004623564744\\
0.467467467467467	0.683922323167709\\
0.468468468468468	0.683842523677754\\
0.469469469469469	0.683765224450801\\
0.47047047047047	0.683690424863214\\
0.471471471471471	0.683618124311773\\
0.472472472472472	0.68354832221364\\
0.473473473473473	0.683481018006335\\
0.474474474474474	0.683416211147704\\
0.475475475475475	0.683353901115897\\
0.476476476476476	0.68329408740934\\
0.477477477477477	0.68323676954671\\
0.478478478478478	0.683181947066916\\
0.479479479479479	0.683129619529073\\
0.48048048048048	0.683079786512481\\
0.481481481481481	0.683032447616605\\
0.482482482482482	0.682987602461055\\
0.483483483483483	0.682945250685572\\
0.484484484484485	0.682905391950004\\
0.485485485485485	0.682868025934293\\
0.486486486486487	0.68283315233846\\
0.487487487487487	0.682800770882589\\
0.488488488488488	0.682770881306816\\
0.48948948948949	0.682743483371311\\
0.49049049049049	0.682718576856275\\
0.491491491491492	0.682696161561921\\
0.492492492492492	0.682676237308469\\
0.493493493493493	0.682658803936138\\
0.494494494494495	0.682643861305133\\
0.495495495495495	0.682631409295646\\
0.496496496496497	0.682621447807843\\
0.497497497497497	0.682613976761863\\
0.498498498498498	0.682608996097815\\
0.4994994994995	0.682606505775773\\
0.500500500500501	0.682606194485985\\
0.501501501501502	0.682606194485985\\
0.502502502502503	0.682606194485985\\
0.503503503503503	0.682606194485985\\
0.504504504504504	0.682606194485985\\
0.505505505505506	0.682606194485985\\
0.506506506506507	0.682606194485985\\
0.507507507507508	0.682606194485985\\
0.508508508508508	0.682606194485985\\
0.509509509509509	0.682606194485985\\
0.510510510510511	0.682606194485985\\
0.511511511511512	0.682606194485985\\
0.512512512512513	0.682606194485985\\
0.513513513513513	0.682606194485985\\
0.514514514514514	0.682606194485985\\
0.515515515515516	0.682606194485985\\
0.516516516516517	0.682606194485985\\
0.517517517517518	0.682606194485985\\
0.518518518518518	0.682606194485985\\
0.519519519519519	0.682606194485985\\
0.520520520520521	0.682606194485985\\
0.521521521521522	0.682606194485985\\
0.522522522522523	0.682606194485985\\
0.523523523523523	0.682606194485985\\
0.524524524524524	0.682606194485985\\
0.525525525525526	0.682606194485985\\
0.526526526526527	0.682606194485985\\
0.527527527527528	0.682606194485985\\
0.528528528528528	0.682606194485985\\
0.529529529529529	0.682606194485985\\
0.530530530530531	0.682606194485985\\
0.531531531531532	0.682606194485985\\
0.532532532532533	0.682606194485985\\
0.533533533533533	0.682606194485985\\
0.534534534534535	0.682606194485985\\
0.535535535535536	0.682606194485985\\
0.536536536536537	0.682606194485985\\
0.537537537537538	0.682606194485985\\
0.538538538538539	0.682606194485985\\
0.53953953953954	0.682606194485985\\
0.540540540540541	0.682606194485985\\
0.541541541541542	0.682606194485985\\
0.542542542542543	0.682606194485985\\
0.543543543543544	0.682606194485985\\
0.544544544544545	0.682606194485985\\
0.545545545545546	0.682606194485985\\
0.546546546546547	0.682606194485985\\
0.547547547547548	0.682606194485985\\
0.548548548548549	0.682606194485985\\
0.54954954954955	0.682606194485985\\
0.550550550550551	0.682606194485985\\
0.551551551551552	0.682606194485985\\
0.552552552552553	0.682606194485985\\
0.553553553553554	0.682606194485985\\
0.554554554554555	0.682606194485985\\
0.555555555555556	0.682606194485985\\
0.556556556556557	0.682606194485985\\
0.557557557557558	0.682606194485985\\
0.558558558558559	0.682606194485985\\
0.55955955955956	0.682606194485985\\
0.560560560560561	0.682606194485985\\
0.561561561561562	0.682606194485985\\
0.562562562562563	0.682606194485985\\
0.563563563563564	0.682606194485985\\
0.564564564564565	0.682606194485985\\
0.565565565565566	0.682606194485985\\
0.566566566566567	0.682606194485985\\
0.567567567567568	0.682606194485985\\
0.568568568568569	0.682606194485985\\
0.56956956956957	0.682606194485985\\
0.570570570570571	0.682606194485985\\
0.571571571571572	0.682606194485985\\
0.572572572572573	0.682606194485985\\
0.573573573573574	0.682606194485985\\
0.574574574574575	0.682606194485985\\
0.575575575575576	0.682606194485985\\
0.576576576576577	0.682606194485985\\
0.577577577577578	0.682606194485985\\
0.578578578578579	0.682606194485985\\
0.57957957957958	0.682606194485985\\
0.580580580580581	0.682606194485985\\
0.581581581581582	0.682606194485985\\
0.582582582582583	0.682606194485985\\
0.583583583583584	0.682606194485985\\
0.584584584584585	0.682606194485985\\
0.585585585585586	0.682606194485985\\
0.586586586586587	0.682606194485985\\
0.587587587587588	0.682606194485985\\
0.588588588588589	0.682606194485985\\
0.58958958958959	0.682606194485985\\
0.590590590590591	0.682606194485985\\
0.591591591591592	0.682606194485985\\
0.592592592592593	0.682606194485985\\
0.593593593593594	0.682606194485985\\
0.594594594594595	0.682606194485985\\
0.595595595595596	0.682606194485985\\
0.596596596596597	0.682606194485985\\
0.597597597597598	0.682606194485985\\
0.598598598598599	0.682606194485985\\
0.5995995995996	0.682606194485985\\
0.600600600600601	0.682606194485985\\
0.601601601601602	0.682606194485985\\
0.602602602602603	0.682606194485985\\
0.603603603603604	0.682606194485985\\
0.604604604604605	0.682606194485985\\
0.605605605605606	0.682606194485985\\
0.606606606606607	0.682606194485985\\
0.607607607607608	0.682606194485985\\
0.608608608608609	0.682606194485985\\
0.60960960960961	0.682606194485985\\
0.610610610610611	0.682606194485985\\
0.611611611611612	0.682606194485985\\
0.612612612612613	0.682606194485985\\
0.613613613613614	0.682606194485985\\
0.614614614614615	0.682606194485985\\
0.615615615615616	0.682606194485985\\
0.616616616616617	0.682606194485985\\
0.617617617617618	0.682606194485985\\
0.618618618618619	0.682606194485985\\
0.61961961961962	0.682606194485985\\
0.620620620620621	0.682606194485985\\
0.621621621621622	0.682606194485985\\
0.622622622622623	0.682606194485985\\
0.623623623623624	0.682606194485985\\
0.624624624624625	0.682606194485985\\
0.625625625625626	0.682606194485985\\
0.626626626626627	0.682606194485985\\
0.627627627627628	0.682606194485985\\
0.628628628628629	0.682606194485985\\
0.62962962962963	0.682606194485985\\
0.630630630630631	0.682606194485985\\
0.631631631631632	0.682606194485985\\
0.632632632632633	0.682606194485985\\
0.633633633633634	0.682606194485985\\
0.634634634634635	0.682606194485985\\
0.635635635635636	0.682606194485985\\
0.636636636636637	0.682606194485985\\
0.637637637637638	0.682606194485985\\
0.638638638638639	0.682606194485985\\
0.63963963963964	0.682606194485985\\
0.640640640640641	0.682606194485985\\
0.641641641641642	0.682606194485985\\
0.642642642642643	0.682606194485985\\
0.643643643643644	0.682606194485985\\
0.644644644644645	0.682606194485985\\
0.645645645645646	0.682606194485985\\
0.646646646646647	0.682606194485985\\
0.647647647647648	0.682606194485985\\
0.648648648648649	0.682606194485985\\
0.64964964964965	0.682606194485985\\
0.650650650650651	0.682606194485985\\
0.651651651651652	0.682606194485985\\
0.652652652652653	0.682606194485985\\
0.653653653653654	0.682606194485985\\
0.654654654654655	0.682606194485985\\
0.655655655655656	0.682606194485985\\
0.656656656656657	0.682606194485985\\
0.657657657657658	0.682606194485985\\
0.658658658658659	0.682606194485985\\
0.65965965965966	0.682606194485985\\
0.660660660660661	0.682606194485985\\
0.661661661661662	0.682606194485985\\
0.662662662662663	0.682606194485985\\
0.663663663663664	0.682606194485985\\
0.664664664664665	0.682606194485985\\
0.665665665665666	0.682606194485985\\
0.666666666666667	0.682606194485985\\
0.667667667667668	0.682606194485985\\
0.668668668668669	0.682606194485985\\
0.66966966966967	0.682606194485985\\
0.670670670670671	0.682606194485985\\
0.671671671671672	0.682606194485985\\
0.672672672672673	0.682606194485985\\
0.673673673673674	0.682606194485985\\
0.674674674674675	0.682606194485985\\
0.675675675675676	0.682606194485985\\
0.676676676676677	0.682606194485985\\
0.677677677677678	0.682606194485985\\
0.678678678678679	0.682606194485985\\
0.67967967967968	0.682606194485985\\
0.680680680680681	0.682606194485985\\
0.681681681681682	0.682606194485985\\
0.682682682682683	0.682606194485985\\
0.683683683683684	0.682606194485985\\
0.684684684684685	0.682606194485985\\
0.685685685685686	0.682606194485985\\
0.686686686686687	0.682606194485985\\
0.687687687687688	0.682606194485985\\
0.688688688688689	0.682606194485985\\
0.68968968968969	0.682606194485985\\
0.690690690690691	0.682606194485985\\
0.691691691691692	0.682606194485985\\
0.692692692692693	0.682606194485985\\
0.693693693693694	0.682606194485985\\
0.694694694694695	0.682606194485985\\
0.695695695695696	0.682606194485985\\
0.696696696696697	0.682606194485985\\
0.697697697697698	0.682606194485985\\
0.698698698698699	0.682606194485985\\
0.6996996996997	0.682606194485985\\
0.700700700700701	0.682606194485985\\
0.701701701701702	0.682606194485985\\
0.702702702702703	0.682606194485985\\
0.703703703703704	0.682606194485985\\
0.704704704704705	0.682606194485985\\
0.705705705705706	0.682606194485985\\
0.706706706706707	0.682606194485985\\
0.707707707707708	0.682606194485985\\
0.708708708708709	0.682606194485985\\
0.70970970970971	0.682606194485985\\
0.710710710710711	0.682606194485985\\
0.711711711711712	0.682606194485985\\
0.712712712712713	0.682606194485985\\
0.713713713713714	0.682606194485985\\
0.714714714714715	0.682606194485985\\
0.715715715715716	0.682606194485985\\
0.716716716716717	0.682606194485985\\
0.717717717717718	0.682606194485985\\
0.718718718718719	0.682606194485985\\
0.71971971971972	0.682606194485985\\
0.720720720720721	0.682606194485985\\
0.721721721721722	0.682606194485985\\
0.722722722722723	0.682606194485985\\
0.723723723723724	0.682606194485985\\
0.724724724724725	0.682606194485985\\
0.725725725725726	0.682606194485985\\
0.726726726726727	0.682606194485985\\
0.727727727727728	0.682606194485985\\
0.728728728728729	0.682606194485985\\
0.72972972972973	0.682606194485985\\
0.730730730730731	0.682606194485985\\
0.731731731731732	0.682606194485985\\
0.732732732732733	0.682606194485985\\
0.733733733733734	0.682606194485985\\
0.734734734734735	0.682606194485985\\
0.735735735735736	0.682606194485985\\
0.736736736736737	0.682606194485985\\
0.737737737737738	0.682606194485985\\
0.738738738738739	0.682606194485985\\
0.73973973973974	0.682606194485985\\
0.740740740740741	0.682606194485985\\
0.741741741741742	0.682606194485985\\
0.742742742742743	0.682606194485985\\
0.743743743743744	0.682606194485985\\
0.744744744744745	0.682606194485985\\
0.745745745745746	0.682606194485985\\
0.746746746746747	0.682606194485985\\
0.747747747747748	0.682606194485985\\
0.748748748748749	0.682606194485985\\
0.74974974974975	0.682606194485985\\
0.750750750750751	0.682606194485985\\
0.751751751751752	0.682606194485985\\
0.752752752752753	0.682606194485985\\
0.753753753753754	0.682606194485985\\
0.754754754754755	0.682606194485985\\
0.755755755755756	0.682606194485985\\
0.756756756756757	0.682606194485985\\
0.757757757757758	0.682606194485985\\
0.758758758758759	0.682606194485985\\
0.75975975975976	0.682606194485985\\
0.760760760760761	0.682606194485985\\
0.761761761761762	0.682606194485985\\
0.762762762762763	0.682606194485985\\
0.763763763763764	0.682606194485985\\
0.764764764764765	0.682606194485985\\
0.765765765765766	0.682606194485985\\
0.766766766766767	0.682606194485985\\
0.767767767767768	0.682606194485985\\
0.768768768768769	0.682606194485985\\
0.76976976976977	0.682606194485985\\
0.770770770770771	0.682606194485985\\
0.771771771771772	0.682606194485985\\
0.772772772772773	0.682606194485985\\
0.773773773773774	0.682606194485985\\
0.774774774774775	0.682606194485985\\
0.775775775775776	0.682606194485985\\
0.776776776776777	0.682606194485985\\
0.777777777777778	0.682606194485985\\
0.778778778778779	0.682606194485985\\
0.77977977977978	0.682606194485985\\
0.780780780780781	0.682606194485985\\
0.781781781781782	0.682606194485985\\
0.782782782782783	0.682606194485985\\
0.783783783783784	0.682606194485985\\
0.784784784784785	0.682606194485985\\
0.785785785785786	0.682606194485985\\
0.786786786786787	0.682606194485985\\
0.787787787787788	0.682606194485985\\
0.788788788788789	0.682606194485985\\
0.78978978978979	0.682606194485985\\
0.790790790790791	0.682606194485985\\
0.791791791791792	0.682606194485985\\
0.792792792792793	0.682606194485985\\
0.793793793793794	0.682606194485985\\
0.794794794794795	0.682606194485985\\
0.795795795795796	0.682606194485985\\
0.796796796796797	0.682606194485985\\
0.797797797797798	0.682606194485985\\
0.798798798798799	0.682606194485985\\
0.7997997997998	0.682606194485985\\
0.800800800800801	0.682606194485985\\
0.801801801801802	0.682606194485985\\
0.802802802802803	0.682606194485985\\
0.803803803803804	0.682606194485985\\
0.804804804804805	0.682606194485985\\
0.805805805805806	0.682606194485985\\
0.806806806806807	0.682606194485985\\
0.807807807807808	0.682606194485985\\
0.808808808808809	0.682606194485985\\
0.80980980980981	0.682606194485985\\
0.810810810810811	0.682606194485985\\
0.811811811811812	0.682606194485985\\
0.812812812812813	0.682606194485985\\
0.813813813813814	0.682606194485985\\
0.814814814814815	0.682606194485985\\
0.815815815815816	0.682606194485985\\
0.816816816816817	0.682606194485985\\
0.817817817817818	0.682606194485985\\
0.818818818818819	0.682606194485985\\
0.81981981981982	0.682606194485985\\
0.820820820820821	0.682606194485985\\
0.821821821821822	0.682606194485985\\
0.822822822822823	0.682606194485985\\
0.823823823823824	0.682606194485985\\
0.824824824824825	0.682606194485985\\
0.825825825825826	0.682606194485985\\
0.826826826826827	0.682606194485985\\
0.827827827827828	0.682606194485985\\
0.828828828828829	0.682606194485985\\
0.82982982982983	0.682606194485985\\
0.830830830830831	0.682606194485985\\
0.831831831831832	0.682606194485985\\
0.832832832832833	0.682606194485985\\
0.833833833833834	0.682606194485985\\
0.834834834834835	0.682606194485985\\
0.835835835835836	0.682606194485985\\
0.836836836836837	0.682606194485985\\
0.837837837837838	0.682606194485985\\
0.838838838838839	0.682606194485985\\
0.83983983983984	0.682606194485985\\
0.840840840840841	0.682606194485985\\
0.841841841841842	0.682606194485985\\
0.842842842842843	0.682606194485985\\
0.843843843843844	0.682606194485985\\
0.844844844844845	0.682606194485985\\
0.845845845845846	0.682606194485985\\
0.846846846846847	0.682606194485985\\
0.847847847847848	0.682606194485985\\
0.848848848848849	0.682606194485985\\
0.84984984984985	0.682606194485985\\
0.850850850850851	0.682606194485985\\
0.851851851851852	0.682606194485985\\
0.852852852852853	0.682606194485985\\
0.853853853853854	0.682606194485985\\
0.854854854854855	0.682606194485985\\
0.855855855855856	0.682606194485985\\
0.856856856856857	0.682606194485985\\
0.857857857857858	0.682606194485985\\
0.858858858858859	0.682606194485985\\
0.85985985985986	0.682606194485985\\
0.860860860860861	0.682606194485985\\
0.861861861861862	0.682606194485985\\
0.862862862862863	0.682606194485985\\
0.863863863863864	0.682606194485985\\
0.864864864864865	0.682606194485985\\
0.865865865865866	0.682606194485985\\
0.866866866866867	0.682606194485985\\
0.867867867867868	0.682606194485985\\
0.868868868868869	0.682606194485985\\
0.86986986986987	0.682606194485985\\
0.870870870870871	0.682606194485985\\
0.871871871871872	0.682606194485985\\
0.872872872872873	0.682606194485985\\
0.873873873873874	0.682606194485985\\
0.874874874874875	0.682606194485985\\
0.875875875875876	0.682606194485985\\
0.876876876876877	0.682606194485985\\
0.877877877877878	0.682606194485985\\
0.878878878878879	0.682606194485985\\
0.87987987987988	0.682606194485985\\
0.880880880880881	0.682606194485985\\
0.881881881881882	0.682606194485985\\
0.882882882882883	0.682606194485985\\
0.883883883883884	0.682606194485985\\
0.884884884884885	0.682606194485985\\
0.885885885885886	0.682606194485985\\
0.886886886886887	0.682606194485985\\
0.887887887887888	0.682606194485985\\
0.888888888888889	0.682606194485985\\
0.88988988988989	0.682606194485985\\
0.890890890890891	0.682606194485985\\
0.891891891891892	0.682606194485985\\
0.892892892892893	0.682606194485985\\
0.893893893893894	0.682606194485985\\
0.894894894894895	0.682606194485985\\
0.895895895895896	0.682606194485985\\
0.896896896896897	0.682606194485985\\
0.897897897897898	0.682606194485985\\
0.898898898898899	0.682606194485985\\
0.8998998998999	0.682606194485985\\
0.900900900900901	0.682606194485985\\
0.901901901901902	0.682606194485985\\
0.902902902902903	0.682606194485985\\
0.903903903903904	0.682606194485985\\
0.904904904904905	0.682606194485985\\
0.905905905905906	0.682606194485985\\
0.906906906906907	0.682606194485985\\
0.907907907907908	0.682606194485985\\
0.908908908908909	0.682606194485985\\
0.90990990990991	0.682606194485985\\
0.910910910910911	0.682606194485985\\
0.911911911911912	0.682606194485985\\
0.912912912912913	0.682606194485985\\
0.913913913913914	0.682606194485985\\
0.914914914914915	0.682606194485985\\
0.915915915915916	0.682606194485985\\
0.916916916916917	0.682606194485985\\
0.917917917917918	0.682606194485985\\
0.918918918918919	0.682606194485985\\
0.91991991991992	0.682606194485985\\
0.920920920920921	0.682606194485985\\
0.921921921921922	0.682606194485985\\
0.922922922922923	0.682606194485985\\
0.923923923923924	0.682606194485985\\
0.924924924924925	0.682606194485985\\
0.925925925925926	0.682606194485985\\
0.926926926926927	0.682606194485985\\
0.927927927927928	0.682606194485985\\
0.928928928928929	0.682606194485985\\
0.92992992992993	0.682606194485985\\
0.930930930930931	0.682606194485985\\
0.931931931931932	0.682606194485985\\
0.932932932932933	0.682606194485985\\
0.933933933933934	0.682606194485985\\
0.934934934934935	0.682606194485985\\
0.935935935935936	0.682606194485985\\
0.936936936936937	0.682606194485985\\
0.937937937937938	0.682606194485985\\
0.938938938938939	0.682606194485985\\
0.93993993993994	0.682606194485985\\
0.940940940940941	0.682606194485985\\
0.941941941941942	0.682606194485985\\
0.942942942942943	0.682606194485985\\
0.943943943943944	0.682606194485985\\
0.944944944944945	0.682606194485985\\
0.945945945945946	0.682606194485985\\
0.946946946946947	0.682606194485985\\
0.947947947947948	0.682606194485985\\
0.948948948948949	0.682606194485985\\
0.94994994994995	0.682606194485985\\
0.950950950950951	0.682606194485985\\
0.951951951951952	0.682606194485985\\
0.952952952952953	0.682606194485985\\
0.953953953953954	0.682606194485985\\
0.954954954954955	0.682606194485985\\
0.955955955955956	0.682606194485985\\
0.956956956956957	0.682606194485985\\
0.957957957957958	0.682606194485985\\
0.958958958958959	0.682606194485985\\
0.95995995995996	0.682606194485985\\
0.960960960960961	0.682606194485985\\
0.961961961961962	0.682606194485985\\
0.962962962962963	0.682606194485985\\
0.963963963963964	0.682606194485985\\
0.964964964964965	0.682606194485985\\
0.965965965965966	0.682606194485985\\
0.966966966966967	0.682606194485985\\
0.967967967967968	0.682606194485985\\
0.968968968968969	0.682606194485985\\
0.96996996996997	0.682606194485985\\
0.970970970970971	0.682606194485985\\
0.971971971971972	0.682606194485985\\
0.972972972972973	0.682606194485985\\
0.973973973973974	0.682606194485985\\
0.974974974974975	0.682606194485985\\
0.975975975975976	0.682606194485985\\
0.976976976976977	0.682606194485985\\
0.977977977977978	0.682606194485985\\
0.978978978978979	0.682606194485985\\
0.97997997997998	0.682606194485985\\
0.980980980980981	0.682606194485985\\
0.981981981981982	0.682606194485985\\
0.982982982982983	0.682606194485985\\
0.983983983983984	0.682606194485985\\
0.984984984984985	0.682606194485985\\
0.985985985985986	0.682606194485985\\
0.986986986986987	0.682606194485985\\
0.987987987987988	0.682606194485985\\
0.988988988988989	0.682606194485985\\
0.98998998998999	0.682606194485985\\
0.990990990990991	0.682606194485985\\
0.991991991991992	0.682606194485985\\
0.992992992992993	0.682606194485985\\
0.993993993993994	0.682606194485985\\
0.994994994994995	0.682606194485985\\
0.995995995995996	0.682606194485985\\
0.996996996996997	0.682606194485985\\
0.997997997997998	0.682606194485985\\
0.998998998998999	0.682606194485985\\
1	0.682606194485985\\
};
\addlegendentry{Upper bound $C_5^f(\Gamma_U^5,\tau)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995583018582984\\
0.002002002002002	0.991941077049498\\
0.003003003003003	0.988592018538484\\
0.004004004004004	0.985433355691015\\
0.005005005005005	0.982416414151214\\
0.00600600600600601	0.979512525584821\\
0.00700700700700701	0.976702747109587\\
0.00800800800800801	0.97397361541135\\
0.00900900900900901	0.97131506412289\\
0.01001001001001	0.968719279873129\\
0.011011011011011	0.966180020922061\\
0.012012012012012	0.963692185732021\\
0.013013013013013	0.961251526378623\\
0.014014014014014	0.958854450670115\\
0.015015015015015	0.956497881090578\\
0.016016016016016	0.954179151521982\\
0.017017017017017	0.951895929883302\\
0.018018018018018	0.949646159032502\\
0.019019019019019	0.947428010839874\\
0.02002002002002	0.945239849955359\\
0.021021021021021	0.943080204839344\\
0.022022022022022	0.940947744323016\\
0.023023023023023	0.938841258438619\\
0.024024024024024	0.93675964258936\\
0.025025025025025	0.934701884361859\\
0.026026026026026	0.932667052451688\\
0.027027027027027	0.930654287294956\\
0.028028028028028	0.928662793089532\\
0.029029029029029	0.926691830957402\\
0.03003003003003	0.924740713051165\\
0.031031031031031	0.922808797447103\\
0.032032032032032	0.920895483697828\\
0.033033033033033	0.919000208941337\\
0.034034034034034	0.917122444482073\\
0.035035035035035	0.915261692774533\\
0.036036036036036	0.91341748475185\\
0.037037037037037	0.911589377451406\\
0.038038038038038	0.909776951897299\\
0.039039039039039	0.907979811205848\\
0.04004004004004	0.906197578885514\\
0.041041041041041	0.904429897306922\\
0.042042042042042	0.902676426322239\\
0.043043043043043	0.900936842016087\\
0.044044044044044	0.89921083557272\\
0.045045045045045	0.897498112246228\\
0.046046046046046	0.895798390422315\\
0.047047047047047	0.894111400761699\\
0.048048048048048	0.892436885416441\\
0.049049049049049	0.890774597311608\\
0.0500500500500501	0.889124299485594\\
0.0510510510510511	0.887485764483238\\
0.0520520520520521	0.885858773796549\\
0.0530530530530531	0.884243117348478\\
0.0540540540540541	0.882638593015652\\
0.0550550550550551	0.881045006186477\\
0.0560560560560561	0.879462169351392\\
0.0570570570570571	0.877889901722388\\
0.0580580580580581	0.876328028879249\\
0.0590590590590591	0.874776382440183\\
0.0600600600600601	0.8732347997548\\
0.0610610610610611	0.871703123617556\\
0.0620620620620621	0.870181201999998\\
0.0630630630630631	0.86866888780028\\
0.0640640640640641	0.867166038608596\\
0.0650650650650651	0.865672516487269\\
0.0660660660660661	0.86418818776438\\
0.0670670670670671	0.862712922839905\\
0.0680680680680681	0.861246596003431\\
0.0690690690690691	0.859789085262595\\
0.0700700700700701	0.858340272181469\\
0.0710710710710711	0.856900041728189\\
0.0720720720720721	0.855468282131157\\
0.0730730730730731	0.85404488474325\\
0.0740740740740741	0.852629743913456\\
0.0750750750750751	0.85122275686546\\
0.0760760760760761	0.8498238235827\\
0.0770770770770771	0.848432846699483\\
0.0780780780780781	0.847049731397743\\
0.0790790790790791	0.845674385309113\\
0.0800800800800801	0.844306718421939\\
0.0810810810810811	0.84294664299296\\
0.0820820820820821	0.841594073463336\\
0.0830830830830831	0.840248926378783\\
0.0840840840840841	0.838911120313553\\
0.0850850850850851	0.837580575798037\\
0.0860860860860861	0.836257215249773\\
0.0870870870870871	0.834940962907664\\
0.0880880880880881	0.833631744769226\\
0.0890890890890891	0.83232948853068\\
0.0900900900900901	0.831034123529746\\
0.0910910910910911	0.829745580690973\\
0.0920920920920921	0.828463792473477\\
0.0930930930930931	0.82718869282095\\
0.0940940940940941	0.825920217113819\\
0.0950950950950951	0.824658302123442\\
0.0960960960960961	0.823402885968236\\
0.0970970970970971	0.822153908071625\\
0.0980980980980981	0.820911309121734\\
0.0990990990990991	0.819675031032716\\
0.1001001001001	0.818445016907654\\
0.101101101101101	0.817221211002938\\
0.102102102102102	0.816003558694059\\
0.103103103103103	0.814792006442741\\
0.104104104104104	0.813586501765351\\
0.105105105105105	0.812386993202525\\
0.106106106106106	0.811193430289953\\
0.107107107107107	0.810005763530263\\
0.108108108108108	0.808823944365955\\
0.109109109109109	0.807647925153346\\
0.11011011011011	0.806477659137465\\
0.111111111111111	0.805313100427861\\
0.112112112112112	0.804154203975283\\
0.113113113113113	0.803000925549199\\
0.114114114114114	0.801853221716104\\
0.115115115115115	0.800711049818593\\
0.116116116116116	0.799574367955159\\
0.117117117117117	0.798443134960693\\
0.118118118118118	0.797317310387647\\
0.119119119119119	0.796196854487837\\
0.12012012012012	0.795081728194857\\
0.121121121121121	0.79397189310708\\
0.122122122122122	0.792867311471223\\
0.123123123123123	0.791767946166449\\
0.124124124124124	0.790673760688984\\
0.125125125125125	0.789584719137237\\
0.126126126126126	0.788500786197392\\
0.127127127127127	0.787421927129455\\
0.128128128128128	0.786348107753748\\
0.129129129129129	0.785279294437816\\
0.13013013013013	0.784215454083753\\
0.131131131131131	0.783156554115902\\
0.132132132132132	0.782102562468948\\
0.133133133133133	0.781053447576355\\
0.134134134134134	0.780009178359165\\
0.135135135135135	0.778969724215126\\
0.136136136136136	0.777935055008138\\
0.137137137137137	0.776905141058018\\
0.138138138138138	0.775879953130559\\
0.139139139139139	0.774859462427878\\
0.14014014014014	0.773843640579042\\
0.141141141141141	0.772832459630963\\
0.142142142142142	0.771825892039551\\
0.143143143143143	0.770823910661116\\
0.144144144144144	0.769826488744011\\
0.145145145145145	0.768833599920507\\
0.146146146146146	0.767845218198894\\
0.147147147147147	0.766861317955797\\
0.148148148148148	0.765881873928699\\
0.149149149149149	0.764906861208674\\
0.15015015015015	0.763936255233305\\
0.151151151151151	0.762970031779801\\
0.152152152152152	0.762008166958287\\
0.153153153153153	0.761050637205279\\
0.154154154154154	0.760097419277328\\
0.155155155155155	0.759148490244821\\
0.156156156156156	0.758203827485956\\
0.157157157157157	0.757263408680862\\
0.158158158158158	0.75632721180587\\
0.159159159159159	0.755395215127932\\
0.16016016016016	0.75446739719918\\
0.161161161161161	0.753543736851622\\
0.162162162162162	0.752624213191964\\
0.163163163163163	0.751708805596569\\
0.164164164164164	0.750797493706536\\
0.165165165165165	0.749890257422893\\
0.166166166166166	0.74898707690192\\
0.167167167167167	0.748087932550573\\
0.168168168168168	0.747192805022024\\
0.169169169169169	0.746301675211305\\
0.17017017017017	0.745414524251055\\
0.171171171171171	0.74453133350737\\
0.172172172172172	0.743652084575748\\
0.173173173173173	0.742776759277129\\
0.174174174174174	0.741905339654026\\
0.175175175175175	0.741037807966748\\
0.176176176176176	0.740174146689705\\
0.177177177177177	0.7393143385078\\
0.178178178178178	0.738458366312906\\
0.179179179179179	0.737606213200412\\
0.18018018018018	0.73675786246586\\
0.181181181181181	0.735913297601646\\
0.182182182182182	0.735072502293799\\
0.183183183183183	0.734235460418831\\
0.184184184184184	0.733402156040656\\
0.185185185185185	0.732572573407571\\
0.186186186186186	0.731746696949312\\
0.187187187187187	0.730924511274168\\
0.188188188188188	0.730106001166152\\
0.189189189189189	0.729291151582244\\
0.19019019019019	0.728479947649683\\
0.191191191191191	0.727672374663322\\
0.192192192192192	0.726868418083031\\
0.193193193193193	0.726068063531166\\
0.194194194194194	0.725271296790078\\
0.195195195195195	0.724478103799686\\
0.196196196196196	0.723688470655086\\
0.197197197197197	0.722902383604224\\
0.198198198198198	0.722119829045604\\
0.199199199199199	0.72134079352605\\
0.2002002002002	0.720565263738508\\
0.201201201201201	0.719793226519901\\
0.202202202202202	0.719024668849013\\
0.203203203203203	0.718259577844429\\
0.204204204204204	0.717497940762505\\
0.205205205205205	0.716739744995389\\
0.206206206206206	0.715984978069066\\
0.207207207207207	0.715233627641458\\
0.208208208208208	0.714485681500548\\
0.209209209209209	0.713741127562544\\
0.21021021021021	0.712999953870085\\
0.211211211211211	0.712262148590468\\
0.212212212212212	0.711527700013922\\
0.213213213213213	0.710796596551907\\
0.214214214214214	0.710068826735449\\
0.215215215215215	0.709344379213502\\
0.216216216216216	0.708623242751346\\
0.217217217217217	0.707905406229011\\
0.218218218218218	0.707190858639731\\
0.219219219219219	0.706479589088429\\
0.22022022022022	0.705771586790226\\
0.221221221221221	0.705066841068981\\
0.222222222222222	0.704365341355853\\
0.223223223223223	0.703667077187896\\
0.224224224224224	0.702972038206674\\
0.225225225225225	0.7022802141569\\
0.226226226226226	0.701591594885106\\
0.227227227227227	0.700906170338328\\
0.228228228228228	0.700223930562824\\
0.229229229229229	0.699544865702804\\
0.23023023023023	0.698868965999194\\
0.231231231231231	0.698196221788411\\
0.232232232232232	0.697526623501167\\
0.233233233233233	0.696860161661289\\
0.234234234234234	0.696196826884563\\
0.235235235235235	0.695536609877597\\
0.236236236236236	0.694879501436701\\
0.237237237237237	0.694225492446789\\
0.238238238238238	0.693574573880301\\
0.239239239239239	0.692926736796137\\
0.24024024024024	0.69228197233862\\
0.241241241241241	0.691640271736462\\
0.242242242242242	0.691001626301762\\
0.243243243243243	0.690366027429009\\
0.244244244244244	0.689733466594111\\
0.245245245245245	0.689103935353433\\
0.246246246246246	0.688477425342854\\
0.247247247247247	0.687853928276842\\
0.248248248248248	0.687233435947537\\
0.249249249249249	0.686615940223857\\
0.25025025025025	0.686001433050614\\
0.251251251251251	0.685389906447646\\
0.252252252252252	0.68478135250896\\
0.253253253253253	0.684175763401897\\
0.254254254254254	0.683573131366298\\
0.255255255255255	0.682973448713695\\
0.256256256256256	0.682376707826509\\
0.257257257257257	0.68178290115726\\
0.258258258258258	0.681192021227793\\
0.259259259259259	0.680604060628516\\
0.26026026026026	0.680019012017643\\
0.261261261261261	0.679436868120462\\
0.262262262262262	0.678857621728602\\
0.263263263263263	0.678281265699318\\
0.264264264264264	0.677707792954784\\
0.265265265265265	0.6771371964814\\
0.266266266266266	0.676569469329109\\
0.267267267267267	0.676004604610718\\
0.268268268268268	0.675442595501244\\
0.269269269269269	0.674883435237253\\
0.27027027027027	0.674327117116221\\
0.271271271271271	0.673773634495901\\
0.272272272272272	0.673222980793695\\
0.273273273273273	0.672675149486048\\
0.274274274274274	0.672130134107834\\
0.275275275275275	0.671587928251765\\
0.276276276276276	0.671048525567805\\
0.277277277277277	0.670511919762589\\
0.278278278278278	0.669978104598852\\
0.279279279279279	0.669447073894874\\
0.28028028028028	0.66891882152392\\
0.281281281281281	0.6683933414137\\
0.282282282282282	0.667870627545829\\
0.283283283283283	0.667350673955301\\
0.284284284284284	0.666833474729967\\
0.285285285285285	0.666319024010019\\
0.286286286286286	0.665807315987486\\
0.287287287287287	0.665298344905737\\
0.288288288288288	0.664792105058984\\
0.289289289289289	0.664288590791802\\
0.29029029029029	0.663787796498652\\
0.291291291291291	0.663289716623406\\
0.292292292292292	0.662794345658886\\
0.293293293293293	0.662301678146407\\
0.294294294294294	0.661811708675323\\
0.295295295295295	0.661324431882586\\
0.296296296296296	0.660839842452308\\
0.297297297297297	0.660357935115323\\
0.298298298298298	0.65987870464877\\
0.299299299299299	0.659402145875665\\
0.3003003003003	0.658928253664493\\
0.301301301301301	0.658457022928794\\
0.302302302302302	0.657988448626767\\
0.303303303303303	0.657522525760866\\
0.304304304304304	0.657059249377414\\
0.305305305305305	0.656598614566214\\
0.306306306306306	0.656140616460169\\
0.307307307307307	0.655685250234906\\
0.308308308308308	0.655232511108408\\
0.309309309309309	0.654782394340645\\
0.31031031031031	0.654334895233216\\
0.311311311311311	0.653890009128994\\
0.312312312312312	0.653447731411774\\
0.313313313313313	0.653008057505928\\
0.314314314314314	0.652570982876066\\
0.315315315315315	0.652136503026694\\
0.316316316316316	0.651704613501888\\
0.317317317317317	0.651275309884965\\
0.318318318318318	0.650848587798158\\
0.319319319319319	0.6504244429023\\
0.32032032032032	0.650002870896507\\
0.321321321321321	0.649583867517871\\
0.322322322322322	0.649167428541151\\
0.323323323323323	0.648753549778474\\
0.324324324324324	0.648342227079033\\
0.325325325325325	0.647933456328799\\
0.326326326326326	0.647527233450226\\
0.327327327327327	0.647123554401967\\
0.328328328328328	0.646722415178591\\
0.329329329329329	0.646323811810305\\
0.33033033033033	0.64592774036268\\
0.331331331331331	0.645534196936376\\
0.332332332332332	0.64514317766688\\
0.333333333333333	0.644754678724236\\
0.334334334334334	0.644368696312788\\
0.335335335335335	0.643985226670923\\
0.336336336336336	0.643604266070814\\
0.337337337337337	0.643225810818172\\
0.338338338338338	0.642849857251998\\
0.339339339339339	0.642476401744339\\
0.34034034034034	0.642105440700047\\
0.341341341341341	0.641736970556541\\
0.342342342342342	0.641370987783575\\
0.343343343343343	0.641007488883001\\
0.344344344344344	0.640646470388545\\
0.345345345345345	0.640287928865582\\
0.346346346346346	0.639931860910909\\
0.347347347347347	0.639578263152528\\
0.348348348348348	0.639227132249432\\
0.349349349349349	0.638878464891382\\
0.35035035035035	0.638532257798708\\
0.351351351351351	0.638188507722091\\
0.352352352352352	0.63784721144236\\
0.353353353353353	0.637508365770289\\
0.354354354354354	0.637171967546398\\
0.355355355355355	0.636838013640752\\
0.356356356356356	0.63650650095277\\
0.357357357357357	0.636177426411026\\
0.358358358358358	0.635850786973064\\
0.359359359359359	0.635526579625207\\
0.36036036036036	0.635204801382376\\
0.361361361361361	0.634885449287901\\
0.362362362362362	0.634568520413343\\
0.363363363363363	0.634254011858318\\
0.364364364364364	0.633941920750316\\
0.365365365365365	0.633632244244533\\
0.366366366366366	0.633324979523696\\
0.367367367367367	0.633020123797893\\
0.368368368368368	0.632717674304409\\
0.369369369369369	0.632417628307559\\
0.37037037037037	0.632119983098527\\
0.371371371371371	0.631824735995203\\
0.372372372372372	0.631531884342027\\
0.373373373373373	0.63124142550983\\
0.374374374374374	0.630953356895682\\
0.375375375375375	0.63066767592274\\
0.376376376376376	0.630384380040094\\
0.377377377377377	0.630103466722624\\
0.378378378378378	0.629824933470846\\
0.379379379379379	0.629548777810778\\
0.38038038038038	0.629274997293786\\
0.381381381381381	0.629003589496453\\
0.382382382382382	0.628734552020434\\
0.383383383383383	0.62846788249232\\
0.384384384384384	0.628203578563506\\
0.385385385385385	0.627941637910053\\
0.386386386386386	0.627682058232561\\
0.387387387387387	0.627424837256036\\
0.388388388388388	0.627169972729761\\
0.389389389389389	0.626917462427175\\
0.39039039039039	0.62666730414574\\
0.391391391391391	0.626419495706828\\
0.392392392392392	0.626174034955589\\
0.393393393393393	0.62593091976084\\
0.394394394394394	0.625690148014942\\
0.395395395395395	0.625451717633686\\
0.396396396396396	0.625215626556176\\
0.397397397397397	0.624981872744719\\
0.398398398398398	0.624750454184708\\
0.399399399399399	0.624521368884516\\
0.4004004004004	0.624294614875389\\
0.401401401401401	0.624070190211332\\
0.402402402402402	0.623848092969011\\
0.403403403403403	0.623628321247642\\
0.404404404404404	0.623410873168894\\
0.405405405405405	0.623195746876785\\
0.406406406406406	0.622982940537583\\
0.407407407407407	0.622772452339705\\
0.408408408408408	0.622564280493624\\
0.409409409409409	0.622358423231772\\
0.41041041041041	0.622154878808444\\
0.411411411411411	0.621953645499709\\
0.412412412412412	0.621754721603313\\
0.413413413413413	0.621558105438595\\
0.414414414414414	0.621363795346394\\
0.415415415415415	0.621171789688964\\
0.416416416416416	0.620982086849884\\
0.417417417417417	0.62079468523398\\
0.418418418418418	0.620609583267234\\
0.419419419419419	0.620426779396706\\
0.42042042042042	0.620246272090454\\
0.421421421421421	0.62006805983745\\
0.422422422422422	0.619892141147504\\
0.423423423423423	0.619718514551187\\
0.424424424424424	0.619547178599756\\
0.425425425425425	0.619378131865076\\
0.426426426426426	0.619211372939547\\
0.427427427427427	0.619046900436034\\
0.428428428428428	0.618884712987795\\
0.429429429429429	0.618724809248409\\
0.43043043043043	0.618567187891706\\
0.431431431431431	0.618411847611707\\
0.432432432432432	0.618258787122546\\
0.433433433433433	0.618108005158413\\
0.434434434434434	0.617959500473487\\
0.435435435435435	0.617813271841873\\
0.436436436436436	0.617669318057537\\
0.437437437437437	0.617527637934251\\
0.438438438438438	0.617388230305526\\
0.439439439439439	0.61725109402456\\
0.44044044044044	0.617116227964173\\
0.441441441441441	0.616983631016759\\
0.442442442442442	0.616853302094221\\
0.443443443443443	0.616725240127923\\
0.444444444444444	0.616599444068635\\
0.445445445445445	0.61647591288648\\
0.446446446446446	0.61635464557088\\
0.447447447447447	0.616235641130511\\
0.448448448448448	0.61611889859325\\
0.449449449449449	0.616004417006127\\
0.45045045045045	0.615892195435277\\
0.451451451451451	0.615782232965897\\
0.452452452452452	0.615674528702196\\
0.453453453453453	0.615569081767354\\
0.454454454454454	0.615465891303478\\
0.455455455455455	0.615364956471559\\
0.456456456456456	0.615266276451431\\
0.457457457457457	0.615169850441729\\
0.458458458458458	0.615075677659853\\
0.459459459459459	0.614983757341926\\
0.46046046046046	0.614894088742758\\
0.461461461461461	0.614806671135812\\
0.462462462462462	0.614721503813161\\
0.463463463463463	0.614638586085462\\
0.464464464464464	0.614557917281917\\
0.465465465465465	0.614479496750242\\
0.466466466466466	0.614403323856633\\
0.467467467467467	0.614329397985739\\
0.468468468468468	0.614257718540628\\
0.469469469469469	0.614188284942761\\
0.47047047047047	0.614121096631961\\
0.471471471471471	0.614056153066389\\
0.472472472472472	0.613993453722515\\
0.473473473473473	0.613932998095092\\
0.474474474474474	0.613874785697134\\
0.475475475475475	0.613818816059894\\
0.476476476476476	0.613765088732833\\
0.477477477477477	0.613713603283609\\
0.478478478478478	0.613664359298046\\
0.479479479479479	0.613617356380124\\
0.48048048048048	0.61357259415195\\
0.481481481481481	0.613530072253746\\
0.482482482482482	0.61348979034383\\
0.483483483483483	0.613451748098601\\
0.484484484484485	0.613415945212517\\
0.485485485485485	0.613382381398091\\
0.486486486486487	0.613351056385867\\
0.487487487487487	0.613321969924412\\
0.488488488488488	0.613295121780304\\
0.48948948948949	0.613270511738119\\
0.49049049049049	0.613248139600421\\
0.491491491491492	0.613228005187755\\
0.492492492492492	0.613210108338634\\
0.493493493493493	0.613194448909535\\
0.494494494494495	0.613181026774888\\
0.495495495495495	0.613169841827076\\
0.496496496496497	0.613160893976424\\
0.497497497497497	0.613154183151198\\
0.498498498498498	0.6131497092976\\
0.4994994994995	0.613147472379767\\
0.500500500500501	0.613147192765458\\
0.501501501501502	0.613147192765458\\
0.502502502502503	0.613147192765458\\
0.503503503503503	0.613147192765458\\
0.504504504504504	0.613147192765458\\
0.505505505505506	0.613147192765458\\
0.506506506506507	0.613147192765458\\
0.507507507507508	0.613147192765458\\
0.508508508508508	0.613147192765458\\
0.509509509509509	0.613147192765458\\
0.510510510510511	0.613147192765458\\
0.511511511511512	0.613147192765458\\
0.512512512512513	0.613147192765458\\
0.513513513513513	0.613147192765458\\
0.514514514514514	0.613147192765458\\
0.515515515515516	0.613147192765458\\
0.516516516516517	0.613147192765458\\
0.517517517517518	0.613147192765458\\
0.518518518518518	0.613147192765458\\
0.519519519519519	0.613147192765458\\
0.520520520520521	0.613147192765458\\
0.521521521521522	0.613147192765458\\
0.522522522522523	0.613147192765458\\
0.523523523523523	0.613147192765458\\
0.524524524524524	0.613147192765458\\
0.525525525525526	0.613147192765458\\
0.526526526526527	0.613147192765458\\
0.527527527527528	0.613147192765458\\
0.528528528528528	0.613147192765458\\
0.529529529529529	0.613147192765458\\
0.530530530530531	0.613147192765458\\
0.531531531531532	0.613147192765458\\
0.532532532532533	0.613147192765458\\
0.533533533533533	0.613147192765458\\
0.534534534534535	0.613147192765458\\
0.535535535535536	0.613147192765458\\
0.536536536536537	0.613147192765458\\
0.537537537537538	0.613147192765458\\
0.538538538538539	0.613147192765458\\
0.53953953953954	0.613147192765458\\
0.540540540540541	0.613147192765458\\
0.541541541541542	0.613147192765458\\
0.542542542542543	0.613147192765458\\
0.543543543543544	0.613147192765458\\
0.544544544544545	0.613147192765458\\
0.545545545545546	0.613147192765458\\
0.546546546546547	0.613147192765458\\
0.547547547547548	0.613147192765458\\
0.548548548548549	0.613147192765458\\
0.54954954954955	0.613147192765458\\
0.550550550550551	0.613147192765458\\
0.551551551551552	0.613147192765458\\
0.552552552552553	0.613147192765458\\
0.553553553553554	0.613147192765458\\
0.554554554554555	0.613147192765458\\
0.555555555555556	0.613147192765458\\
0.556556556556557	0.613147192765458\\
0.557557557557558	0.613147192765458\\
0.558558558558559	0.613147192765458\\
0.55955955955956	0.613147192765458\\
0.560560560560561	0.613147192765458\\
0.561561561561562	0.613147192765458\\
0.562562562562563	0.613147192765458\\
0.563563563563564	0.613147192765458\\
0.564564564564565	0.613147192765458\\
0.565565565565566	0.613147192765458\\
0.566566566566567	0.613147192765458\\
0.567567567567568	0.613147192765458\\
0.568568568568569	0.613147192765458\\
0.56956956956957	0.613147192765458\\
0.570570570570571	0.613147192765458\\
0.571571571571572	0.613147192765458\\
0.572572572572573	0.613147192765458\\
0.573573573573574	0.613147192765458\\
0.574574574574575	0.613147192765458\\
0.575575575575576	0.613147192765458\\
0.576576576576577	0.613147192765458\\
0.577577577577578	0.613147192765458\\
0.578578578578579	0.613147192765458\\
0.57957957957958	0.613147192765458\\
0.580580580580581	0.613147192765458\\
0.581581581581582	0.613147192765458\\
0.582582582582583	0.613147192765458\\
0.583583583583584	0.613147192765458\\
0.584584584584585	0.613147192765458\\
0.585585585585586	0.613147192765458\\
0.586586586586587	0.613147192765458\\
0.587587587587588	0.613147192765458\\
0.588588588588589	0.613147192765458\\
0.58958958958959	0.613147192765458\\
0.590590590590591	0.613147192765458\\
0.591591591591592	0.613147192765458\\
0.592592592592593	0.613147192765458\\
0.593593593593594	0.613147192765458\\
0.594594594594595	0.613147192765458\\
0.595595595595596	0.613147192765458\\
0.596596596596597	0.613147192765458\\
0.597597597597598	0.613147192765458\\
0.598598598598599	0.613147192765458\\
0.5995995995996	0.613147192765458\\
0.600600600600601	0.613147192765458\\
0.601601601601602	0.613147192765458\\
0.602602602602603	0.613147192765458\\
0.603603603603604	0.613147192765458\\
0.604604604604605	0.613147192765458\\
0.605605605605606	0.613147192765458\\
0.606606606606607	0.613147192765458\\
0.607607607607608	0.613147192765458\\
0.608608608608609	0.613147192765458\\
0.60960960960961	0.613147192765458\\
0.610610610610611	0.613147192765458\\
0.611611611611612	0.613147192765458\\
0.612612612612613	0.613147192765458\\
0.613613613613614	0.613147192765458\\
0.614614614614615	0.613147192765458\\
0.615615615615616	0.613147192765458\\
0.616616616616617	0.613147192765458\\
0.617617617617618	0.613147192765458\\
0.618618618618619	0.613147192765458\\
0.61961961961962	0.613147192765458\\
0.620620620620621	0.613147192765458\\
0.621621621621622	0.613147192765458\\
0.622622622622623	0.613147192765458\\
0.623623623623624	0.613147192765458\\
0.624624624624625	0.613147192765458\\
0.625625625625626	0.613147192765458\\
0.626626626626627	0.613147192765458\\
0.627627627627628	0.613147192765458\\
0.628628628628629	0.613147192765458\\
0.62962962962963	0.613147192765458\\
0.630630630630631	0.613147192765458\\
0.631631631631632	0.613147192765458\\
0.632632632632633	0.613147192765458\\
0.633633633633634	0.613147192765458\\
0.634634634634635	0.613147192765458\\
0.635635635635636	0.613147192765458\\
0.636636636636637	0.613147192765458\\
0.637637637637638	0.613147192765458\\
0.638638638638639	0.613147192765458\\
0.63963963963964	0.613147192765458\\
0.640640640640641	0.613147192765458\\
0.641641641641642	0.613147192765458\\
0.642642642642643	0.613147192765458\\
0.643643643643644	0.613147192765458\\
0.644644644644645	0.613147192765458\\
0.645645645645646	0.613147192765458\\
0.646646646646647	0.613147192765458\\
0.647647647647648	0.613147192765458\\
0.648648648648649	0.613147192765458\\
0.64964964964965	0.613147192765458\\
0.650650650650651	0.613147192765458\\
0.651651651651652	0.613147192765458\\
0.652652652652653	0.613147192765458\\
0.653653653653654	0.613147192765458\\
0.654654654654655	0.613147192765458\\
0.655655655655656	0.613147192765458\\
0.656656656656657	0.613147192765458\\
0.657657657657658	0.613147192765458\\
0.658658658658659	0.613147192765458\\
0.65965965965966	0.613147192765458\\
0.660660660660661	0.613147192765458\\
0.661661661661662	0.613147192765458\\
0.662662662662663	0.613147192765458\\
0.663663663663664	0.613147192765458\\
0.664664664664665	0.613147192765458\\
0.665665665665666	0.613147192765458\\
0.666666666666667	0.613147192765458\\
0.667667667667668	0.613147192765458\\
0.668668668668669	0.613147192765458\\
0.66966966966967	0.613147192765458\\
0.670670670670671	0.613147192765458\\
0.671671671671672	0.613147192765458\\
0.672672672672673	0.613147192765458\\
0.673673673673674	0.613147192765458\\
0.674674674674675	0.613147192765458\\
0.675675675675676	0.613147192765458\\
0.676676676676677	0.613147192765458\\
0.677677677677678	0.613147192765458\\
0.678678678678679	0.613147192765458\\
0.67967967967968	0.613147192765458\\
0.680680680680681	0.613147192765458\\
0.681681681681682	0.613147192765458\\
0.682682682682683	0.613147192765458\\
0.683683683683684	0.613147192765458\\
0.684684684684685	0.613147192765458\\
0.685685685685686	0.613147192765458\\
0.686686686686687	0.613147192765458\\
0.687687687687688	0.613147192765458\\
0.688688688688689	0.613147192765458\\
0.68968968968969	0.613147192765458\\
0.690690690690691	0.613147192765458\\
0.691691691691692	0.613147192765458\\
0.692692692692693	0.613147192765458\\
0.693693693693694	0.613147192765458\\
0.694694694694695	0.613147192765458\\
0.695695695695696	0.613147192765458\\
0.696696696696697	0.613147192765458\\
0.697697697697698	0.613147192765458\\
0.698698698698699	0.613147192765458\\
0.6996996996997	0.613147192765458\\
0.700700700700701	0.613147192765458\\
0.701701701701702	0.613147192765458\\
0.702702702702703	0.613147192765458\\
0.703703703703704	0.613147192765458\\
0.704704704704705	0.613147192765458\\
0.705705705705706	0.613147192765458\\
0.706706706706707	0.613147192765458\\
0.707707707707708	0.613147192765458\\
0.708708708708709	0.613147192765458\\
0.70970970970971	0.613147192765458\\
0.710710710710711	0.613147192765458\\
0.711711711711712	0.613147192765458\\
0.712712712712713	0.613147192765458\\
0.713713713713714	0.613147192765458\\
0.714714714714715	0.613147192765458\\
0.715715715715716	0.613147192765458\\
0.716716716716717	0.613147192765458\\
0.717717717717718	0.613147192765458\\
0.718718718718719	0.613147192765458\\
0.71971971971972	0.613147192765458\\
0.720720720720721	0.613147192765458\\
0.721721721721722	0.613147192765458\\
0.722722722722723	0.613147192765458\\
0.723723723723724	0.613147192765458\\
0.724724724724725	0.613147192765458\\
0.725725725725726	0.613147192765458\\
0.726726726726727	0.613147192765458\\
0.727727727727728	0.613147192765458\\
0.728728728728729	0.613147192765458\\
0.72972972972973	0.613147192765458\\
0.730730730730731	0.613147192765458\\
0.731731731731732	0.613147192765458\\
0.732732732732733	0.613147192765458\\
0.733733733733734	0.613147192765458\\
0.734734734734735	0.613147192765458\\
0.735735735735736	0.613147192765458\\
0.736736736736737	0.613147192765458\\
0.737737737737738	0.613147192765458\\
0.738738738738739	0.613147192765458\\
0.73973973973974	0.613147192765458\\
0.740740740740741	0.613147192765458\\
0.741741741741742	0.613147192765458\\
0.742742742742743	0.613147192765458\\
0.743743743743744	0.613147192765458\\
0.744744744744745	0.613147192765458\\
0.745745745745746	0.613147192765458\\
0.746746746746747	0.613147192765458\\
0.747747747747748	0.613147192765458\\
0.748748748748749	0.613147192765458\\
0.74974974974975	0.613147192765458\\
0.750750750750751	0.613147192765458\\
0.751751751751752	0.613147192765458\\
0.752752752752753	0.613147192765458\\
0.753753753753754	0.613147192765458\\
0.754754754754755	0.613147192765458\\
0.755755755755756	0.613147192765458\\
0.756756756756757	0.613147192765458\\
0.757757757757758	0.613147192765458\\
0.758758758758759	0.613147192765458\\
0.75975975975976	0.613147192765458\\
0.760760760760761	0.613147192765458\\
0.761761761761762	0.613147192765458\\
0.762762762762763	0.613147192765458\\
0.763763763763764	0.613147192765458\\
0.764764764764765	0.613147192765458\\
0.765765765765766	0.613147192765458\\
0.766766766766767	0.613147192765458\\
0.767767767767768	0.613147192765458\\
0.768768768768769	0.613147192765458\\
0.76976976976977	0.613147192765458\\
0.770770770770771	0.613147192765458\\
0.771771771771772	0.613147192765458\\
0.772772772772773	0.613147192765458\\
0.773773773773774	0.613147192765458\\
0.774774774774775	0.613147192765458\\
0.775775775775776	0.613147192765458\\
0.776776776776777	0.613147192765458\\
0.777777777777778	0.613147192765458\\
0.778778778778779	0.613147192765458\\
0.77977977977978	0.613147192765458\\
0.780780780780781	0.613147192765458\\
0.781781781781782	0.613147192765458\\
0.782782782782783	0.613147192765458\\
0.783783783783784	0.613147192765458\\
0.784784784784785	0.613147192765458\\
0.785785785785786	0.613147192765458\\
0.786786786786787	0.613147192765458\\
0.787787787787788	0.613147192765458\\
0.788788788788789	0.613147192765458\\
0.78978978978979	0.613147192765458\\
0.790790790790791	0.613147192765458\\
0.791791791791792	0.613147192765458\\
0.792792792792793	0.613147192765458\\
0.793793793793794	0.613147192765458\\
0.794794794794795	0.613147192765458\\
0.795795795795796	0.613147192765458\\
0.796796796796797	0.613147192765458\\
0.797797797797798	0.613147192765458\\
0.798798798798799	0.613147192765458\\
0.7997997997998	0.613147192765458\\
0.800800800800801	0.613147192765458\\
0.801801801801802	0.613147192765458\\
0.802802802802803	0.613147192765458\\
0.803803803803804	0.613147192765458\\
0.804804804804805	0.613147192765458\\
0.805805805805806	0.613147192765458\\
0.806806806806807	0.613147192765458\\
0.807807807807808	0.613147192765458\\
0.808808808808809	0.613147192765458\\
0.80980980980981	0.613147192765458\\
0.810810810810811	0.613147192765458\\
0.811811811811812	0.613147192765458\\
0.812812812812813	0.613147192765458\\
0.813813813813814	0.613147192765458\\
0.814814814814815	0.613147192765458\\
0.815815815815816	0.613147192765458\\
0.816816816816817	0.613147192765458\\
0.817817817817818	0.613147192765458\\
0.818818818818819	0.613147192765458\\
0.81981981981982	0.613147192765458\\
0.820820820820821	0.613147192765458\\
0.821821821821822	0.613147192765458\\
0.822822822822823	0.613147192765458\\
0.823823823823824	0.613147192765458\\
0.824824824824825	0.613147192765458\\
0.825825825825826	0.613147192765458\\
0.826826826826827	0.613147192765458\\
0.827827827827828	0.613147192765458\\
0.828828828828829	0.613147192765458\\
0.82982982982983	0.613147192765458\\
0.830830830830831	0.613147192765458\\
0.831831831831832	0.613147192765458\\
0.832832832832833	0.613147192765458\\
0.833833833833834	0.613147192765458\\
0.834834834834835	0.613147192765458\\
0.835835835835836	0.613147192765458\\
0.836836836836837	0.613147192765458\\
0.837837837837838	0.613147192765458\\
0.838838838838839	0.613147192765458\\
0.83983983983984	0.613147192765458\\
0.840840840840841	0.613147192765458\\
0.841841841841842	0.613147192765458\\
0.842842842842843	0.613147192765458\\
0.843843843843844	0.613147192765458\\
0.844844844844845	0.613147192765458\\
0.845845845845846	0.613147192765458\\
0.846846846846847	0.613147192765458\\
0.847847847847848	0.613147192765458\\
0.848848848848849	0.613147192765458\\
0.84984984984985	0.613147192765458\\
0.850850850850851	0.613147192765458\\
0.851851851851852	0.613147192765458\\
0.852852852852853	0.613147192765458\\
0.853853853853854	0.613147192765458\\
0.854854854854855	0.613147192765458\\
0.855855855855856	0.613147192765458\\
0.856856856856857	0.613147192765458\\
0.857857857857858	0.613147192765458\\
0.858858858858859	0.613147192765458\\
0.85985985985986	0.613147192765458\\
0.860860860860861	0.613147192765458\\
0.861861861861862	0.613147192765458\\
0.862862862862863	0.613147192765458\\
0.863863863863864	0.613147192765458\\
0.864864864864865	0.613147192765458\\
0.865865865865866	0.613147192765458\\
0.866866866866867	0.613147192765458\\
0.867867867867868	0.613147192765458\\
0.868868868868869	0.613147192765458\\
0.86986986986987	0.613147192765458\\
0.870870870870871	0.613147192765458\\
0.871871871871872	0.613147192765458\\
0.872872872872873	0.613147192765458\\
0.873873873873874	0.613147192765458\\
0.874874874874875	0.613147192765458\\
0.875875875875876	0.613147192765458\\
0.876876876876877	0.613147192765458\\
0.877877877877878	0.613147192765458\\
0.878878878878879	0.613147192765458\\
0.87987987987988	0.613147192765458\\
0.880880880880881	0.613147192765458\\
0.881881881881882	0.613147192765458\\
0.882882882882883	0.613147192765458\\
0.883883883883884	0.613147192765458\\
0.884884884884885	0.613147192765458\\
0.885885885885886	0.613147192765458\\
0.886886886886887	0.613147192765458\\
0.887887887887888	0.613147192765458\\
0.888888888888889	0.613147192765458\\
0.88988988988989	0.613147192765458\\
0.890890890890891	0.613147192765458\\
0.891891891891892	0.613147192765458\\
0.892892892892893	0.613147192765458\\
0.893893893893894	0.613147192765458\\
0.894894894894895	0.613147192765458\\
0.895895895895896	0.613147192765458\\
0.896896896896897	0.613147192765458\\
0.897897897897898	0.613147192765458\\
0.898898898898899	0.613147192765458\\
0.8998998998999	0.613147192765458\\
0.900900900900901	0.613147192765458\\
0.901901901901902	0.613147192765458\\
0.902902902902903	0.613147192765458\\
0.903903903903904	0.613147192765458\\
0.904904904904905	0.613147192765458\\
0.905905905905906	0.613147192765458\\
0.906906906906907	0.613147192765458\\
0.907907907907908	0.613147192765458\\
0.908908908908909	0.613147192765458\\
0.90990990990991	0.613147192765458\\
0.910910910910911	0.613147192765458\\
0.911911911911912	0.613147192765458\\
0.912912912912913	0.613147192765458\\
0.913913913913914	0.613147192765458\\
0.914914914914915	0.613147192765458\\
0.915915915915916	0.613147192765458\\
0.916916916916917	0.613147192765458\\
0.917917917917918	0.613147192765458\\
0.918918918918919	0.613147192765458\\
0.91991991991992	0.613147192765458\\
0.920920920920921	0.613147192765458\\
0.921921921921922	0.613147192765458\\
0.922922922922923	0.613147192765458\\
0.923923923923924	0.613147192765458\\
0.924924924924925	0.613147192765458\\
0.925925925925926	0.613147192765458\\
0.926926926926927	0.613147192765458\\
0.927927927927928	0.613147192765458\\
0.928928928928929	0.613147192765458\\
0.92992992992993	0.613147192765458\\
0.930930930930931	0.613147192765458\\
0.931931931931932	0.613147192765458\\
0.932932932932933	0.613147192765458\\
0.933933933933934	0.613147192765458\\
0.934934934934935	0.613147192765458\\
0.935935935935936	0.613147192765458\\
0.936936936936937	0.613147192765458\\
0.937937937937938	0.613147192765458\\
0.938938938938939	0.613147192765458\\
0.93993993993994	0.613147192765458\\
0.940940940940941	0.613147192765458\\
0.941941941941942	0.613147192765458\\
0.942942942942943	0.613147192765458\\
0.943943943943944	0.613147192765458\\
0.944944944944945	0.613147192765458\\
0.945945945945946	0.613147192765458\\
0.946946946946947	0.613147192765458\\
0.947947947947948	0.613147192765458\\
0.948948948948949	0.613147192765458\\
0.94994994994995	0.613147192765458\\
0.950950950950951	0.613147192765458\\
0.951951951951952	0.613147192765458\\
0.952952952952953	0.613147192765458\\
0.953953953953954	0.613147192765458\\
0.954954954954955	0.613147192765458\\
0.955955955955956	0.613147192765458\\
0.956956956956957	0.613147192765458\\
0.957957957957958	0.613147192765458\\
0.958958958958959	0.613147192765458\\
0.95995995995996	0.613147192765458\\
0.960960960960961	0.613147192765458\\
0.961961961961962	0.613147192765458\\
0.962962962962963	0.613147192765458\\
0.963963963963964	0.613147192765458\\
0.964964964964965	0.613147192765458\\
0.965965965965966	0.613147192765458\\
0.966966966966967	0.613147192765458\\
0.967967967967968	0.613147192765458\\
0.968968968968969	0.613147192765458\\
0.96996996996997	0.613147192765458\\
0.970970970970971	0.613147192765458\\
0.971971971971972	0.613147192765458\\
0.972972972972973	0.613147192765458\\
0.973973973973974	0.613147192765458\\
0.974974974974975	0.613147192765458\\
0.975975975975976	0.613147192765458\\
0.976976976976977	0.613147192765458\\
0.977977977977978	0.613147192765458\\
0.978978978978979	0.613147192765458\\
0.97997997997998	0.613147192765458\\
0.980980980980981	0.613147192765458\\
0.981981981981982	0.613147192765458\\
0.982982982982983	0.613147192765458\\
0.983983983983984	0.613147192765458\\
0.984984984984985	0.613147192765458\\
0.985985985985986	0.613147192765458\\
0.986986986986987	0.613147192765458\\
0.987987987987988	0.613147192765458\\
0.988988988988989	0.613147192765458\\
0.98998998998999	0.613147192765458\\
0.990990990990991	0.613147192765458\\
0.991991991991992	0.613147192765458\\
0.992992992992993	0.613147192765458\\
0.993993993993994	0.613147192765458\\
0.994994994994995	0.613147192765458\\
0.995995995995996	0.613147192765458\\
0.996996996996997	0.613147192765458\\
0.997997997997998	0.613147192765458\\
0.998998998998999	0.613147192765458\\
1	0.613147192765458\\
};
\addlegendentry{Lower bound $C_6^f(\Gamma_U^6, \tau)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	0.999450617253542\\
0.037037037037037	0.997622509953098\\
0.038038038038038	0.995810084398991\\
0.039039039039039	0.99401294370754\\
0.04004004004004	0.992230711387206\\
0.041041041041041	0.990463029808614\\
0.042042042042042	0.988709558823931\\
0.043043043043043	0.986969974517779\\
0.044044044044044	0.985243968074412\\
0.045045045045045	0.98353124474792\\
0.046046046046046	0.981831522924007\\
0.047047047047047	0.98014453326339\\
0.048048048048048	0.978470017918133\\
0.049049049049049	0.9768077298133\\
0.0500500500500501	0.975157431987286\\
0.0510510510510511	0.97351889698493\\
0.0520520520520521	0.971891906298241\\
0.0530530530530531	0.97027624985017\\
0.0540540540540541	0.968671725517344\\
0.0550550550550551	0.967078138688169\\
0.0560560560560561	0.965495301853084\\
0.0570570570570571	0.96392303422408\\
0.0580580580580581	0.962361161380941\\
0.0590590590590591	0.960809514941875\\
0.0600600600600601	0.959267932256492\\
0.0610610610610611	0.957736256119248\\
0.0620620620620621	0.95621433450169\\
0.0630630630630631	0.954702020301972\\
0.0640640640640641	0.953199171110288\\
0.0650650650650651	0.951705648988961\\
0.0660660660660661	0.950221320266072\\
0.0670670670670671	0.948746055341596\\
0.0680680680680681	0.947279728505123\\
0.0690690690690691	0.945822217764287\\
0.0700700700700701	0.944373404683161\\
0.0710710710710711	0.942933174229881\\
0.0720720720720721	0.941501414632849\\
0.0730730730730731	0.940078017244942\\
0.0740740740740741	0.938662876415148\\
0.0750750750750751	0.937255889367151\\
0.0760760760760761	0.935856956084392\\
0.0770770770770771	0.934465979201174\\
0.0780780780780781	0.933082863899435\\
0.0790790790790791	0.931707517810804\\
0.0800800800800801	0.930339850923631\\
0.0810810810810811	0.928979775494652\\
0.0820820820820821	0.927627205965028\\
0.0830830830830831	0.926282058880475\\
0.0840840840840841	0.924944252815245\\
0.0850850850850851	0.923613708299729\\
0.0860860860860861	0.922290347751465\\
0.0870870870870871	0.920974095409356\\
0.0880880880880881	0.919664877270918\\
0.0890890890890891	0.918362621032372\\
0.0900900900900901	0.917067256031438\\
0.0910910910910911	0.915778713192665\\
0.0920920920920921	0.914496924975169\\
0.0930930930930931	0.913221825322642\\
0.0940940940940941	0.911953349615511\\
0.0950950950950951	0.910691434625134\\
0.0960960960960961	0.909436018469928\\
0.0970970970970971	0.908187040573317\\
0.0980980980980981	0.906944441623426\\
0.0990990990990991	0.905708163534408\\
0.1001001001001	0.904478149409346\\
0.101101101101101	0.90325434350463\\
0.102102102102102	0.902036691195751\\
0.103103103103103	0.900825138944433\\
0.104104104104104	0.899619634267042\\
0.105105105105105	0.898420125704217\\
0.106106106106106	0.897226562791645\\
0.107107107107107	0.896038896031955\\
0.108108108108108	0.894857076867646\\
0.109109109109109	0.893681057655038\\
0.11011011011011	0.892510791639157\\
0.111111111111111	0.891346232929553\\
0.112112112112112	0.890187336476975\\
0.113113113113113	0.889034058050891\\
0.114114114114114	0.887886354217796\\
0.115115115115115	0.886744182320285\\
0.116116116116116	0.885607500456851\\
0.117117117117117	0.884476267462385\\
0.118118118118118	0.883350442889339\\
0.119119119119119	0.882229986989529\\
0.12012012012012	0.881114860696549\\
0.121121121121121	0.880005025608772\\
0.122122122122122	0.878900443972915\\
0.123123123123123	0.87780107866814\\
0.124124124124124	0.876706893190676\\
0.125125125125125	0.875617851638929\\
0.126126126126126	0.874533918699084\\
0.127127127127127	0.873455059631147\\
0.128128128128128	0.872381240255439\\
0.129129129129129	0.871312426939508\\
0.13013013013013	0.870248586585445\\
0.131131131131131	0.869189686617594\\
0.132132132132132	0.86813569497064\\
0.133133133133133	0.867086580078047\\
0.134134134134134	0.866042310860857\\
0.135135135135135	0.865002856716818\\
0.136136136136136	0.86396818750983\\
0.137137137137137	0.86293827355971\\
0.138138138138138	0.861913085632251\\
0.139139139139139	0.86089259492957\\
0.14014014014014	0.859876773080734\\
0.141141141141141	0.858865592132655\\
0.142142142142142	0.857859024541243\\
0.143143143143143	0.856857043162808\\
0.144144144144144	0.855859621245702\\
0.145145145145145	0.854866732422199\\
0.146146146146146	0.853878350700586\\
0.147147147147147	0.852894450457489\\
0.148148148148148	0.851915006430391\\
0.149149149149149	0.850939993710366\\
0.15015015015015	0.849969387734997\\
0.151151151151151	0.849003164281492\\
0.152152152152152	0.848041299459978\\
0.153153153153153	0.847083769706971\\
0.154154154154154	0.846130551779019\\
0.155155155155155	0.845181622746513\\
0.156156156156156	0.844236959987648\\
0.157157157157157	0.843296541182554\\
0.158158158158158	0.842360344307562\\
0.159159159159159	0.841428347629624\\
0.16016016016016	0.840500529700873\\
0.161161161161161	0.839576869353314\\
0.162162162162162	0.838657345693656\\
0.163163163163163	0.837741938098261\\
0.164164164164164	0.836830626208227\\
0.165165165165165	0.835923389924585\\
0.166166166166166	0.835020209403612\\
0.167167167167167	0.834121065052265\\
0.168168168168168	0.833225937523716\\
0.169169169169169	0.832334807712997\\
0.17017017017017	0.831447656752747\\
0.171171171171171	0.830564466009062\\
0.172172172172172	0.82968521707744\\
0.173173173173173	0.828809891778821\\
0.174174174174174	0.827938472155718\\
0.175175175175175	0.82707094046844\\
0.176176176176176	0.826207279191397\\
0.177177177177177	0.825347471009492\\
0.178178178178178	0.824491498814597\\
0.179179179179179	0.823639345702104\\
0.18018018018018	0.822790994967552\\
0.181181181181181	0.821946430103337\\
0.182182182182182	0.821105634795491\\
0.183183183183183	0.820268592920523\\
0.184184184184184	0.819435288542348\\
0.185185185185185	0.818605705909263\\
0.186186186186186	0.817779829451004\\
0.187187187187187	0.81695764377586\\
0.188188188188188	0.816139133667844\\
0.189189189189189	0.815324284083936\\
0.19019019019019	0.814513080151375\\
0.191191191191191	0.813705507165014\\
0.192192192192192	0.812901550584723\\
0.193193193193193	0.812101196032858\\
0.194194194194194	0.81130442929177\\
0.195195195195195	0.810511236301378\\
0.196196196196196	0.809721603156778\\
0.197197197197197	0.808935516105916\\
0.198198198198198	0.808152961547296\\
0.199199199199199	0.807373926027741\\
0.2002002002002	0.8065983962402\\
0.201201201201201	0.805826359021593\\
0.202202202202202	0.805057801350705\\
0.203203203203203	0.80429271034612\\
0.204204204204204	0.803531073264197\\
0.205205205205205	0.802772877497081\\
0.206206206206206	0.802018110570758\\
0.207207207207207	0.80126676014315\\
0.208208208208208	0.80051881400224\\
0.209209209209209	0.799774260064236\\
0.21021021021021	0.799033086371777\\
0.211211211211211	0.79829528109216\\
0.212212212212212	0.797560832515614\\
0.213213213213213	0.796829729053599\\
0.214214214214214	0.796101959237141\\
0.215215215215215	0.795377511715194\\
0.216216216216216	0.794656375253038\\
0.217217217217217	0.793938538730703\\
0.218218218218218	0.793223991141423\\
0.219219219219219	0.792512721590121\\
0.22022022022022	0.791804719291918\\
0.221221221221221	0.791099973570673\\
0.222222222222222	0.790398473857545\\
0.223223223223223	0.789700209689588\\
0.224224224224224	0.789005170708366\\
0.225225225225225	0.788313346658592\\
0.226226226226226	0.787624727386798\\
0.227227227227227	0.78693930284002\\
0.228228228228228	0.786257063064515\\
0.229229229229229	0.785577998204496\\
0.23023023023023	0.784902098500886\\
0.231231231231231	0.784229354290103\\
0.232232232232232	0.783559756002859\\
0.233233233233233	0.782893294162981\\
0.234234234234234	0.782229959386255\\
0.235235235235235	0.781569742379289\\
0.236236236236236	0.780912633938393\\
0.237237237237237	0.780258624948481\\
0.238238238238238	0.779607706381992\\
0.239239239239239	0.778959869297829\\
0.24024024024024	0.778315104840312\\
0.241241241241241	0.777673404238154\\
0.242242242242242	0.777034758803453\\
0.243243243243243	0.776399159930701\\
0.244244244244244	0.775766599095803\\
0.245245245245245	0.775137067855125\\
0.246246246246246	0.774510557844546\\
0.247247247247247	0.773887060778534\\
0.248248248248248	0.773266568449229\\
0.249249249249249	0.772649072725549\\
0.25025025025025	0.772034565552306\\
0.251251251251251	0.771423038949337\\
0.252252252252252	0.770814485010652\\
0.253253253253253	0.770208895903589\\
0.254254254254254	0.76960626386799\\
0.255255255255255	0.769006581215387\\
0.256256256256256	0.768409840328201\\
0.257257257257257	0.767816033658952\\
0.258258258258258	0.767225153729485\\
0.259259259259259	0.766637193130207\\
0.26026026026026	0.766052144519335\\
0.261261261261261	0.765470000622154\\
0.262262262262262	0.764890754230294\\
0.263263263263263	0.76431439820101\\
0.264264264264264	0.763740925456476\\
0.265265265265265	0.763170328983092\\
0.266266266266266	0.762602601830801\\
0.267267267267267	0.76203773711241\\
0.268268268268268	0.761475728002936\\
0.269269269269269	0.760916567738945\\
0.27027027027027	0.760360249617913\\
0.271271271271271	0.759806766997593\\
0.272272272272272	0.759256113295387\\
0.273273273273273	0.75870828198774\\
0.274274274274274	0.758163266609526\\
0.275275275275275	0.757621060753457\\
0.276276276276276	0.757081658069497\\
0.277277277277277	0.756545052264281\\
0.278278278278278	0.756011237100544\\
0.279279279279279	0.755480206396566\\
0.28028028028028	0.754951954025612\\
0.281281281281281	0.754426473915391\\
0.282282282282282	0.753903760047521\\
0.283283283283283	0.753383806456993\\
0.284284284284284	0.752866607231659\\
0.285285285285285	0.752352156511711\\
0.286286286286286	0.751840448489178\\
0.287287287287287	0.751331477407429\\
0.288288288288288	0.750825237560676\\
0.289289289289289	0.750321723293494\\
0.29029029029029	0.749820929000344\\
0.291291291291291	0.749322849125098\\
0.292292292292292	0.748827478160578\\
0.293293293293293	0.748334810648099\\
0.294294294294294	0.747844841177015\\
0.295295295295295	0.747357564384278\\
0.296296296296296	0.746872974954\\
0.297297297297297	0.746391067617015\\
0.298298298298298	0.745911837150462\\
0.299299299299299	0.745435278377357\\
0.3003003003003	0.744961386166185\\
0.301301301301301	0.744490155430486\\
0.302302302302302	0.744021581128459\\
0.303303303303303	0.743555658262558\\
0.304304304304304	0.743092381879106\\
0.305305305305305	0.742631747067906\\
0.306306306306306	0.742173748961861\\
0.307307307307307	0.741718382736598\\
0.308308308308308	0.7412656436101\\
0.309309309309309	0.740815526842337\\
0.31031031031031	0.740368027734908\\
0.311311311311311	0.739923141630686\\
0.312312312312312	0.739480863913466\\
0.313313313313313	0.73904119000762\\
0.314314314314314	0.738604115377757\\
0.315315315315315	0.738169635528385\\
0.316316316316316	0.73773774600358\\
0.317317317317317	0.737308442386657\\
0.318318318318318	0.73688172029985\\
0.319319319319319	0.736457575403992\\
0.32032032032032	0.736036003398199\\
0.321321321321321	0.735617000019563\\
0.322322322322322	0.735200561042843\\
0.323323323323323	0.734786682280166\\
0.324324324324324	0.734375359580725\\
0.325325325325325	0.733966588830491\\
0.326326326326326	0.733560365951918\\
0.327327327327327	0.733156686903659\\
0.328328328328328	0.732755547680283\\
0.329329329329329	0.732356944311997\\
0.33033033033033	0.731960872864372\\
0.331331331331331	0.731567329438068\\
0.332332332332332	0.731176310168572\\
0.333333333333333	0.730787811225928\\
0.334334334334334	0.73040182881448\\
0.335335335335335	0.730018359172615\\
0.336336336336336	0.729637398572506\\
0.337337337337337	0.729258943319864\\
0.338338338338338	0.728882989753689\\
0.339339339339339	0.72850953424603\\
0.34034034034034	0.728138573201739\\
0.341341341341341	0.727770103058233\\
0.342342342342342	0.727404120285267\\
0.343343343343343	0.727040621384693\\
0.344344344344344	0.726679602890238\\
0.345345345345345	0.726321061367274\\
0.346346346346346	0.725964993412601\\
0.347347347347347	0.72561139565422\\
0.348348348348348	0.725260264751123\\
0.349349349349349	0.724911597393074\\
0.35035035035035	0.7245653903004\\
0.351351351351351	0.724221640223783\\
0.352352352352352	0.723880343944052\\
0.353353353353353	0.723541498271981\\
0.354354354354354	0.72320510004809\\
0.355355355355355	0.722871146142444\\
0.356356356356356	0.722539633454462\\
0.357357357357357	0.722210558912717\\
0.358358358358358	0.721883919474755\\
0.359359359359359	0.721559712126899\\
0.36036036036036	0.721237933884068\\
0.361361361361361	0.720918581789593\\
0.362362362362362	0.720601652915035\\
0.363363363363363	0.72028714436001\\
0.364364364364364	0.719975053252008\\
0.365365365365365	0.719665376746225\\
0.366366366366366	0.719358112025388\\
0.367367367367367	0.719053256299584\\
0.368368368368368	0.718750806806101\\
0.369369369369369	0.718450760809251\\
0.37037037037037	0.718153115600219\\
0.371371371371371	0.717857868496895\\
0.372372372372372	0.717565016843719\\
0.373373373373373	0.717274558011522\\
0.374374374374374	0.716986489397374\\
0.375375375375375	0.716700808424432\\
0.376376376376376	0.716417512541786\\
0.377377377377377	0.716136599224315\\
0.378378378378378	0.715858065972538\\
0.379379379379379	0.71558191031247\\
0.38038038038038	0.715308129795478\\
0.381381381381381	0.715036721998145\\
0.382382382382382	0.714767684522126\\
0.383383383383383	0.714501014994012\\
0.384384384384384	0.714236711065198\\
0.385385385385385	0.713974770411745\\
0.386386386386386	0.713715190734253\\
0.387387387387387	0.713457969757728\\
0.388388388388388	0.713203105231453\\
0.389389389389389	0.712950594928866\\
0.39039039039039	0.712700436647432\\
0.391391391391391	0.71245262820852\\
0.392392392392392	0.71220716745728\\
0.393393393393393	0.711964052262532\\
0.394394394394394	0.711723280516634\\
0.395395395395395	0.711484850135378\\
0.396396396396396	0.711248759057868\\
0.397397397397397	0.711015005246411\\
0.398398398398398	0.7107835866864\\
0.399399399399399	0.710554501386208\\
0.4004004004004	0.710327747377081\\
0.401401401401401	0.710103322713024\\
0.402402402402402	0.709881225470703\\
0.403403403403403	0.709661453749334\\
0.404404404404404	0.709444005670586\\
0.405405405405405	0.709228879378477\\
0.406406406406406	0.709016073039275\\
0.407407407407407	0.708805584841397\\
0.408408408408408	0.708597412995316\\
0.409409409409409	0.708391555733464\\
0.41041041041041	0.708188011310136\\
0.411411411411411	0.707986778001401\\
0.412412412412412	0.707787854105005\\
0.413413413413413	0.707591237940287\\
0.414414414414414	0.707396927848086\\
0.415415415415415	0.707204922190656\\
0.416416416416416	0.707015219351576\\
0.417417417417417	0.706827817735672\\
0.418418418418418	0.706642715768926\\
0.419419419419419	0.706459911898398\\
0.42042042042042	0.706279404592146\\
0.421421421421421	0.706101192339141\\
0.422422422422422	0.705925273649195\\
0.423423423423423	0.705751647052879\\
0.424424424424424	0.705580311101448\\
0.425425425425425	0.705411264366767\\
0.426426426426426	0.705244505441239\\
0.427427427427427	0.705080032937726\\
0.428428428428428	0.704917845489487\\
0.429429429429429	0.7047579417501\\
0.43043043043043	0.704600320393398\\
0.431431431431431	0.704444980113399\\
0.432432432432432	0.704291919624237\\
0.433433433433433	0.704141137660105\\
0.434434434434434	0.703992632975179\\
0.435435435435435	0.703846404343565\\
0.436436436436436	0.703702450559229\\
0.437437437437437	0.703560770435943\\
0.438438438438438	0.703421362807218\\
0.439439439439439	0.703284226526251\\
0.44044044044044	0.703149360465865\\
0.441441441441441	0.70301676351845\\
0.442442442442442	0.702886434595912\\
0.443443443443443	0.702758372629615\\
0.444444444444444	0.702632576570327\\
0.445445445445445	0.702509045388171\\
0.446446446446446	0.702387778072572\\
0.447447447447447	0.702268773632203\\
0.448448448448448	0.702152031094942\\
0.449449449449449	0.702037549507819\\
0.45045045045045	0.701925327936969\\
0.451451451451451	0.701815365467588\\
0.452452452452452	0.701707661203888\\
0.453453453453453	0.701602214269046\\
0.454454454454454	0.70149902380517\\
0.455455455455455	0.701398088973251\\
0.456456456456456	0.701299408953123\\
0.457457457457457	0.701202982943421\\
0.458458458458458	0.701108810161545\\
0.459459459459459	0.701016889843618\\
0.46046046046046	0.70092722124445\\
0.461461461461461	0.700839803637504\\
0.462462462462462	0.700754636314853\\
0.463463463463463	0.700671718587154\\
0.464464464464464	0.700591049783609\\
0.465465465465465	0.700512629251933\\
0.466466466466466	0.700436456358325\\
0.467467467467467	0.700362530487431\\
0.468468468468468	0.70029085104232\\
0.469469469469469	0.700221417444453\\
0.47047047047047	0.700154229133653\\
0.471471471471471	0.700089285568081\\
0.472472472472472	0.700026586224207\\
0.473473473473473	0.699966130596784\\
0.474474474474474	0.699907918198826\\
0.475475475475475	0.699851948561586\\
0.476476476476476	0.699798221234525\\
0.477477477477477	0.699746735785301\\
0.478478478478478	0.699697491799738\\
0.479479479479479	0.699650488881816\\
0.48048048048048	0.699605726653642\\
0.481481481481481	0.699563204755438\\
0.482482482482482	0.699522922845522\\
0.483483483483483	0.699484880600293\\
0.484484484484485	0.699449077714209\\
0.485485485485485	0.699415513899783\\
0.486486486486487	0.699384188887558\\
0.487487487487487	0.699355102426103\\
0.488488488488488	0.699328254281995\\
0.48948948948949	0.69930364423981\\
0.49049049049049	0.699281272102113\\
0.491491491491492	0.699261137689447\\
0.492492492492492	0.699243240840326\\
0.493493493493493	0.699227581411226\\
0.494494494494495	0.69921415927658\\
0.495495495495495	0.699202974328768\\
0.496496496496497	0.699194026478116\\
0.497497497497497	0.69918731565289\\
0.498498498498498	0.699182841799292\\
0.4994994994995	0.699180604881459\\
0.500500500500501	0.69918032526715\\
0.501501501501502	0.69918032526715\\
0.502502502502503	0.69918032526715\\
0.503503503503503	0.69918032526715\\
0.504504504504504	0.69918032526715\\
0.505505505505506	0.69918032526715\\
0.506506506506507	0.69918032526715\\
0.507507507507508	0.69918032526715\\
0.508508508508508	0.69918032526715\\
0.509509509509509	0.69918032526715\\
0.510510510510511	0.69918032526715\\
0.511511511511512	0.69918032526715\\
0.512512512512513	0.69918032526715\\
0.513513513513513	0.69918032526715\\
0.514514514514514	0.69918032526715\\
0.515515515515516	0.69918032526715\\
0.516516516516517	0.69918032526715\\
0.517517517517518	0.69918032526715\\
0.518518518518518	0.69918032526715\\
0.519519519519519	0.69918032526715\\
0.520520520520521	0.69918032526715\\
0.521521521521522	0.69918032526715\\
0.522522522522523	0.69918032526715\\
0.523523523523523	0.69918032526715\\
0.524524524524524	0.69918032526715\\
0.525525525525526	0.69918032526715\\
0.526526526526527	0.69918032526715\\
0.527527527527528	0.69918032526715\\
0.528528528528528	0.69918032526715\\
0.529529529529529	0.69918032526715\\
0.530530530530531	0.69918032526715\\
0.531531531531532	0.69918032526715\\
0.532532532532533	0.69918032526715\\
0.533533533533533	0.69918032526715\\
0.534534534534535	0.69918032526715\\
0.535535535535536	0.69918032526715\\
0.536536536536537	0.69918032526715\\
0.537537537537538	0.69918032526715\\
0.538538538538539	0.69918032526715\\
0.53953953953954	0.69918032526715\\
0.540540540540541	0.69918032526715\\
0.541541541541542	0.69918032526715\\
0.542542542542543	0.69918032526715\\
0.543543543543544	0.69918032526715\\
0.544544544544545	0.69918032526715\\
0.545545545545546	0.69918032526715\\
0.546546546546547	0.69918032526715\\
0.547547547547548	0.69918032526715\\
0.548548548548549	0.69918032526715\\
0.54954954954955	0.69918032526715\\
0.550550550550551	0.69918032526715\\
0.551551551551552	0.69918032526715\\
0.552552552552553	0.69918032526715\\
0.553553553553554	0.69918032526715\\
0.554554554554555	0.69918032526715\\
0.555555555555556	0.69918032526715\\
0.556556556556557	0.69918032526715\\
0.557557557557558	0.69918032526715\\
0.558558558558559	0.69918032526715\\
0.55955955955956	0.69918032526715\\
0.560560560560561	0.69918032526715\\
0.561561561561562	0.69918032526715\\
0.562562562562563	0.69918032526715\\
0.563563563563564	0.69918032526715\\
0.564564564564565	0.69918032526715\\
0.565565565565566	0.69918032526715\\
0.566566566566567	0.69918032526715\\
0.567567567567568	0.69918032526715\\
0.568568568568569	0.69918032526715\\
0.56956956956957	0.69918032526715\\
0.570570570570571	0.69918032526715\\
0.571571571571572	0.69918032526715\\
0.572572572572573	0.69918032526715\\
0.573573573573574	0.69918032526715\\
0.574574574574575	0.69918032526715\\
0.575575575575576	0.69918032526715\\
0.576576576576577	0.69918032526715\\
0.577577577577578	0.69918032526715\\
0.578578578578579	0.69918032526715\\
0.57957957957958	0.69918032526715\\
0.580580580580581	0.69918032526715\\
0.581581581581582	0.69918032526715\\
0.582582582582583	0.69918032526715\\
0.583583583583584	0.69918032526715\\
0.584584584584585	0.69918032526715\\
0.585585585585586	0.69918032526715\\
0.586586586586587	0.69918032526715\\
0.587587587587588	0.69918032526715\\
0.588588588588589	0.69918032526715\\
0.58958958958959	0.69918032526715\\
0.590590590590591	0.69918032526715\\
0.591591591591592	0.69918032526715\\
0.592592592592593	0.69918032526715\\
0.593593593593594	0.69918032526715\\
0.594594594594595	0.69918032526715\\
0.595595595595596	0.69918032526715\\
0.596596596596597	0.69918032526715\\
0.597597597597598	0.69918032526715\\
0.598598598598599	0.69918032526715\\
0.5995995995996	0.69918032526715\\
0.600600600600601	0.69918032526715\\
0.601601601601602	0.69918032526715\\
0.602602602602603	0.69918032526715\\
0.603603603603604	0.69918032526715\\
0.604604604604605	0.69918032526715\\
0.605605605605606	0.69918032526715\\
0.606606606606607	0.69918032526715\\
0.607607607607608	0.69918032526715\\
0.608608608608609	0.69918032526715\\
0.60960960960961	0.69918032526715\\
0.610610610610611	0.69918032526715\\
0.611611611611612	0.69918032526715\\
0.612612612612613	0.69918032526715\\
0.613613613613614	0.69918032526715\\
0.614614614614615	0.69918032526715\\
0.615615615615616	0.69918032526715\\
0.616616616616617	0.69918032526715\\
0.617617617617618	0.69918032526715\\
0.618618618618619	0.69918032526715\\
0.61961961961962	0.69918032526715\\
0.620620620620621	0.69918032526715\\
0.621621621621622	0.69918032526715\\
0.622622622622623	0.69918032526715\\
0.623623623623624	0.69918032526715\\
0.624624624624625	0.69918032526715\\
0.625625625625626	0.69918032526715\\
0.626626626626627	0.69918032526715\\
0.627627627627628	0.69918032526715\\
0.628628628628629	0.69918032526715\\
0.62962962962963	0.69918032526715\\
0.630630630630631	0.69918032526715\\
0.631631631631632	0.69918032526715\\
0.632632632632633	0.69918032526715\\
0.633633633633634	0.69918032526715\\
0.634634634634635	0.69918032526715\\
0.635635635635636	0.69918032526715\\
0.636636636636637	0.69918032526715\\
0.637637637637638	0.69918032526715\\
0.638638638638639	0.69918032526715\\
0.63963963963964	0.69918032526715\\
0.640640640640641	0.69918032526715\\
0.641641641641642	0.69918032526715\\
0.642642642642643	0.69918032526715\\
0.643643643643644	0.69918032526715\\
0.644644644644645	0.69918032526715\\
0.645645645645646	0.69918032526715\\
0.646646646646647	0.69918032526715\\
0.647647647647648	0.69918032526715\\
0.648648648648649	0.69918032526715\\
0.64964964964965	0.69918032526715\\
0.650650650650651	0.69918032526715\\
0.651651651651652	0.69918032526715\\
0.652652652652653	0.69918032526715\\
0.653653653653654	0.69918032526715\\
0.654654654654655	0.69918032526715\\
0.655655655655656	0.69918032526715\\
0.656656656656657	0.69918032526715\\
0.657657657657658	0.69918032526715\\
0.658658658658659	0.69918032526715\\
0.65965965965966	0.69918032526715\\
0.660660660660661	0.69918032526715\\
0.661661661661662	0.69918032526715\\
0.662662662662663	0.69918032526715\\
0.663663663663664	0.69918032526715\\
0.664664664664665	0.69918032526715\\
0.665665665665666	0.69918032526715\\
0.666666666666667	0.69918032526715\\
0.667667667667668	0.69918032526715\\
0.668668668668669	0.69918032526715\\
0.66966966966967	0.69918032526715\\
0.670670670670671	0.69918032526715\\
0.671671671671672	0.69918032526715\\
0.672672672672673	0.69918032526715\\
0.673673673673674	0.69918032526715\\
0.674674674674675	0.69918032526715\\
0.675675675675676	0.69918032526715\\
0.676676676676677	0.69918032526715\\
0.677677677677678	0.69918032526715\\
0.678678678678679	0.69918032526715\\
0.67967967967968	0.69918032526715\\
0.680680680680681	0.69918032526715\\
0.681681681681682	0.69918032526715\\
0.682682682682683	0.69918032526715\\
0.683683683683684	0.69918032526715\\
0.684684684684685	0.69918032526715\\
0.685685685685686	0.69918032526715\\
0.686686686686687	0.69918032526715\\
0.687687687687688	0.69918032526715\\
0.688688688688689	0.69918032526715\\
0.68968968968969	0.69918032526715\\
0.690690690690691	0.69918032526715\\
0.691691691691692	0.69918032526715\\
0.692692692692693	0.69918032526715\\
0.693693693693694	0.69918032526715\\
0.694694694694695	0.69918032526715\\
0.695695695695696	0.69918032526715\\
0.696696696696697	0.69918032526715\\
0.697697697697698	0.69918032526715\\
0.698698698698699	0.69918032526715\\
0.6996996996997	0.69918032526715\\
0.700700700700701	0.69918032526715\\
0.701701701701702	0.69918032526715\\
0.702702702702703	0.69918032526715\\
0.703703703703704	0.69918032526715\\
0.704704704704705	0.69918032526715\\
0.705705705705706	0.69918032526715\\
0.706706706706707	0.69918032526715\\
0.707707707707708	0.69918032526715\\
0.708708708708709	0.69918032526715\\
0.70970970970971	0.69918032526715\\
0.710710710710711	0.69918032526715\\
0.711711711711712	0.69918032526715\\
0.712712712712713	0.69918032526715\\
0.713713713713714	0.69918032526715\\
0.714714714714715	0.69918032526715\\
0.715715715715716	0.69918032526715\\
0.716716716716717	0.69918032526715\\
0.717717717717718	0.69918032526715\\
0.718718718718719	0.69918032526715\\
0.71971971971972	0.69918032526715\\
0.720720720720721	0.69918032526715\\
0.721721721721722	0.69918032526715\\
0.722722722722723	0.69918032526715\\
0.723723723723724	0.69918032526715\\
0.724724724724725	0.69918032526715\\
0.725725725725726	0.69918032526715\\
0.726726726726727	0.69918032526715\\
0.727727727727728	0.69918032526715\\
0.728728728728729	0.69918032526715\\
0.72972972972973	0.69918032526715\\
0.730730730730731	0.69918032526715\\
0.731731731731732	0.69918032526715\\
0.732732732732733	0.69918032526715\\
0.733733733733734	0.69918032526715\\
0.734734734734735	0.69918032526715\\
0.735735735735736	0.69918032526715\\
0.736736736736737	0.69918032526715\\
0.737737737737738	0.69918032526715\\
0.738738738738739	0.69918032526715\\
0.73973973973974	0.69918032526715\\
0.740740740740741	0.69918032526715\\
0.741741741741742	0.69918032526715\\
0.742742742742743	0.69918032526715\\
0.743743743743744	0.69918032526715\\
0.744744744744745	0.69918032526715\\
0.745745745745746	0.69918032526715\\
0.746746746746747	0.69918032526715\\
0.747747747747748	0.69918032526715\\
0.748748748748749	0.69918032526715\\
0.74974974974975	0.69918032526715\\
0.750750750750751	0.69918032526715\\
0.751751751751752	0.69918032526715\\
0.752752752752753	0.69918032526715\\
0.753753753753754	0.69918032526715\\
0.754754754754755	0.69918032526715\\
0.755755755755756	0.69918032526715\\
0.756756756756757	0.69918032526715\\
0.757757757757758	0.69918032526715\\
0.758758758758759	0.69918032526715\\
0.75975975975976	0.69918032526715\\
0.760760760760761	0.69918032526715\\
0.761761761761762	0.69918032526715\\
0.762762762762763	0.69918032526715\\
0.763763763763764	0.69918032526715\\
0.764764764764765	0.69918032526715\\
0.765765765765766	0.69918032526715\\
0.766766766766767	0.69918032526715\\
0.767767767767768	0.69918032526715\\
0.768768768768769	0.69918032526715\\
0.76976976976977	0.69918032526715\\
0.770770770770771	0.69918032526715\\
0.771771771771772	0.69918032526715\\
0.772772772772773	0.69918032526715\\
0.773773773773774	0.69918032526715\\
0.774774774774775	0.69918032526715\\
0.775775775775776	0.69918032526715\\
0.776776776776777	0.69918032526715\\
0.777777777777778	0.69918032526715\\
0.778778778778779	0.69918032526715\\
0.77977977977978	0.69918032526715\\
0.780780780780781	0.69918032526715\\
0.781781781781782	0.69918032526715\\
0.782782782782783	0.69918032526715\\
0.783783783783784	0.69918032526715\\
0.784784784784785	0.69918032526715\\
0.785785785785786	0.69918032526715\\
0.786786786786787	0.69918032526715\\
0.787787787787788	0.69918032526715\\
0.788788788788789	0.69918032526715\\
0.78978978978979	0.69918032526715\\
0.790790790790791	0.69918032526715\\
0.791791791791792	0.69918032526715\\
0.792792792792793	0.69918032526715\\
0.793793793793794	0.69918032526715\\
0.794794794794795	0.69918032526715\\
0.795795795795796	0.69918032526715\\
0.796796796796797	0.69918032526715\\
0.797797797797798	0.69918032526715\\
0.798798798798799	0.69918032526715\\
0.7997997997998	0.69918032526715\\
0.800800800800801	0.69918032526715\\
0.801801801801802	0.69918032526715\\
0.802802802802803	0.69918032526715\\
0.803803803803804	0.69918032526715\\
0.804804804804805	0.69918032526715\\
0.805805805805806	0.69918032526715\\
0.806806806806807	0.69918032526715\\
0.807807807807808	0.69918032526715\\
0.808808808808809	0.69918032526715\\
0.80980980980981	0.69918032526715\\
0.810810810810811	0.69918032526715\\
0.811811811811812	0.69918032526715\\
0.812812812812813	0.69918032526715\\
0.813813813813814	0.69918032526715\\
0.814814814814815	0.69918032526715\\
0.815815815815816	0.69918032526715\\
0.816816816816817	0.69918032526715\\
0.817817817817818	0.69918032526715\\
0.818818818818819	0.69918032526715\\
0.81981981981982	0.69918032526715\\
0.820820820820821	0.69918032526715\\
0.821821821821822	0.69918032526715\\
0.822822822822823	0.69918032526715\\
0.823823823823824	0.69918032526715\\
0.824824824824825	0.69918032526715\\
0.825825825825826	0.69918032526715\\
0.826826826826827	0.69918032526715\\
0.827827827827828	0.69918032526715\\
0.828828828828829	0.69918032526715\\
0.82982982982983	0.69918032526715\\
0.830830830830831	0.69918032526715\\
0.831831831831832	0.69918032526715\\
0.832832832832833	0.69918032526715\\
0.833833833833834	0.69918032526715\\
0.834834834834835	0.69918032526715\\
0.835835835835836	0.69918032526715\\
0.836836836836837	0.69918032526715\\
0.837837837837838	0.69918032526715\\
0.838838838838839	0.69918032526715\\
0.83983983983984	0.69918032526715\\
0.840840840840841	0.69918032526715\\
0.841841841841842	0.69918032526715\\
0.842842842842843	0.69918032526715\\
0.843843843843844	0.69918032526715\\
0.844844844844845	0.69918032526715\\
0.845845845845846	0.69918032526715\\
0.846846846846847	0.69918032526715\\
0.847847847847848	0.69918032526715\\
0.848848848848849	0.69918032526715\\
0.84984984984985	0.69918032526715\\
0.850850850850851	0.69918032526715\\
0.851851851851852	0.69918032526715\\
0.852852852852853	0.69918032526715\\
0.853853853853854	0.69918032526715\\
0.854854854854855	0.69918032526715\\
0.855855855855856	0.69918032526715\\
0.856856856856857	0.69918032526715\\
0.857857857857858	0.69918032526715\\
0.858858858858859	0.69918032526715\\
0.85985985985986	0.69918032526715\\
0.860860860860861	0.69918032526715\\
0.861861861861862	0.69918032526715\\
0.862862862862863	0.69918032526715\\
0.863863863863864	0.69918032526715\\
0.864864864864865	0.69918032526715\\
0.865865865865866	0.69918032526715\\
0.866866866866867	0.69918032526715\\
0.867867867867868	0.69918032526715\\
0.868868868868869	0.69918032526715\\
0.86986986986987	0.69918032526715\\
0.870870870870871	0.69918032526715\\
0.871871871871872	0.69918032526715\\
0.872872872872873	0.69918032526715\\
0.873873873873874	0.69918032526715\\
0.874874874874875	0.69918032526715\\
0.875875875875876	0.69918032526715\\
0.876876876876877	0.69918032526715\\
0.877877877877878	0.69918032526715\\
0.878878878878879	0.69918032526715\\
0.87987987987988	0.69918032526715\\
0.880880880880881	0.69918032526715\\
0.881881881881882	0.69918032526715\\
0.882882882882883	0.69918032526715\\
0.883883883883884	0.69918032526715\\
0.884884884884885	0.69918032526715\\
0.885885885885886	0.69918032526715\\
0.886886886886887	0.69918032526715\\
0.887887887887888	0.69918032526715\\
0.888888888888889	0.69918032526715\\
0.88988988988989	0.69918032526715\\
0.890890890890891	0.69918032526715\\
0.891891891891892	0.69918032526715\\
0.892892892892893	0.69918032526715\\
0.893893893893894	0.69918032526715\\
0.894894894894895	0.69918032526715\\
0.895895895895896	0.69918032526715\\
0.896896896896897	0.69918032526715\\
0.897897897897898	0.69918032526715\\
0.898898898898899	0.69918032526715\\
0.8998998998999	0.69918032526715\\
0.900900900900901	0.69918032526715\\
0.901901901901902	0.69918032526715\\
0.902902902902903	0.69918032526715\\
0.903903903903904	0.69918032526715\\
0.904904904904905	0.69918032526715\\
0.905905905905906	0.69918032526715\\
0.906906906906907	0.69918032526715\\
0.907907907907908	0.69918032526715\\
0.908908908908909	0.69918032526715\\
0.90990990990991	0.69918032526715\\
0.910910910910911	0.69918032526715\\
0.911911911911912	0.69918032526715\\
0.912912912912913	0.69918032526715\\
0.913913913913914	0.69918032526715\\
0.914914914914915	0.69918032526715\\
0.915915915915916	0.69918032526715\\
0.916916916916917	0.69918032526715\\
0.917917917917918	0.69918032526715\\
0.918918918918919	0.69918032526715\\
0.91991991991992	0.69918032526715\\
0.920920920920921	0.69918032526715\\
0.921921921921922	0.69918032526715\\
0.922922922922923	0.69918032526715\\
0.923923923923924	0.69918032526715\\
0.924924924924925	0.69918032526715\\
0.925925925925926	0.69918032526715\\
0.926926926926927	0.69918032526715\\
0.927927927927928	0.69918032526715\\
0.928928928928929	0.69918032526715\\
0.92992992992993	0.69918032526715\\
0.930930930930931	0.69918032526715\\
0.931931931931932	0.69918032526715\\
0.932932932932933	0.69918032526715\\
0.933933933933934	0.69918032526715\\
0.934934934934935	0.69918032526715\\
0.935935935935936	0.69918032526715\\
0.936936936936937	0.69918032526715\\
0.937937937937938	0.69918032526715\\
0.938938938938939	0.69918032526715\\
0.93993993993994	0.69918032526715\\
0.940940940940941	0.69918032526715\\
0.941941941941942	0.69918032526715\\
0.942942942942943	0.69918032526715\\
0.943943943943944	0.69918032526715\\
0.944944944944945	0.69918032526715\\
0.945945945945946	0.69918032526715\\
0.946946946946947	0.69918032526715\\
0.947947947947948	0.69918032526715\\
0.948948948948949	0.69918032526715\\
0.94994994994995	0.69918032526715\\
0.950950950950951	0.69918032526715\\
0.951951951951952	0.69918032526715\\
0.952952952952953	0.69918032526715\\
0.953953953953954	0.69918032526715\\
0.954954954954955	0.69918032526715\\
0.955955955955956	0.69918032526715\\
0.956956956956957	0.69918032526715\\
0.957957957957958	0.69918032526715\\
0.958958958958959	0.69918032526715\\
0.95995995995996	0.69918032526715\\
0.960960960960961	0.69918032526715\\
0.961961961961962	0.69918032526715\\
0.962962962962963	0.69918032526715\\
0.963963963963964	0.69918032526715\\
0.964964964964965	0.69918032526715\\
0.965965965965966	0.69918032526715\\
0.966966966966967	0.69918032526715\\
0.967967967967968	0.69918032526715\\
0.968968968968969	0.69918032526715\\
0.96996996996997	0.69918032526715\\
0.970970970970971	0.69918032526715\\
0.971971971971972	0.69918032526715\\
0.972972972972973	0.69918032526715\\
0.973973973973974	0.69918032526715\\
0.974974974974975	0.69918032526715\\
0.975975975975976	0.69918032526715\\
0.976976976976977	0.69918032526715\\
0.977977977977978	0.69918032526715\\
0.978978978978979	0.69918032526715\\
0.97997997997998	0.69918032526715\\
0.980980980980981	0.69918032526715\\
0.981981981981982	0.69918032526715\\
0.982982982982983	0.69918032526715\\
0.983983983983984	0.69918032526715\\
0.984984984984985	0.69918032526715\\
0.985985985985986	0.69918032526715\\
0.986986986986987	0.69918032526715\\
0.987987987987988	0.69918032526715\\
0.988988988988989	0.69918032526715\\
0.98998998998999	0.69918032526715\\
0.990990990990991	0.69918032526715\\
0.991991991991992	0.69918032526715\\
0.992992992992993	0.69918032526715\\
0.993993993993994	0.69918032526715\\
0.994994994994995	0.69918032526715\\
0.995995995995996	0.69918032526715\\
0.996996996996997	0.69918032526715\\
0.997997997997998	0.69918032526715\\
0.998998998998999	0.69918032526715\\
1	0.69918032526715\\
};
\addlegendentry{Upper bound $C_6^f(\Gamma_U^6,\tau)$}

\end{axis}
\end{tikzpicture}%

==> upper_lower_both_volodia.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Asymptotic rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upper and lower bound on capacity error function of unidirectional channels},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995082650770061\\
0.002002002002002	0.991028140075002\\
0.003003003003003	0.987299690997377\\
0.004004004004004	0.98378320612814\\
0.005005005005005	0.980424497146399\\
0.00600600600600601	0.97719164809008\\
0.00700700700700701	0.97406357017509\\
0.00800800800800801	0.971025274925979\\
0.00900900900900901	0.968065555629742\\
0.01001001001001	0.965175713795117\\
0.011011011011011	0.962348800600612\\
0.012012012012012	0.95957913659233\\
0.013013013013013	0.956861992629319\\
0.014014014014014	0.954193369586458\\
0.015015015015015	0.951569841318353\\
0.016016016016016	0.948988439681786\\
0.017017017017017	0.946446568411173\\
0.018018018018018	0.943941937325766\\
0.019019019019019	0.941472511200293\\
0.02002002002002	0.939036469427738\\
0.021021021021021	0.936632173768428\\
0.022022022022022	0.934258142255087\\
0.023023023023023	0.931913027851479\\
0.024024024024024	0.929595600829044\\
0.025025025025025	0.92730473408543\\
0.026026026026026	0.925039390815479\\
0.027027027027027	0.922798614081537\\
0.028028028028028	0.920581517930816\\
0.029029029029029	0.918387279783169\\
0.03003003003003	0.916215133869945\\
0.031031031031031	0.914064365548542\\
0.032032032032032	0.91193430635124\\
0.033033033033033	0.909824329653477\\
0.034034034034034	0.907733846867609\\
0.035035035035035	0.90566230408481\\
0.036036036036036	0.903609179101025\\
0.037037037037037	0.901573978773613\\
0.038038038038038	0.899556236663928\\
0.039039039039039	0.897555510928213\\
0.04004004004004	0.895571382424931\\
0.041041041041041	0.893603453011468\\
0.042042042042042	0.891651344007107\\
0.043043043043043	0.889714694802444\\
0.044044044044044	0.887793161598238\\
0.045045045045045	0.885886416258948\\
0.046046046046046	0.883994145268237\\
0.047047047047047	0.882116048775327\\
0.048048048048048	0.880251839722555\\
0.049049049049049	0.87840124304566\\
0.0500500500500501	0.876563994939373\\
0.0510510510510511	0.874739842181785\\
0.0520520520520521	0.87292854151172\\
0.0530530530530531	0.871129859054021\\
0.0540540540540541	0.869343569788223\\
0.0550550550550551	0.867569457056598\\
0.0560560560560561	0.865807312107982\\
0.0570570570570571	0.864056933674204\\
0.0580580580580581	0.862318127576246\\
0.0590590590590591	0.860590706357564\\
0.0600600600600601	0.858874488942283\\
0.0610610610610611	0.857169300316183\\
0.0620620620620621	0.855474971228608\\
0.0630630630630631	0.853791337913611\\
0.0640640640640641	0.852118241828812\\
0.0650650650650651	0.850455529410572\\
0.0660660660660661	0.848803051844251\\
0.0670670670670671	0.847160664848377\\
0.0680680680680681	0.845528228471716\\
0.0690690690690691	0.843905606902273\\
0.0700700700700701	0.842292668287374\\
0.0710710710710711	0.840689284564026\\
0.0720720720720721	0.839095331298839\\
0.0730730730730731	0.837510687536844\\
0.0740740740740741	0.835935235658592\\
0.0750750750750751	0.834368861244983\\
0.0760760760760761	0.832811452949306\\
0.0770770770770771	0.831262902376011\\
0.0780780780780781	0.829723103965783\\
0.0790790790790791	0.828191954886511\\
0.0800800800800801	0.826669354929774\\
0.0810810810810811	0.825155206412511\\
0.0820820820820821	0.823649414083544\\
0.0830830830830831	0.822151885034655\\
0.0840840840840841	0.820662528615966\\
0.0850850850850851	0.819181256355329\\
0.0860860860860861	0.817707981881529\\
0.0870870870870871	0.816242620851044\\
0.0880880880880881	0.814785090878183\\
0.0890890890890891	0.813335311468397\\
0.0900900900900901	0.811893203954588\\
0.0910910910910911	0.810458691436248\\
0.0920920920920921	0.809031698721276\\
0.0930930930930931	0.807612152270323\\
0.0940940940940941	0.806199980143533\\
0.0950950950950951	0.804795111949551\\
0.0960960960960961	0.803397478796675\\
0.0970970970970971	0.802007013246051\\
0.0980980980980981	0.800623649266788\\
0.0990990990990991	0.799247322192918\\
0.1001001001001	0.797877968682082\\
0.101101101101101	0.796515526675881\\
0.102102102102102	0.795159935361792\\
0.103103103103103	0.793811135136575\\
0.104104104104104	0.792469067571107\\
0.105105105105105	0.791133675376566\\
0.106106106106106	0.789804902371905\\
0.107107107107107	0.788482693452553\\
0.108108108108108	0.787166994560285\\
0.109109109109109	0.78585775265421\\
0.11011011011011	0.784554915682823\\
0.111111111111111	0.783258432557077\\
0.112112112112112	0.78196825312442\\
0.113113113113113	0.780684328143762\\
0.114114114114114	0.779406609261332\\
0.115115115115115	0.778135048987374\\
0.116116116116116	0.776869600673666\\
0.117117117117117	0.775610218491801\\
0.118118118118118	0.774356857412222\\
0.119119119119119	0.77310947318396\\
0.12012012012012	0.771868022315059\\
0.121121121121121	0.770632462053652\\
0.122122122122122	0.769402750369659\\
0.123123123123123	0.768178845937091\\
0.124124124124124	0.766960708116929\\
0.125125125125125	0.765748296940549\\
0.126126126126126	0.764541573093688\\
0.127127127127127	0.763340497900912\\
0.128128128128128	0.762145033310572\\
0.129129129129129	0.76095514188024\\
0.13013013013013	0.759770786762585\\
0.131131131131131	0.758591931691691\\
0.132132132132132	0.757418540969795\\
0.133133133133133	0.756250579454418\\
0.134134134134134	0.755088012545892\\
0.135135135135135	0.753930806175257\\
0.136136136136136	0.752778926792513\\
0.137137137137137	0.751632341355224\\
0.138138138138138	0.750491017317452\\
0.139139139139139	0.74935492261901\\
0.14014014014014	0.748224025675027\\
0.141141141141141	0.747098295365814\\
0.142142142142142	0.74597770102701\\
0.143143143143143	0.744862212440013\\
0.144144144144144	0.743751799822675\\
0.145145145145145	0.74264643382026\\
0.146146146146146	0.741546085496643\\
0.147147147147147	0.740450726325764\\
0.148148148148148	0.739360328183299\\
0.149149149149149	0.738274863338569\\
0.15015015015015	0.73719430444666\\
0.151151151151151	0.736118624540755\\
0.152152152152152	0.735047797024669\\
0.153153153153153	0.733981795665584\\
0.154154154154154	0.732920594586965\\
0.155155155155155	0.731864168261672\\
0.156156156156156	0.730812491505243\\
0.157157157157157	0.729765539469349\\
0.158158158158158	0.72872328763542\\
0.159159159159159	0.727685711808429\\
0.16016016016016	0.726652788110835\\
0.161161161161161	0.725624492976675\\
0.162162162162162	0.724600803145808\\
0.163163163163163	0.723581695658293\\
0.164164164164164	0.722567147848916\\
0.165165165165165	0.721557137341841\\
0.166166166166166	0.720551642045394\\
0.167167167167167	0.719550640146979\\
0.168168168168168	0.718554110108104\\
0.169169169169169	0.717562030659538\\
0.17017017017017	0.716574380796575\\
0.171171171171171	0.715591139774411\\
0.172172172172172	0.71461228710363\\
0.173173173173173	0.713637802545798\\
0.174174174174174	0.712667666109156\\
0.175175175175175	0.711701858044411\\
0.176176176176176	0.710740358840625\\
0.177177177177177	0.709783149221202\\
0.178178178178178	0.708830210139955\\
0.179179179179179	0.707881522777276\\
0.18018018018018	0.706937068536378\\
0.181181181181181	0.705996829039631\\
0.182182182182182	0.705060786124972\\
0.183183183183183	0.704128921842401\\
0.184184184184184	0.703201218450546\\
0.185185185185185	0.702277658413309\\
0.186186186186186	0.701358224396586\\
0.187187187187187	0.700442899265046\\
0.188188188188188	0.699531666078996\\
0.189189189189189	0.698624508091301\\
0.19019019019019	0.697721408744373\\
0.191191191191191	0.696822351667224\\
0.192192192192192	0.695927320672579\\
0.193193193193193	0.695036299754056\\
0.194194194194194	0.69414927308339\\
0.195195195195195	0.693266225007735\\
0.196196196196196	0.692387140047003\\
0.197197197197197	0.691512002891268\\
0.198198198198198	0.69064079839822\\
0.199199199199199	0.689773511590668\\
0.2002002002002	0.688910127654103\\
0.201201201201201	0.688050631934293\\
0.202202202202202	0.687195009934946\\
0.203203203203203	0.686343247315404\\
0.204204204204204	0.685495329888389\\
0.205205205205205	0.684651243617795\\
0.206206206206206	0.683810974616518\\
0.207207207207207	0.682974509144334\\
0.208208208208208	0.682606194485985\\
0.209209209209209	0.682606194485985\\
0.21021021021021	0.682606194485985\\
0.211211211211211	0.682606194485985\\
0.212212212212212	0.682606194485985\\
0.213213213213213	0.682606194485985\\
0.214214214214214	0.682606194485985\\
0.215215215215215	0.682606194485985\\
0.216216216216216	0.682606194485985\\
0.217217217217217	0.682606194485985\\
0.218218218218218	0.682606194485985\\
0.219219219219219	0.682606194485985\\
0.22022022022022	0.682606194485985\\
0.221221221221221	0.682606194485985\\
0.222222222222222	0.682606194485985\\
0.223223223223223	0.682606194485985\\
0.224224224224224	0.682606194485985\\
0.225225225225225	0.682606194485985\\
0.226226226226226	0.682606194485985\\
0.227227227227227	0.682606194485985\\
0.228228228228228	0.682606194485985\\
0.229229229229229	0.682606194485985\\
0.23023023023023	0.682606194485985\\
0.231231231231231	0.682606194485985\\
0.232232232232232	0.682606194485985\\
0.233233233233233	0.682606194485985\\
0.234234234234234	0.682606194485985\\
0.235235235235235	0.682606194485985\\
0.236236236236236	0.682606194485985\\
0.237237237237237	0.682606194485985\\
0.238238238238238	0.682606194485985\\
0.239239239239239	0.682606194485985\\
0.24024024024024	0.682606194485985\\
0.241241241241241	0.682606194485985\\
0.242242242242242	0.682606194485985\\
0.243243243243243	0.682606194485985\\
0.244244244244244	0.682606194485985\\
0.245245245245245	0.682606194485985\\
0.246246246246246	0.682606194485985\\
0.247247247247247	0.682606194485985\\
0.248248248248248	0.682606194485985\\
0.249249249249249	0.682606194485985\\
0.25025025025025	0.682606194485985\\
0.251251251251251	0.682606194485985\\
0.252252252252252	0.682606194485985\\
0.253253253253253	0.682606194485985\\
0.254254254254254	0.682606194485985\\
0.255255255255255	0.682606194485985\\
0.256256256256256	0.682606194485985\\
0.257257257257257	0.682606194485985\\
0.258258258258258	0.682606194485985\\
0.259259259259259	0.682606194485985\\
0.26026026026026	0.682606194485985\\
0.261261261261261	0.682606194485985\\
0.262262262262262	0.682606194485985\\
0.263263263263263	0.682606194485985\\
0.264264264264264	0.682606194485985\\
0.265265265265265	0.682606194485985\\
0.266266266266266	0.682606194485985\\
0.267267267267267	0.682606194485985\\
0.268268268268268	0.682606194485985\\
0.269269269269269	0.682606194485985\\
0.27027027027027	0.682606194485985\\
0.271271271271271	0.682606194485985\\
0.272272272272272	0.682606194485985\\
0.273273273273273	0.682606194485985\\
0.274274274274274	0.682606194485985\\
0.275275275275275	0.682606194485985\\
0.276276276276276	0.682606194485985\\
0.277277277277277	0.682606194485985\\
0.278278278278278	0.682606194485985\\
0.279279279279279	0.682606194485985\\
0.28028028028028	0.682606194485985\\
0.281281281281281	0.682606194485985\\
0.282282282282282	0.682606194485985\\
0.283283283283283	0.682606194485985\\
0.284284284284284	0.682606194485985\\
0.285285285285285	0.682606194485985\\
0.286286286286286	0.682606194485985\\
0.287287287287287	0.682606194485985\\
0.288288288288288	0.682606194485985\\
0.289289289289289	0.682606194485985\\
0.29029029029029	0.682606194485985\\
0.291291291291291	0.682606194485985\\
0.292292292292292	0.682606194485985\\
0.293293293293293	0.682606194485985\\
0.294294294294294	0.682606194485985\\
0.295295295295295	0.682606194485985\\
0.296296296296296	0.682606194485985\\
0.297297297297297	0.682606194485985\\
0.298298298298298	0.682606194485985\\
0.299299299299299	0.682606194485985\\
0.3003003003003	0.682606194485985\\
0.301301301301301	0.682606194485985\\
0.302302302302302	0.682606194485985\\
0.303303303303303	0.682606194485985\\
0.304304304304304	0.682606194485985\\
0.305305305305305	0.682606194485985\\
0.306306306306306	0.682606194485985\\
0.307307307307307	0.682606194485985\\
0.308308308308308	0.682606194485985\\
0.309309309309309	0.682606194485985\\
0.31031031031031	0.682606194485985\\
0.311311311311311	0.682606194485985\\
0.312312312312312	0.682606194485985\\
0.313313313313313	0.682606194485985\\
0.314314314314314	0.682606194485985\\
0.315315315315315	0.682606194485985\\
0.316316316316316	0.682606194485985\\
0.317317317317317	0.682606194485985\\
0.318318318318318	0.682606194485985\\
0.319319319319319	0.682606194485985\\
0.32032032032032	0.682606194485985\\
0.321321321321321	0.682606194485985\\
0.322322322322322	0.682606194485985\\
0.323323323323323	0.682606194485985\\
0.324324324324324	0.682606194485985\\
0.325325325325325	0.682606194485985\\
0.326326326326326	0.682606194485985\\
0.327327327327327	0.682606194485985\\
0.328328328328328	0.682606194485985\\
0.329329329329329	0.682606194485985\\
0.33033033033033	0.682606194485985\\
0.331331331331331	0.682606194485985\\
0.332332332332332	0.682606194485985\\
0.333333333333333	0.682606194485985\\
0.334334334334334	0.682606194485985\\
0.335335335335335	0.682606194485985\\
0.336336336336336	0.682606194485985\\
0.337337337337337	0.682606194485985\\
0.338338338338338	0.682606194485985\\
0.339339339339339	0.682606194485985\\
0.34034034034034	0.682606194485985\\
0.341341341341341	0.682606194485985\\
0.342342342342342	0.682606194485985\\
0.343343343343343	0.682606194485985\\
0.344344344344344	0.682606194485985\\
0.345345345345345	0.682606194485985\\
0.346346346346346	0.682606194485985\\
0.347347347347347	0.682606194485985\\
0.348348348348348	0.682606194485985\\
0.349349349349349	0.682606194485985\\
0.35035035035035	0.682606194485985\\
0.351351351351351	0.682606194485985\\
0.352352352352352	0.682606194485985\\
0.353353353353353	0.682606194485985\\
0.354354354354354	0.682606194485985\\
0.355355355355355	0.682606194485985\\
0.356356356356356	0.682606194485985\\
0.357357357357357	0.682606194485985\\
0.358358358358358	0.682606194485985\\
0.359359359359359	0.682606194485985\\
0.36036036036036	0.682606194485985\\
0.361361361361361	0.682606194485985\\
0.362362362362362	0.682606194485985\\
0.363363363363363	0.682606194485985\\
0.364364364364364	0.682606194485985\\
0.365365365365365	0.682606194485985\\
0.366366366366366	0.682606194485985\\
0.367367367367367	0.682606194485985\\
0.368368368368368	0.682606194485985\\
0.369369369369369	0.682606194485985\\
0.37037037037037	0.682606194485985\\
0.371371371371371	0.682606194485985\\
0.372372372372372	0.682606194485985\\
0.373373373373373	0.682606194485985\\
0.374374374374374	0.682606194485985\\
0.375375375375375	0.682606194485985\\
0.376376376376376	0.682606194485985\\
0.377377377377377	0.682606194485985\\
0.378378378378378	0.682606194485985\\
0.379379379379379	0.682606194485985\\
0.38038038038038	0.682606194485985\\
0.381381381381381	0.682606194485985\\
0.382382382382382	0.682606194485985\\
0.383383383383383	0.682606194485985\\
0.384384384384384	0.682606194485985\\
0.385385385385385	0.682606194485985\\
0.386386386386386	0.682606194485985\\
0.387387387387387	0.682606194485985\\
0.388388388388388	0.682606194485985\\
0.389389389389389	0.682606194485985\\
0.39039039039039	0.682606194485985\\
0.391391391391391	0.682606194485985\\
0.392392392392392	0.682606194485985\\
0.393393393393393	0.682606194485985\\
0.394394394394394	0.682606194485985\\
0.395395395395395	0.682606194485985\\
0.396396396396396	0.682606194485985\\
0.397397397397397	0.682606194485985\\
0.398398398398398	0.682606194485985\\
0.399399399399399	0.682606194485985\\
0.4004004004004	0.682606194485985\\
0.401401401401401	0.682606194485985\\
0.402402402402402	0.682606194485985\\
0.403403403403403	0.682606194485985\\
0.404404404404404	0.682606194485985\\
0.405405405405405	0.682606194485985\\
0.406406406406406	0.682606194485985\\
0.407407407407407	0.682606194485985\\
0.408408408408408	0.682606194485985\\
0.409409409409409	0.682606194485985\\
0.41041041041041	0.682606194485985\\
0.411411411411411	0.682606194485985\\
0.412412412412412	0.682606194485985\\
0.413413413413413	0.682606194485985\\
0.414414414414414	0.682606194485985\\
0.415415415415415	0.682606194485985\\
0.416416416416416	0.682606194485985\\
0.417417417417417	0.682606194485985\\
0.418418418418418	0.682606194485985\\
0.419419419419419	0.682606194485985\\
0.42042042042042	0.682606194485985\\
0.421421421421421	0.682606194485985\\
0.422422422422422	0.682606194485985\\
0.423423423423423	0.682606194485985\\
0.424424424424424	0.682606194485985\\
0.425425425425425	0.682606194485985\\
0.426426426426426	0.682606194485985\\
0.427427427427427	0.682606194485985\\
0.428428428428428	0.682606194485985\\
0.429429429429429	0.682606194485985\\
0.43043043043043	0.682606194485985\\
0.431431431431431	0.682606194485985\\
0.432432432432432	0.682606194485985\\
0.433433433433433	0.682606194485985\\
0.434434434434434	0.682606194485985\\
0.435435435435435	0.682606194485985\\
0.436436436436436	0.682606194485985\\
0.437437437437437	0.682606194485985\\
0.438438438438438	0.682606194485985\\
0.439439439439439	0.682606194485985\\
0.44044044044044	0.682606194485985\\
0.441441441441441	0.682606194485985\\
0.442442442442442	0.682606194485985\\
0.443443443443443	0.682606194485985\\
0.444444444444444	0.682606194485985\\
0.445445445445445	0.682606194485985\\
0.446446446446446	0.682606194485985\\
0.447447447447447	0.682606194485985\\
0.448448448448448	0.682606194485985\\
0.449449449449449	0.682606194485985\\
0.45045045045045	0.682606194485985\\
0.451451451451451	0.682606194485985\\
0.452452452452452	0.682606194485985\\
0.453453453453453	0.682606194485985\\
0.454454454454454	0.682606194485985\\
0.455455455455455	0.682606194485985\\
0.456456456456456	0.682606194485985\\
0.457457457457457	0.682606194485985\\
0.458458458458458	0.682606194485985\\
0.459459459459459	0.682606194485985\\
0.46046046046046	0.682606194485985\\
0.461461461461461	0.682606194485985\\
0.462462462462462	0.682606194485985\\
0.463463463463463	0.682606194485985\\
0.464464464464464	0.682606194485985\\
0.465465465465465	0.682606194485985\\
0.466466466466466	0.682606194485985\\
0.467467467467467	0.682606194485985\\
0.468468468468468	0.682606194485985\\
0.469469469469469	0.682606194485985\\
0.47047047047047	0.682606194485985\\
0.471471471471471	0.682606194485985\\
0.472472472472472	0.682606194485985\\
0.473473473473473	0.682606194485985\\
0.474474474474474	0.682606194485985\\
0.475475475475475	0.682606194485985\\
0.476476476476476	0.682606194485985\\
0.477477477477477	0.682606194485985\\
0.478478478478478	0.682606194485985\\
0.479479479479479	0.682606194485985\\
0.48048048048048	0.682606194485985\\
0.481481481481481	0.682606194485985\\
0.482482482482482	0.682606194485985\\
0.483483483483483	0.682606194485985\\
0.484484484484485	0.682606194485985\\
0.485485485485485	0.682606194485985\\
0.486486486486487	0.682606194485985\\
0.487487487487487	0.682606194485985\\
0.488488488488488	0.682606194485985\\
0.48948948948949	0.682606194485985\\
0.49049049049049	0.682606194485985\\
0.491491491491492	0.682606194485985\\
0.492492492492492	0.682606194485985\\
0.493493493493493	0.682606194485985\\
0.494494494494495	0.682606194485985\\
0.495495495495495	0.682606194485985\\
0.496496496496497	0.682606194485985\\
0.497497497497497	0.682606194485985\\
0.498498498498498	0.682606194485985\\
0.4994994994995	0.682606194485985\\
0.500500500500501	0.682606194485985\\
0.501501501501502	0.682606194485985\\
0.502502502502503	0.682606194485985\\
0.503503503503503	0.682606194485985\\
0.504504504504504	0.682606194485985\\
0.505505505505506	0.682606194485985\\
0.506506506506507	0.682606194485985\\
0.507507507507508	0.682606194485985\\
0.508508508508508	0.682606194485985\\
0.509509509509509	0.682606194485985\\
0.510510510510511	0.682606194485985\\
0.511511511511512	0.682606194485985\\
0.512512512512513	0.682606194485985\\
0.513513513513513	0.682606194485985\\
0.514514514514514	0.682606194485985\\
0.515515515515516	0.682606194485985\\
0.516516516516517	0.682606194485985\\
0.517517517517518	0.682606194485985\\
0.518518518518518	0.682606194485985\\
0.519519519519519	0.682606194485985\\
0.520520520520521	0.682606194485985\\
0.521521521521522	0.682606194485985\\
0.522522522522523	0.682606194485985\\
0.523523523523523	0.682606194485985\\
0.524524524524524	0.682606194485985\\
0.525525525525526	0.682606194485985\\
0.526526526526527	0.682606194485985\\
0.527527527527528	0.682606194485985\\
0.528528528528528	0.682606194485985\\
0.529529529529529	0.682606194485985\\
0.530530530530531	0.682606194485985\\
0.531531531531532	0.682606194485985\\
0.532532532532533	0.682606194485985\\
0.533533533533533	0.682606194485985\\
0.534534534534535	0.682606194485985\\
0.535535535535536	0.682606194485985\\
0.536536536536537	0.682606194485985\\
0.537537537537538	0.682606194485985\\
0.538538538538539	0.682606194485985\\
0.53953953953954	0.682606194485985\\
0.540540540540541	0.682606194485985\\
0.541541541541542	0.682606194485985\\
0.542542542542543	0.682606194485985\\
0.543543543543544	0.682606194485985\\
0.544544544544545	0.682606194485985\\
0.545545545545546	0.682606194485985\\
0.546546546546547	0.682606194485985\\
0.547547547547548	0.682606194485985\\
0.548548548548549	0.682606194485985\\
0.54954954954955	0.682606194485985\\
0.550550550550551	0.682606194485985\\
0.551551551551552	0.682606194485985\\
0.552552552552553	0.682606194485985\\
0.553553553553554	0.682606194485985\\
0.554554554554555	0.682606194485985\\
0.555555555555556	0.682606194485985\\
0.556556556556557	0.682606194485985\\
0.557557557557558	0.682606194485985\\
0.558558558558559	0.682606194485985\\
0.55955955955956	0.682606194485985\\
0.560560560560561	0.682606194485985\\
0.561561561561562	0.682606194485985\\
0.562562562562563	0.682606194485985\\
0.563563563563564	0.682606194485985\\
0.564564564564565	0.682606194485985\\
0.565565565565566	0.682606194485985\\
0.566566566566567	0.682606194485985\\
0.567567567567568	0.682606194485985\\
0.568568568568569	0.682606194485985\\
0.56956956956957	0.682606194485985\\
0.570570570570571	0.682606194485985\\
0.571571571571572	0.682606194485985\\
0.572572572572573	0.682606194485985\\
0.573573573573574	0.682606194485985\\
0.574574574574575	0.682606194485985\\
0.575575575575576	0.682606194485985\\
0.576576576576577	0.682606194485985\\
0.577577577577578	0.682606194485985\\
0.578578578578579	0.682606194485985\\
0.57957957957958	0.682606194485985\\
0.580580580580581	0.682606194485985\\
0.581581581581582	0.682606194485985\\
0.582582582582583	0.682606194485985\\
0.583583583583584	0.682606194485985\\
0.584584584584585	0.682606194485985\\
0.585585585585586	0.682606194485985\\
0.586586586586587	0.682606194485985\\
0.587587587587588	0.682606194485985\\
0.588588588588589	0.682606194485985\\
0.58958958958959	0.682606194485985\\
0.590590590590591	0.682606194485985\\
0.591591591591592	0.682606194485985\\
0.592592592592593	0.682606194485985\\
0.593593593593594	0.682606194485985\\
0.594594594594595	0.682606194485985\\
0.595595595595596	0.682606194485985\\
0.596596596596597	0.682606194485985\\
0.597597597597598	0.682606194485985\\
0.598598598598599	0.682606194485985\\
0.5995995995996	0.682606194485985\\
0.600600600600601	0.682606194485985\\
0.601601601601602	0.682606194485985\\
0.602602602602603	0.682606194485985\\
0.603603603603604	0.682606194485985\\
0.604604604604605	0.682606194485985\\
0.605605605605606	0.682606194485985\\
0.606606606606607	0.682606194485985\\
0.607607607607608	0.682606194485985\\
0.608608608608609	0.682606194485985\\
0.60960960960961	0.682606194485985\\
0.610610610610611	0.682606194485985\\
0.611611611611612	0.682606194485985\\
0.612612612612613	0.682606194485985\\
0.613613613613614	0.682606194485985\\
0.614614614614615	0.682606194485985\\
0.615615615615616	0.682606194485985\\
0.616616616616617	0.682606194485985\\
0.617617617617618	0.682606194485985\\
0.618618618618619	0.682606194485985\\
0.61961961961962	0.682606194485985\\
0.620620620620621	0.682606194485985\\
0.621621621621622	0.682606194485985\\
0.622622622622623	0.682606194485985\\
0.623623623623624	0.682606194485985\\
0.624624624624625	0.682606194485985\\
0.625625625625626	0.682606194485985\\
0.626626626626627	0.682606194485985\\
0.627627627627628	0.682606194485985\\
0.628628628628629	0.682606194485985\\
0.62962962962963	0.682606194485985\\
0.630630630630631	0.682606194485985\\
0.631631631631632	0.682606194485985\\
0.632632632632633	0.682606194485985\\
0.633633633633634	0.682606194485985\\
0.634634634634635	0.682606194485985\\
0.635635635635636	0.682606194485985\\
0.636636636636637	0.682606194485985\\
0.637637637637638	0.682606194485985\\
0.638638638638639	0.682606194485985\\
0.63963963963964	0.682606194485985\\
0.640640640640641	0.682606194485985\\
0.641641641641642	0.682606194485985\\
0.642642642642643	0.682606194485985\\
0.643643643643644	0.682606194485985\\
0.644644644644645	0.682606194485985\\
0.645645645645646	0.682606194485985\\
0.646646646646647	0.682606194485985\\
0.647647647647648	0.682606194485985\\
0.648648648648649	0.682606194485985\\
0.64964964964965	0.682606194485985\\
0.650650650650651	0.682606194485985\\
0.651651651651652	0.682606194485985\\
0.652652652652653	0.682606194485985\\
0.653653653653654	0.682606194485985\\
0.654654654654655	0.682606194485985\\
0.655655655655656	0.682606194485985\\
0.656656656656657	0.682606194485985\\
0.657657657657658	0.682606194485985\\
0.658658658658659	0.682606194485985\\
0.65965965965966	0.682606194485985\\
0.660660660660661	0.682606194485985\\
0.661661661661662	0.682606194485985\\
0.662662662662663	0.682606194485985\\
0.663663663663664	0.682606194485985\\
0.664664664664665	0.682606194485985\\
0.665665665665666	0.682606194485985\\
0.666666666666667	0.682606194485985\\
0.667667667667668	0.682606194485985\\
0.668668668668669	0.682606194485985\\
0.66966966966967	0.682606194485985\\
0.670670670670671	0.682606194485985\\
0.671671671671672	0.682606194485985\\
0.672672672672673	0.682606194485985\\
0.673673673673674	0.682606194485985\\
0.674674674674675	0.682606194485985\\
0.675675675675676	0.682606194485985\\
0.676676676676677	0.682606194485985\\
0.677677677677678	0.682606194485985\\
0.678678678678679	0.682606194485985\\
0.67967967967968	0.682606194485985\\
0.680680680680681	0.682606194485985\\
0.681681681681682	0.682606194485985\\
0.682682682682683	0.682606194485985\\
0.683683683683684	0.682606194485985\\
0.684684684684685	0.682606194485985\\
0.685685685685686	0.682606194485985\\
0.686686686686687	0.682606194485985\\
0.687687687687688	0.682606194485985\\
0.688688688688689	0.682606194485985\\
0.68968968968969	0.682606194485985\\
0.690690690690691	0.682606194485985\\
0.691691691691692	0.682606194485985\\
0.692692692692693	0.682606194485985\\
0.693693693693694	0.682606194485985\\
0.694694694694695	0.682606194485985\\
0.695695695695696	0.682606194485985\\
0.696696696696697	0.682606194485985\\
0.697697697697698	0.682606194485985\\
0.698698698698699	0.682606194485985\\
0.6996996996997	0.682606194485985\\
0.700700700700701	0.682606194485985\\
0.701701701701702	0.682606194485985\\
0.702702702702703	0.682606194485985\\
0.703703703703704	0.682606194485985\\
0.704704704704705	0.682606194485985\\
0.705705705705706	0.682606194485985\\
0.706706706706707	0.682606194485985\\
0.707707707707708	0.682606194485985\\
0.708708708708709	0.682606194485985\\
0.70970970970971	0.682606194485985\\
0.710710710710711	0.682606194485985\\
0.711711711711712	0.682606194485985\\
0.712712712712713	0.682606194485985\\
0.713713713713714	0.682606194485985\\
0.714714714714715	0.682606194485985\\
0.715715715715716	0.682606194485985\\
0.716716716716717	0.682606194485985\\
0.717717717717718	0.682606194485985\\
0.718718718718719	0.682606194485985\\
0.71971971971972	0.682606194485985\\
0.720720720720721	0.682606194485985\\
0.721721721721722	0.682606194485985\\
0.722722722722723	0.682606194485985\\
0.723723723723724	0.682606194485985\\
0.724724724724725	0.682606194485985\\
0.725725725725726	0.682606194485985\\
0.726726726726727	0.682606194485985\\
0.727727727727728	0.682606194485985\\
0.728728728728729	0.682606194485985\\
0.72972972972973	0.682606194485985\\
0.730730730730731	0.682606194485985\\
0.731731731731732	0.682606194485985\\
0.732732732732733	0.682606194485985\\
0.733733733733734	0.682606194485985\\
0.734734734734735	0.682606194485985\\
0.735735735735736	0.682606194485985\\
0.736736736736737	0.682606194485985\\
0.737737737737738	0.682606194485985\\
0.738738738738739	0.682606194485985\\
0.73973973973974	0.682606194485985\\
0.740740740740741	0.682606194485985\\
0.741741741741742	0.682606194485985\\
0.742742742742743	0.682606194485985\\
0.743743743743744	0.682606194485985\\
0.744744744744745	0.682606194485985\\
0.745745745745746	0.682606194485985\\
0.746746746746747	0.682606194485985\\
0.747747747747748	0.682606194485985\\
0.748748748748749	0.682606194485985\\
0.74974974974975	0.682606194485985\\
0.750750750750751	0.682606194485985\\
0.751751751751752	0.682606194485985\\
0.752752752752753	0.682606194485985\\
0.753753753753754	0.682606194485985\\
0.754754754754755	0.682606194485985\\
0.755755755755756	0.682606194485985\\
0.756756756756757	0.682606194485985\\
0.757757757757758	0.682606194485985\\
0.758758758758759	0.682606194485985\\
0.75975975975976	0.682606194485985\\
0.760760760760761	0.682606194485985\\
0.761761761761762	0.682606194485985\\
0.762762762762763	0.682606194485985\\
0.763763763763764	0.682606194485985\\
0.764764764764765	0.682606194485985\\
0.765765765765766	0.682606194485985\\
0.766766766766767	0.682606194485985\\
0.767767767767768	0.682606194485985\\
0.768768768768769	0.682606194485985\\
0.76976976976977	0.682606194485985\\
0.770770770770771	0.682606194485985\\
0.771771771771772	0.682606194485985\\
0.772772772772773	0.682606194485985\\
0.773773773773774	0.682606194485985\\
0.774774774774775	0.682606194485985\\
0.775775775775776	0.682606194485985\\
0.776776776776777	0.682606194485985\\
0.777777777777778	0.682606194485985\\
0.778778778778779	0.682606194485985\\
0.77977977977978	0.682606194485985\\
0.780780780780781	0.682606194485985\\
0.781781781781782	0.682606194485985\\
0.782782782782783	0.682606194485985\\
0.783783783783784	0.682606194485985\\
0.784784784784785	0.682606194485985\\
0.785785785785786	0.682606194485985\\
0.786786786786787	0.682606194485985\\
0.787787787787788	0.682606194485985\\
0.788788788788789	0.682606194485985\\
0.78978978978979	0.682606194485985\\
0.790790790790791	0.682606194485985\\
0.791791791791792	0.682606194485985\\
0.792792792792793	0.682606194485985\\
0.793793793793794	0.682606194485985\\
0.794794794794795	0.682606194485985\\
0.795795795795796	0.682606194485985\\
0.796796796796797	0.682606194485985\\
0.797797797797798	0.682606194485985\\
0.798798798798799	0.682606194485985\\
0.7997997997998	0.682606194485985\\
0.800800800800801	0.682606194485985\\
0.801801801801802	0.682606194485985\\
0.802802802802803	0.682606194485985\\
0.803803803803804	0.682606194485985\\
0.804804804804805	0.682606194485985\\
0.805805805805806	0.682606194485985\\
0.806806806806807	0.682606194485985\\
0.807807807807808	0.682606194485985\\
0.808808808808809	0.682606194485985\\
0.80980980980981	0.682606194485985\\
0.810810810810811	0.682606194485985\\
0.811811811811812	0.682606194485985\\
0.812812812812813	0.682606194485985\\
0.813813813813814	0.682606194485985\\
0.814814814814815	0.682606194485985\\
0.815815815815816	0.682606194485985\\
0.816816816816817	0.682606194485985\\
0.817817817817818	0.682606194485985\\
0.818818818818819	0.682606194485985\\
0.81981981981982	0.682606194485985\\
0.820820820820821	0.682606194485985\\
0.821821821821822	0.682606194485985\\
0.822822822822823	0.682606194485985\\
0.823823823823824	0.682606194485985\\
0.824824824824825	0.682606194485985\\
0.825825825825826	0.682606194485985\\
0.826826826826827	0.682606194485985\\
0.827827827827828	0.682606194485985\\
0.828828828828829	0.682606194485985\\
0.82982982982983	0.682606194485985\\
0.830830830830831	0.682606194485985\\
0.831831831831832	0.682606194485985\\
0.832832832832833	0.682606194485985\\
0.833833833833834	0.682606194485985\\
0.834834834834835	0.682606194485985\\
0.835835835835836	0.682606194485985\\
0.836836836836837	0.682606194485985\\
0.837837837837838	0.682606194485985\\
0.838838838838839	0.682606194485985\\
0.83983983983984	0.682606194485985\\
0.840840840840841	0.682606194485985\\
0.841841841841842	0.682606194485985\\
0.842842842842843	0.682606194485985\\
0.843843843843844	0.682606194485985\\
0.844844844844845	0.682606194485985\\
0.845845845845846	0.682606194485985\\
0.846846846846847	0.682606194485985\\
0.847847847847848	0.682606194485985\\
0.848848848848849	0.682606194485985\\
0.84984984984985	0.682606194485985\\
0.850850850850851	0.682606194485985\\
0.851851851851852	0.682606194485985\\
0.852852852852853	0.682606194485985\\
0.853853853853854	0.682606194485985\\
0.854854854854855	0.682606194485985\\
0.855855855855856	0.682606194485985\\
0.856856856856857	0.682606194485985\\
0.857857857857858	0.682606194485985\\
0.858858858858859	0.682606194485985\\
0.85985985985986	0.682606194485985\\
0.860860860860861	0.682606194485985\\
0.861861861861862	0.682606194485985\\
0.862862862862863	0.682606194485985\\
0.863863863863864	0.682606194485985\\
0.864864864864865	0.682606194485985\\
0.865865865865866	0.682606194485985\\
0.866866866866867	0.682606194485985\\
0.867867867867868	0.682606194485985\\
0.868868868868869	0.682606194485985\\
0.86986986986987	0.682606194485985\\
0.870870870870871	0.682606194485985\\
0.871871871871872	0.682606194485985\\
0.872872872872873	0.682606194485985\\
0.873873873873874	0.682606194485985\\
0.874874874874875	0.682606194485985\\
0.875875875875876	0.682606194485985\\
0.876876876876877	0.682606194485985\\
0.877877877877878	0.682606194485985\\
0.878878878878879	0.682606194485985\\
0.87987987987988	0.682606194485985\\
0.880880880880881	0.682606194485985\\
0.881881881881882	0.682606194485985\\
0.882882882882883	0.682606194485985\\
0.883883883883884	0.682606194485985\\
0.884884884884885	0.682606194485985\\
0.885885885885886	0.682606194485985\\
0.886886886886887	0.682606194485985\\
0.887887887887888	0.682606194485985\\
0.888888888888889	0.682606194485985\\
0.88988988988989	0.682606194485985\\
0.890890890890891	0.682606194485985\\
0.891891891891892	0.682606194485985\\
0.892892892892893	0.682606194485985\\
0.893893893893894	0.682606194485985\\
0.894894894894895	0.682606194485985\\
0.895895895895896	0.682606194485985\\
0.896896896896897	0.682606194485985\\
0.897897897897898	0.682606194485985\\
0.898898898898899	0.682606194485985\\
0.8998998998999	0.682606194485985\\
0.900900900900901	0.682606194485985\\
0.901901901901902	0.682606194485985\\
0.902902902902903	0.682606194485985\\
0.903903903903904	0.682606194485985\\
0.904904904904905	0.682606194485985\\
0.905905905905906	0.682606194485985\\
0.906906906906907	0.682606194485985\\
0.907907907907908	0.682606194485985\\
0.908908908908909	0.682606194485985\\
0.90990990990991	0.682606194485985\\
0.910910910910911	0.682606194485985\\
0.911911911911912	0.682606194485985\\
0.912912912912913	0.682606194485985\\
0.913913913913914	0.682606194485985\\
0.914914914914915	0.682606194485985\\
0.915915915915916	0.682606194485985\\
0.916916916916917	0.682606194485985\\
0.917917917917918	0.682606194485985\\
0.918918918918919	0.682606194485985\\
0.91991991991992	0.682606194485985\\
0.920920920920921	0.682606194485985\\
0.921921921921922	0.682606194485985\\
0.922922922922923	0.682606194485985\\
0.923923923923924	0.682606194485985\\
0.924924924924925	0.682606194485985\\
0.925925925925926	0.682606194485985\\
0.926926926926927	0.682606194485985\\
0.927927927927928	0.682606194485985\\
0.928928928928929	0.682606194485985\\
0.92992992992993	0.682606194485985\\
0.930930930930931	0.682606194485985\\
0.931931931931932	0.682606194485985\\
0.932932932932933	0.682606194485985\\
0.933933933933934	0.682606194485985\\
0.934934934934935	0.682606194485985\\
0.935935935935936	0.682606194485985\\
0.936936936936937	0.682606194485985\\
0.937937937937938	0.682606194485985\\
0.938938938938939	0.682606194485985\\
0.93993993993994	0.682606194485985\\
0.940940940940941	0.682606194485985\\
0.941941941941942	0.682606194485985\\
0.942942942942943	0.682606194485985\\
0.943943943943944	0.682606194485985\\
0.944944944944945	0.682606194485985\\
0.945945945945946	0.682606194485985\\
0.946946946946947	0.682606194485985\\
0.947947947947948	0.682606194485985\\
0.948948948948949	0.682606194485985\\
0.94994994994995	0.682606194485985\\
0.950950950950951	0.682606194485985\\
0.951951951951952	0.682606194485985\\
0.952952952952953	0.682606194485985\\
0.953953953953954	0.682606194485985\\
0.954954954954955	0.682606194485985\\
0.955955955955956	0.682606194485985\\
0.956956956956957	0.682606194485985\\
0.957957957957958	0.682606194485985\\
0.958958958958959	0.682606194485985\\
0.95995995995996	0.682606194485985\\
0.960960960960961	0.682606194485985\\
0.961961961961962	0.682606194485985\\
0.962962962962963	0.682606194485985\\
0.963963963963964	0.682606194485985\\
0.964964964964965	0.682606194485985\\
0.965965965965966	0.682606194485985\\
0.966966966966967	0.682606194485985\\
0.967967967967968	0.682606194485985\\
0.968968968968969	0.682606194485985\\
0.96996996996997	0.682606194485985\\
0.970970970970971	0.682606194485985\\
0.971971971971972	0.682606194485985\\
0.972972972972973	0.682606194485985\\
0.973973973973974	0.682606194485985\\
0.974974974974975	0.682606194485985\\
0.975975975975976	0.682606194485985\\
0.976976976976977	0.682606194485985\\
0.977977977977978	0.682606194485985\\
0.978978978978979	0.682606194485985\\
0.97997997997998	0.682606194485985\\
0.980980980980981	0.682606194485985\\
0.981981981981982	0.682606194485985\\
0.982982982982983	0.682606194485985\\
0.983983983983984	0.682606194485985\\
0.984984984984985	0.682606194485985\\
0.985985985985986	0.682606194485985\\
0.986986986986987	0.682606194485985\\
0.987987987987988	0.682606194485985\\
0.988988988988989	0.682606194485985\\
0.98998998998999	0.682606194485985\\
0.990990990990991	0.682606194485985\\
0.991991991991992	0.682606194485985\\
0.992992992992993	0.682606194485985\\
0.993993993993994	0.682606194485985\\
0.994994994994995	0.682606194485985\\
0.995995995995996	0.682606194485985\\
0.996996996996997	0.682606194485985\\
0.997997997997998	0.682606194485985\\
0.998998998998999	0.682606194485985\\
1	0.682606194485985\\
};
\addlegendentry{Lower bound $C_5^f(\Gamma_U^5, \tau)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.998998998998999\\
0.002002002002002	0.997997997997998\\
0.003003003003003	0.996996996996997\\
0.004004004004004	0.995995995995996\\
0.005005005005005	0.994994994994995\\
0.00600600600600601	0.993993993993994\\
0.00700700700700701	0.992992992992993\\
0.00800800800800801	0.991991991991992\\
0.00900900900900901	0.990990990990991\\
0.01001001001001	0.98998998998999\\
0.011011011011011	0.988988988988989\\
0.012012012012012	0.987987987987988\\
0.013013013013013	0.986986986986987\\
0.014014014014014	0.985985985985986\\
0.015015015015015	0.984984984984985\\
0.016016016016016	0.983983983983984\\
0.017017017017017	0.982982982982983\\
0.018018018018018	0.981981981981982\\
0.019019019019019	0.980980980980981\\
0.02002002002002	0.97997997997998\\
0.021021021021021	0.978978978978979\\
0.022022022022022	0.977977977977978\\
0.023023023023023	0.976976976976977\\
0.024024024024024	0.975975975975976\\
0.025025025025025	0.974974974974975\\
0.026026026026026	0.973973973973974\\
0.027027027027027	0.972972972972973\\
0.028028028028028	0.971971971971972\\
0.029029029029029	0.970970970970971\\
0.03003003003003	0.96996996996997\\
0.031031031031031	0.968968968968969\\
0.032032032032032	0.967967967967968\\
0.033033033033033	0.966966966966967\\
0.034034034034034	0.965965965965966\\
0.035035035035035	0.964964964964965\\
0.036036036036036	0.963963963963964\\
0.037037037037037	0.962962962962963\\
0.038038038038038	0.961961961961962\\
0.039039039039039	0.960960960960961\\
0.04004004004004	0.95995995995996\\
0.041041041041041	0.958958958958959\\
0.042042042042042	0.957957957957958\\
0.043043043043043	0.956956956956957\\
0.044044044044044	0.955955955955956\\
0.045045045045045	0.954954954954955\\
0.046046046046046	0.953953953953954\\
0.047047047047047	0.952952952952953\\
0.048048048048048	0.951951951951952\\
0.049049049049049	0.950950950950951\\
0.0500500500500501	0.94994994994995\\
0.0510510510510511	0.948948948948949\\
0.0520520520520521	0.947947947947948\\
0.0530530530530531	0.946946946946947\\
0.0540540540540541	0.945945945945946\\
0.0550550550550551	0.944944944944945\\
0.0560560560560561	0.943943943943944\\
0.0570570570570571	0.942942942942943\\
0.0580580580580581	0.941941941941942\\
0.0590590590590591	0.940940940940941\\
0.0600600600600601	0.93993993993994\\
0.0610610610610611	0.938938938938939\\
0.0620620620620621	0.937937937937938\\
0.0630630630630631	0.936936936936937\\
0.0640640640640641	0.935935935935936\\
0.0650650650650651	0.934934934934935\\
0.0660660660660661	0.933933933933934\\
0.0670670670670671	0.932932932932933\\
0.0680680680680681	0.931931931931932\\
0.0690690690690691	0.930930930930931\\
0.0700700700700701	0.92992992992993\\
0.0710710710710711	0.928928928928929\\
0.0720720720720721	0.927927927927928\\
0.0730730730730731	0.926926926926927\\
0.0740740740740741	0.925925925925926\\
0.0750750750750751	0.924924924924925\\
0.0760760760760761	0.923923923923924\\
0.0770770770770771	0.922922922922923\\
0.0780780780780781	0.921921921921922\\
0.0790790790790791	0.920920920920921\\
0.0800800800800801	0.91991991991992\\
0.0810810810810811	0.918918918918919\\
0.0820820820820821	0.917917917917918\\
0.0830830830830831	0.916916916916917\\
0.0840840840840841	0.915915915915916\\
0.0850850850850851	0.914914914914915\\
0.0860860860860861	0.913913913913914\\
0.0870870870870871	0.912912912912913\\
0.0880880880880881	0.911911911911912\\
0.0890890890890891	0.910910910910911\\
0.0900900900900901	0.90990990990991\\
0.0910910910910911	0.908908908908909\\
0.0920920920920921	0.907907907907908\\
0.0930930930930931	0.906906906906907\\
0.0940940940940941	0.905905905905906\\
0.0950950950950951	0.904904904904905\\
0.0960960960960961	0.903903903903904\\
0.0970970970970971	0.902902902902903\\
0.0980980980980981	0.901901901901902\\
0.0990990990990991	0.900900900900901\\
0.1001001001001	0.8998998998999\\
0.101101101101101	0.898898898898899\\
0.102102102102102	0.897897897897898\\
0.103103103103103	0.896896896896897\\
0.104104104104104	0.895895895895896\\
0.105105105105105	0.894894894894895\\
0.106106106106106	0.893893893893894\\
0.107107107107107	0.892892892892893\\
0.108108108108108	0.891891891891892\\
0.109109109109109	0.890890890890891\\
0.11011011011011	0.88988988988989\\
0.111111111111111	0.888888888888889\\
0.112112112112112	0.887887887887888\\
0.113113113113113	0.886886886886887\\
0.114114114114114	0.885885885885886\\
0.115115115115115	0.884884884884885\\
0.116116116116116	0.883883883883884\\
0.117117117117117	0.882882882882883\\
0.118118118118118	0.881881881881882\\
0.119119119119119	0.880880880880881\\
0.12012012012012	0.87987987987988\\
0.121121121121121	0.878878878878879\\
0.122122122122122	0.877877877877878\\
0.123123123123123	0.876876876876877\\
0.124124124124124	0.875875875875876\\
0.125125125125125	0.874874874874875\\
0.126126126126126	0.873873873873874\\
0.127127127127127	0.872872872872873\\
0.128128128128128	0.871871871871872\\
0.129129129129129	0.870870870870871\\
0.13013013013013	0.86986986986987\\
0.131131131131131	0.868868868868869\\
0.132132132132132	0.867867867867868\\
0.133133133133133	0.866866866866867\\
0.134134134134134	0.865865865865866\\
0.135135135135135	0.864864864864865\\
0.136136136136136	0.863863863863864\\
0.137137137137137	0.862862862862863\\
0.138138138138138	0.861861861861862\\
0.139139139139139	0.860860860860861\\
0.14014014014014	0.85985985985986\\
0.141141141141141	0.858858858858859\\
0.142142142142142	0.857857857857858\\
0.143143143143143	0.856856856856857\\
0.144144144144144	0.855855855855856\\
0.145145145145145	0.854854854854855\\
0.146146146146146	0.853853853853854\\
0.147147147147147	0.852852852852853\\
0.148148148148148	0.851851851851852\\
0.149149149149149	0.850850850850851\\
0.15015015015015	0.84984984984985\\
0.151151151151151	0.848848848848849\\
0.152152152152152	0.847847847847848\\
0.153153153153153	0.846846846846847\\
0.154154154154154	0.845845845845846\\
0.155155155155155	0.844844844844845\\
0.156156156156156	0.843843843843844\\
0.157157157157157	0.842842842842843\\
0.158158158158158	0.841841841841842\\
0.159159159159159	0.840840840840841\\
0.16016016016016	0.83983983983984\\
0.161161161161161	0.838838838838839\\
0.162162162162162	0.837837837837838\\
0.163163163163163	0.836836836836837\\
0.164164164164164	0.835835835835836\\
0.165165165165165	0.834834834834835\\
0.166166166166166	0.833833833833834\\
0.167167167167167	0.832833392706357\\
0.168168168168168	0.831836862667482\\
0.169169169169169	0.830844783218917\\
0.17017017017017	0.829857133355954\\
0.171171171171171	0.828873892333789\\
0.172172172172172	0.827895039663008\\
0.173173173173173	0.826920555105176\\
0.174174174174174	0.825950418668535\\
0.175175175175175	0.824984610603789\\
0.176176176176176	0.824023111400004\\
0.177177177177177	0.82306590178058\\
0.178178178178178	0.822112962699333\\
0.179179179179179	0.821164275336654\\
0.18018018018018	0.820219821095756\\
0.181181181181181	0.819279581599009\\
0.182182182182182	0.81834353868435\\
0.183183183183183	0.817411674401779\\
0.184184184184184	0.816483971009924\\
0.185185185185185	0.815560410972688\\
0.186186186186186	0.814640976955964\\
0.187187187187187	0.813725651824424\\
0.188188188188188	0.812814418638374\\
0.189189189189189	0.811907260650679\\
0.19019019019019	0.811004161303751\\
0.191191191191191	0.810105104226602\\
0.192192192192192	0.809210073231958\\
0.193193193193193	0.808319052313434\\
0.194194194194194	0.807432025642768\\
0.195195195195195	0.806548977567113\\
0.196196196196196	0.805669892606381\\
0.197197197197197	0.804794755450646\\
0.198198198198198	0.803923550957598\\
0.199199199199199	0.803056264150046\\
0.2002002002002	0.802192880213481\\
0.201201201201201	0.801333384493671\\
0.202202202202202	0.800477762494324\\
0.203203203203203	0.799625999874782\\
0.204204204204204	0.798778082447767\\
0.205205205205205	0.797933996177173\\
0.206206206206206	0.797093727175896\\
0.207207207207207	0.796257261703712\\
0.208208208208208	0.795424586165193\\
0.209209209209209	0.794595687107664\\
0.21021021021021	0.793770551219198\\
0.211211211211211	0.792949165326653\\
0.212212212212212	0.792131516393742\\
0.213213213213213	0.791317591519145\\
0.214214214214214	0.790507377934649\\
0.215215215215215	0.789700863003331\\
0.216216216216216	0.788898034217771\\
0.217217217217217	0.788098879198298\\
0.218218218218218	0.78730338569127\\
0.219219219219219	0.786511541567385\\
0.22022022022022	0.785723334820023\\
0.221221221221221	0.78493875356362\\
0.222222222222222	0.78415778603207\\
0.223223223223223	0.783380420577154\\
0.224224224224224	0.782606645667002\\
0.225225225225225	0.781836449884584\\
0.226226226226226	0.781069821926215\\
0.227227227227227	0.780306750600106\\
0.228228228228228	0.779547224824927\\
0.229229229229229	0.778791233628398\\
0.23023023023023	0.778038766145909\\
0.231231231231231	0.777289811619161\\
0.232232232232232	0.776544359394828\\
0.233233233233233	0.775802398923253\\
0.234234234234234	0.775063919757151\\
0.235235235235235	0.77432891155035\\
0.236236236236236	0.773597364056538\\
0.237237237237237	0.772869267128051\\
0.238238238238238	0.772144610714659\\
0.239239239239239	0.771423384862391\\
0.24024024024024	0.770705579712374\\
0.241241241241241	0.769991185499685\\
0.242242242242242	0.769280192552232\\
0.243243243243243	0.76857259128965\\
0.244244244244244	0.767868372222214\\
0.245245245245245	0.76716752594977\\
0.246246246246246	0.766470043160687\\
0.247247247247247	0.765775914630824\\
0.248248248248248	0.765085131222513\\
0.249249249249249	0.764397683883561\\
0.25025025025025	0.763713563646266\\
0.251251251251251	0.763032761626449\\
0.252252252252252	0.762355269022509\\
0.253253253253253	0.761681077114478\\
0.254254254254254	0.761010177263106\\
0.255255255255255	0.760342560908954\\
0.256256256256256	0.759678219571503\\
0.257257257257257	0.759017144848273\\
0.258258258258258	0.758359328413964\\
0.259259259259259	0.757704762019604\\
0.26026026026026	0.75705343749171\\
0.261261261261261	0.756405346731471\\
0.262262262262262	0.755760481713932\\
0.263263263263263	0.755118834487196\\
0.264264264264264	0.754480397171643\\
0.265265265265265	0.753845161959154\\
0.266266266266266	0.753213121112348\\
0.267267267267267	0.752584266963834\\
0.268268268268268	0.751958591915476\\
0.269269269269269	0.751336088437658\\
0.27027027027027	0.750716749068577\\
0.271271271271271	0.750100566413533\\
0.272272272272272	0.749487533144235\\
0.273273273273273	0.748877641998119\\
0.274274274274274	0.748270885777673\\
0.275275275275275	0.747667257349775\\
0.276276276276276	0.747066749645039\\
0.277277277277277	0.746469355657168\\
0.278278278278278	0.745875068442325\\
0.279279279279279	0.745283881118507\\
0.28028028028028	0.744695786864925\\
0.281281281281281	0.744110778921404\\
0.282282282282282	0.74352885058778\\
0.283283283283283	0.742949995223314\\
0.284284284284284	0.742374206246112\\
0.285285285285285	0.741801477132552\\
0.286286286286286	0.741231801416721\\
0.287287287287287	0.740665172689857\\
0.288288288288288	0.740101584599809\\
0.289289289289289	0.739541030850488\\
0.29029029029029	0.738983505201344\\
0.291291291291291	0.738429001466836\\
0.292292292292292	0.737877513515917\\
0.293293293293293	0.737329035271527\\
0.294294294294294	0.736783560710089\\
0.295295295295295	0.736241083861013\\
0.296296296296296	0.735701598806211\\
0.297297297297297	0.735165099679614\\
0.298298298298298	0.7346315806667\\
0.299299299299299	0.734101036004021\\
0.3003003003003	0.733573459978751\\
0.301301301301301	0.733048846928222\\
0.302302302302302	0.732527191239482\\
0.303303303303303	0.732008487348852\\
0.304304304304304	0.731492729741487\\
0.305305305305305	0.730979912950949\\
0.306306306306306	0.730470031558784\\
0.307307307307307	0.729963080194101\\
0.308308308308308	0.729459053533162\\
0.309309309309309	0.728957946298974\\
0.31031031031031	0.728459753260887\\
0.311311311311311	0.727964469234204\\
0.312312312312312	0.727472089079781\\
0.313313313313313	0.726982607703653\\
0.314314314314314	0.726496020056645\\
0.315315315315315	0.726012321134005\\
0.316316316316316	0.725531505975027\\
0.317317317317317	0.725053569662696\\
0.318318318318318	0.724578507323318\\
0.319319319319319	0.724106314126173\\
0.32032032032032	0.723636985283162\\
0.321321321321321	0.723170516048462\\
0.322322322322322	0.722706901718186\\
0.323323323323323	0.722246137630047\\
0.324324324324324	0.721788219163023\\
0.325325325325325	0.721333141737037\\
0.326326326326326	0.720880900812627\\
0.327327327327327	0.72043149189063\\
0.328328328328328	0.719984910511871\\
0.329329329329329	0.719541152256846\\
0.33033033033033	0.719100212745424\\
0.331331331331331	0.718662087636537\\
0.332332332332332	0.718226772627888\\
0.333333333333333	0.717794263455655\\
0.334334334334334	0.717364555894199\\
0.335335335335335	0.71693764575578\\
0.336336336336336	0.716513528890274\\
0.337337337337337	0.716092201184892\\
0.338338338338338	0.715673658563907\\
0.339339339339339	0.715257896988382\\
0.34034034034034	0.7148449124559\\
0.341341341341341	0.714434701000303\\
0.342342342342342	0.714027258691426\\
0.343343343343343	0.713622581634842\\
0.344344344344344	0.71322066597161\\
0.345345345345345	0.712821507878019\\
0.346346346346346	0.712425103565342\\
0.347347347347347	0.712031449279593\\
0.348348348348348	0.711640541301285\\
0.349349349349349	0.711252375945188\\
0.35035035035035	0.710866949560101\\
0.351351351351351	0.710484258528612\\
0.352352352352352	0.710104299266874\\
0.353353353353353	0.709727068224378\\
0.354354354354354	0.709352561883729\\
0.355355355355355	0.708980776760424\\
0.356356356356356	0.708611709402638\\
0.357357357357357	0.708245356391008\\
0.358358358358358	0.707881714338419\\
0.359359359359359	0.707520779889798\\
0.36036036036036	0.707162549721905\\
0.361361361361361	0.706807020543132\\
0.362362362362362	0.706454189093298\\
0.363363363363363	0.706104052143456\\
0.364364364364364	0.705756606495691\\
0.365365365365365	0.70541184898293\\
0.366366366366366	0.705069776468752\\
0.367367367367367	0.704730385847196\\
0.368368368368368	0.70439367404258\\
0.369369369369369	0.704059638009313\\
0.37037037037037	0.703728274731716\\
0.371371371371371	0.703399581223842\\
0.372372372372372	0.703073554529302\\
0.373373373373373	0.702750191721089\\
0.374374374374374	0.702429489901405\\
0.375375375375375	0.702111446201494\\
0.376376376376376	0.701796057781473\\
0.377377377377377	0.701483321830169\\
0.378378378378378	0.701173235564951\\
0.379379379379379	0.700865796231575\\
0.38038038038038	0.700561001104022\\
0.381381381381381	0.700258847484341\\
0.382382382382382	0.699959332702496\\
0.383383383383383	0.699662454116214\\
0.384384384384384	0.699368209110831\\
0.385385385385385	0.699076595099148\\
0.386386386386386	0.698787609521282\\
0.387387387387387	0.698501249844519\\
0.388388388388388	0.698217513563179\\
0.389389389389389	0.697936398198466\\
0.39039039039039	0.697657901298335\\
0.391391391391391	0.697382020437355\\
0.392392392392392	0.69710875321657\\
0.393393393393393	0.696838097263371\\
0.394394394394394	0.696570050231359\\
0.395395395395395	0.696304609800221\\
0.396396396396396	0.696041773675596\\
0.397397397397397	0.695781539588955\\
0.398398398398398	0.695523905297473\\
0.399399399399399	0.695268868583905\\
0.4004004004004	0.69501642725647\\
0.401401401401401	0.694766579148727\\
0.402402402402402	0.694519322119459\\
0.403403403403403	0.694274654052559\\
0.404404404404404	0.694032572856912\\
0.405405405405405	0.693793076466285\\
0.406406406406406	0.693556162839216\\
0.407407407407407	0.693321829958901\\
0.408408408408408	0.69309007583309\\
0.409409409409409	0.692860898493981\\
0.41041041041041	0.692634295998111\\
0.411411411411411	0.692410266426255\\
0.412412412412412	0.692188807883326\\
0.413413413413413	0.691969918498272\\
0.414414414414414	0.691753596423976\\
0.415415415415415	0.691539839837165\\
0.416416416416416	0.691328646938306\\
0.417417417417417	0.691120015951518\\
0.418418418418418	0.690913945124475\\
0.419419419419419	0.690710432728315\\
0.42042042042042	0.690509477057554\\
0.421421421421421	0.690311076429989\\
0.422422422422422	0.690115229186619\\
0.423423423423423	0.689921933691555\\
0.424424424424424	0.689731188331933\\
0.425425425425425	0.689542991517837\\
0.426426426426426	0.68935734168221\\
0.427427427427427	0.68917423728078\\
0.428428428428428	0.688993676791974\\
0.429429429429429	0.688815658716844\\
0.43043043043043	0.688640181578993\\
0.431431431431431	0.688467243924491\\
0.432432432432432	0.68829684432181\\
0.433433433433433	0.688128981361744\\
0.434434434434434	0.687963653657342\\
0.435435435435435	0.687800859843836\\
0.436436436436436	0.687640598578569\\
0.437437437437437	0.687482868540934\\
0.438438438438438	0.6873276684323\\
0.439439439439439	0.687174996975949\\
0.44044044044044	0.687024852917016\\
0.441441441441441	0.686877235022417\\
0.442442442442442	0.686732142080795\\
0.443443443443443	0.686589572902458\\
0.444444444444444	0.686449526319313\\
0.445445445445445	0.686312001184816\\
0.446446446446446	0.686176996373909\\
0.447447447447447	0.686044510782969\\
0.448448448448448	0.685914543329746\\
0.449449449449449	0.685787092953316\\
0.45045045045045	0.685662158614024\\
0.451451451451451	0.685539739293434\\
0.452452452452452	0.685419833994278\\
0.453453453453453	0.685302441740409\\
0.454454454454454	0.685187561576747\\
0.455455455455455	0.685075192569239\\
0.456456456456456	0.684965333804808\\
0.457457457457457	0.684857984391309\\
0.458458458458458	0.684753143457486\\
0.459459459459459	0.684650810152928\\
0.46046046046046	0.684550983648029\\
0.461461461461461	0.684453663133945\\
0.462462462462462	0.684358847822556\\
0.463463463463463	0.684266536946427\\
0.464464464464464	0.684176729758771\\
0.465465465465465	0.684089425533411\\
0.466466466466466	0.684004623564743\\
0.467467467467467	0.683922323167709\\
0.468468468468468	0.683842523677754\\
0.469469469469469	0.683765224450801\\
0.47047047047047	0.683690424863214\\
0.471471471471471	0.683618124311773\\
0.472472472472472	0.68354832221364\\
0.473473473473473	0.683481018006335\\
0.474474474474474	0.683416211147704\\
0.475475475475475	0.683353901115897\\
0.476476476476476	0.68329408740934\\
0.477477477477477	0.68323676954671\\
0.478478478478478	0.683181947066916\\
0.479479479479479	0.683129619529073\\
0.48048048048048	0.683079786512481\\
0.481481481481481	0.683032447616605\\
0.482482482482482	0.682987602461055\\
0.483483483483483	0.682945250685572\\
0.484484484484485	0.682905391950004\\
0.485485485485485	0.682868025934293\\
0.486486486486487	0.68283315233846\\
0.487487487487487	0.682800770882589\\
0.488488488488488	0.682770881306815\\
0.48948948948949	0.682743483371311\\
0.49049049049049	0.682718576856275\\
0.491491491491492	0.682696161561921\\
0.492492492492492	0.682676237308469\\
0.493493493493493	0.682658803936138\\
0.494494494494495	0.682643861305133\\
0.495495495495495	0.682631409295646\\
0.496496496496497	0.682621447807843\\
0.497497497497497	0.682613976761863\\
0.498498498498498	0.682608996097815\\
0.4994994994995	0.682606505775773\\
0.500500500500501	0.682606194485985\\
0.501501501501502	0.682606194485985\\
0.502502502502503	0.682606194485985\\
0.503503503503503	0.682606194485985\\
0.504504504504504	0.682606194485985\\
0.505505505505506	0.682606194485985\\
0.506506506506507	0.682606194485985\\
0.507507507507508	0.682606194485985\\
0.508508508508508	0.682606194485985\\
0.509509509509509	0.682606194485985\\
0.510510510510511	0.682606194485985\\
0.511511511511512	0.682606194485985\\
0.512512512512513	0.682606194485985\\
0.513513513513513	0.682606194485985\\
0.514514514514514	0.682606194485985\\
0.515515515515516	0.682606194485985\\
0.516516516516517	0.682606194485985\\
0.517517517517518	0.682606194485985\\
0.518518518518518	0.682606194485985\\
0.519519519519519	0.682606194485985\\
0.520520520520521	0.682606194485985\\
0.521521521521522	0.682606194485985\\
0.522522522522523	0.682606194485985\\
0.523523523523523	0.682606194485985\\
0.524524524524524	0.682606194485985\\
0.525525525525526	0.682606194485985\\
0.526526526526527	0.682606194485985\\
0.527527527527528	0.682606194485985\\
0.528528528528528	0.682606194485985\\
0.529529529529529	0.682606194485985\\
0.530530530530531	0.682606194485985\\
0.531531531531532	0.682606194485985\\
0.532532532532533	0.682606194485985\\
0.533533533533533	0.682606194485985\\
0.534534534534535	0.682606194485985\\
0.535535535535536	0.682606194485985\\
0.536536536536537	0.682606194485985\\
0.537537537537538	0.682606194485985\\
0.538538538538539	0.682606194485985\\
0.53953953953954	0.682606194485985\\
0.540540540540541	0.682606194485985\\
0.541541541541542	0.682606194485985\\
0.542542542542543	0.682606194485985\\
0.543543543543544	0.682606194485985\\
0.544544544544545	0.682606194485985\\
0.545545545545546	0.682606194485985\\
0.546546546546547	0.682606194485985\\
0.547547547547548	0.682606194485985\\
0.548548548548549	0.682606194485985\\
0.54954954954955	0.682606194485985\\
0.550550550550551	0.682606194485985\\
0.551551551551552	0.682606194485985\\
0.552552552552553	0.682606194485985\\
0.553553553553554	0.682606194485985\\
0.554554554554555	0.682606194485985\\
0.555555555555556	0.682606194485985\\
0.556556556556557	0.682606194485985\\
0.557557557557558	0.682606194485985\\
0.558558558558559	0.682606194485985\\
0.55955955955956	0.682606194485985\\
0.560560560560561	0.682606194485985\\
0.561561561561562	0.682606194485985\\
0.562562562562563	0.682606194485985\\
0.563563563563564	0.682606194485985\\
0.564564564564565	0.682606194485985\\
0.565565565565566	0.682606194485985\\
0.566566566566567	0.682606194485985\\
0.567567567567568	0.682606194485985\\
0.568568568568569	0.682606194485985\\
0.56956956956957	0.682606194485985\\
0.570570570570571	0.682606194485985\\
0.571571571571572	0.682606194485985\\
0.572572572572573	0.682606194485985\\
0.573573573573574	0.682606194485985\\
0.574574574574575	0.682606194485985\\
0.575575575575576	0.682606194485985\\
0.576576576576577	0.682606194485985\\
0.577577577577578	0.682606194485985\\
0.578578578578579	0.682606194485985\\
0.57957957957958	0.682606194485985\\
0.580580580580581	0.682606194485985\\
0.581581581581582	0.682606194485985\\
0.582582582582583	0.682606194485985\\
0.583583583583584	0.682606194485985\\
0.584584584584585	0.682606194485985\\
0.585585585585586	0.682606194485985\\
0.586586586586587	0.682606194485985\\
0.587587587587588	0.682606194485985\\
0.588588588588589	0.682606194485985\\
0.58958958958959	0.682606194485985\\
0.590590590590591	0.682606194485985\\
0.591591591591592	0.682606194485985\\
0.592592592592593	0.682606194485985\\
0.593593593593594	0.682606194485985\\
0.594594594594595	0.682606194485985\\
0.595595595595596	0.682606194485985\\
0.596596596596597	0.682606194485985\\
0.597597597597598	0.682606194485985\\
0.598598598598599	0.682606194485985\\
0.5995995995996	0.682606194485985\\
0.600600600600601	0.682606194485985\\
0.601601601601602	0.682606194485985\\
0.602602602602603	0.682606194485985\\
0.603603603603604	0.682606194485985\\
0.604604604604605	0.682606194485985\\
0.605605605605606	0.682606194485985\\
0.606606606606607	0.682606194485985\\
0.607607607607608	0.682606194485985\\
0.608608608608609	0.682606194485985\\
0.60960960960961	0.682606194485985\\
0.610610610610611	0.682606194485985\\
0.611611611611612	0.682606194485985\\
0.612612612612613	0.682606194485985\\
0.613613613613614	0.682606194485985\\
0.614614614614615	0.682606194485985\\
0.615615615615616	0.682606194485985\\
0.616616616616617	0.682606194485985\\
0.617617617617618	0.682606194485985\\
0.618618618618619	0.682606194485985\\
0.61961961961962	0.682606194485985\\
0.620620620620621	0.682606194485985\\
0.621621621621622	0.682606194485985\\
0.622622622622623	0.682606194485985\\
0.623623623623624	0.682606194485985\\
0.624624624624625	0.682606194485985\\
0.625625625625626	0.682606194485985\\
0.626626626626627	0.682606194485985\\
0.627627627627628	0.682606194485985\\
0.628628628628629	0.682606194485985\\
0.62962962962963	0.682606194485985\\
0.630630630630631	0.682606194485985\\
0.631631631631632	0.682606194485985\\
0.632632632632633	0.682606194485985\\
0.633633633633634	0.682606194485985\\
0.634634634634635	0.682606194485985\\
0.635635635635636	0.682606194485985\\
0.636636636636637	0.682606194485985\\
0.637637637637638	0.682606194485985\\
0.638638638638639	0.682606194485985\\
0.63963963963964	0.682606194485985\\
0.640640640640641	0.682606194485985\\
0.641641641641642	0.682606194485985\\
0.642642642642643	0.682606194485985\\
0.643643643643644	0.682606194485985\\
0.644644644644645	0.682606194485985\\
0.645645645645646	0.682606194485985\\
0.646646646646647	0.682606194485985\\
0.647647647647648	0.682606194485985\\
0.648648648648649	0.682606194485985\\
0.64964964964965	0.682606194485985\\
0.650650650650651	0.682606194485985\\
0.651651651651652	0.682606194485985\\
0.652652652652653	0.682606194485985\\
0.653653653653654	0.682606194485985\\
0.654654654654655	0.682606194485985\\
0.655655655655656	0.682606194485985\\
0.656656656656657	0.682606194485985\\
0.657657657657658	0.682606194485985\\
0.658658658658659	0.682606194485985\\
0.65965965965966	0.682606194485985\\
0.660660660660661	0.682606194485985\\
0.661661661661662	0.682606194485985\\
0.662662662662663	0.682606194485985\\
0.663663663663664	0.682606194485985\\
0.664664664664665	0.682606194485985\\
0.665665665665666	0.682606194485985\\
0.666666666666667	0.682606194485985\\
0.667667667667668	0.682606194485985\\
0.668668668668669	0.682606194485985\\
0.66966966966967	0.682606194485985\\
0.670670670670671	0.682606194485985\\
0.671671671671672	0.682606194485985\\
0.672672672672673	0.682606194485985\\
0.673673673673674	0.682606194485985\\
0.674674674674675	0.682606194485985\\
0.675675675675676	0.682606194485985\\
0.676676676676677	0.682606194485985\\
0.677677677677678	0.682606194485985\\
0.678678678678679	0.682606194485985\\
0.67967967967968	0.682606194485985\\
0.680680680680681	0.682606194485985\\
0.681681681681682	0.682606194485985\\
0.682682682682683	0.682606194485985\\
0.683683683683684	0.682606194485985\\
0.684684684684685	0.682606194485985\\
0.685685685685686	0.682606194485985\\
0.686686686686687	0.682606194485985\\
0.687687687687688	0.682606194485985\\
0.688688688688689	0.682606194485985\\
0.68968968968969	0.682606194485985\\
0.690690690690691	0.682606194485985\\
0.691691691691692	0.682606194485985\\
0.692692692692693	0.682606194485985\\
0.693693693693694	0.682606194485985\\
0.694694694694695	0.682606194485985\\
0.695695695695696	0.682606194485985\\
0.696696696696697	0.682606194485985\\
0.697697697697698	0.682606194485985\\
0.698698698698699	0.682606194485985\\
0.6996996996997	0.682606194485985\\
0.700700700700701	0.682606194485985\\
0.701701701701702	0.682606194485985\\
0.702702702702703	0.682606194485985\\
0.703703703703704	0.682606194485985\\
0.704704704704705	0.682606194485985\\
0.705705705705706	0.682606194485985\\
0.706706706706707	0.682606194485985\\
0.707707707707708	0.682606194485985\\
0.708708708708709	0.682606194485985\\
0.70970970970971	0.682606194485985\\
0.710710710710711	0.682606194485985\\
0.711711711711712	0.682606194485985\\
0.712712712712713	0.682606194485985\\
0.713713713713714	0.682606194485985\\
0.714714714714715	0.682606194485985\\
0.715715715715716	0.682606194485985\\
0.716716716716717	0.682606194485985\\
0.717717717717718	0.682606194485985\\
0.718718718718719	0.682606194485985\\
0.71971971971972	0.682606194485985\\
0.720720720720721	0.682606194485985\\
0.721721721721722	0.682606194485985\\
0.722722722722723	0.682606194485985\\
0.723723723723724	0.682606194485985\\
0.724724724724725	0.682606194485985\\
0.725725725725726	0.682606194485985\\
0.726726726726727	0.682606194485985\\
0.727727727727728	0.682606194485985\\
0.728728728728729	0.682606194485985\\
0.72972972972973	0.682606194485985\\
0.730730730730731	0.682606194485985\\
0.731731731731732	0.682606194485985\\
0.732732732732733	0.682606194485985\\
0.733733733733734	0.682606194485985\\
0.734734734734735	0.682606194485985\\
0.735735735735736	0.682606194485985\\
0.736736736736737	0.682606194485985\\
0.737737737737738	0.682606194485985\\
0.738738738738739	0.682606194485985\\
0.73973973973974	0.682606194485985\\
0.740740740740741	0.682606194485985\\
0.741741741741742	0.682606194485985\\
0.742742742742743	0.682606194485985\\
0.743743743743744	0.682606194485985\\
0.744744744744745	0.682606194485985\\
0.745745745745746	0.682606194485985\\
0.746746746746747	0.682606194485985\\
0.747747747747748	0.682606194485985\\
0.748748748748749	0.682606194485985\\
0.74974974974975	0.682606194485985\\
0.750750750750751	0.682606194485985\\
0.751751751751752	0.682606194485985\\
0.752752752752753	0.682606194485985\\
0.753753753753754	0.682606194485985\\
0.754754754754755	0.682606194485985\\
0.755755755755756	0.682606194485985\\
0.756756756756757	0.682606194485985\\
0.757757757757758	0.682606194485985\\
0.758758758758759	0.682606194485985\\
0.75975975975976	0.682606194485985\\
0.760760760760761	0.682606194485985\\
0.761761761761762	0.682606194485985\\
0.762762762762763	0.682606194485985\\
0.763763763763764	0.682606194485985\\
0.764764764764765	0.682606194485985\\
0.765765765765766	0.682606194485985\\
0.766766766766767	0.682606194485985\\
0.767767767767768	0.682606194485985\\
0.768768768768769	0.682606194485985\\
0.76976976976977	0.682606194485985\\
0.770770770770771	0.682606194485985\\
0.771771771771772	0.682606194485985\\
0.772772772772773	0.682606194485985\\
0.773773773773774	0.682606194485985\\
0.774774774774775	0.682606194485985\\
0.775775775775776	0.682606194485985\\
0.776776776776777	0.682606194485985\\
0.777777777777778	0.682606194485985\\
0.778778778778779	0.682606194485985\\
0.77977977977978	0.682606194485985\\
0.780780780780781	0.682606194485985\\
0.781781781781782	0.682606194485985\\
0.782782782782783	0.682606194485985\\
0.783783783783784	0.682606194485985\\
0.784784784784785	0.682606194485985\\
0.785785785785786	0.682606194485985\\
0.786786786786787	0.682606194485985\\
0.787787787787788	0.682606194485985\\
0.788788788788789	0.682606194485985\\
0.78978978978979	0.682606194485985\\
0.790790790790791	0.682606194485985\\
0.791791791791792	0.682606194485985\\
0.792792792792793	0.682606194485985\\
0.793793793793794	0.682606194485985\\
0.794794794794795	0.682606194485985\\
0.795795795795796	0.682606194485985\\
0.796796796796797	0.682606194485985\\
0.797797797797798	0.682606194485985\\
0.798798798798799	0.682606194485985\\
0.7997997997998	0.682606194485985\\
0.800800800800801	0.682606194485985\\
0.801801801801802	0.682606194485985\\
0.802802802802803	0.682606194485985\\
0.803803803803804	0.682606194485985\\
0.804804804804805	0.682606194485985\\
0.805805805805806	0.682606194485985\\
0.806806806806807	0.682606194485985\\
0.807807807807808	0.682606194485985\\
0.808808808808809	0.682606194485985\\
0.80980980980981	0.682606194485985\\
0.810810810810811	0.682606194485985\\
0.811811811811812	0.682606194485985\\
0.812812812812813	0.682606194485985\\
0.813813813813814	0.682606194485985\\
0.814814814814815	0.682606194485985\\
0.815815815815816	0.682606194485985\\
0.816816816816817	0.682606194485985\\
0.817817817817818	0.682606194485985\\
0.818818818818819	0.682606194485985\\
0.81981981981982	0.682606194485985\\
0.820820820820821	0.682606194485985\\
0.821821821821822	0.682606194485985\\
0.822822822822823	0.682606194485985\\
0.823823823823824	0.682606194485985\\
0.824824824824825	0.682606194485985\\
0.825825825825826	0.682606194485985\\
0.826826826826827	0.682606194485985\\
0.827827827827828	0.682606194485985\\
0.828828828828829	0.682606194485985\\
0.82982982982983	0.682606194485985\\
0.830830830830831	0.682606194485985\\
0.831831831831832	0.682606194485985\\
0.832832832832833	0.682606194485985\\
0.833833833833834	0.682606194485985\\
0.834834834834835	0.682606194485985\\
0.835835835835836	0.682606194485985\\
0.836836836836837	0.682606194485985\\
0.837837837837838	0.682606194485985\\
0.838838838838839	0.682606194485985\\
0.83983983983984	0.682606194485985\\
0.840840840840841	0.682606194485985\\
0.841841841841842	0.682606194485985\\
0.842842842842843	0.682606194485985\\
0.843843843843844	0.682606194485985\\
0.844844844844845	0.682606194485985\\
0.845845845845846	0.682606194485985\\
0.846846846846847	0.682606194485985\\
0.847847847847848	0.682606194485985\\
0.848848848848849	0.682606194485985\\
0.84984984984985	0.682606194485985\\
0.850850850850851	0.682606194485985\\
0.851851851851852	0.682606194485985\\
0.852852852852853	0.682606194485985\\
0.853853853853854	0.682606194485985\\
0.854854854854855	0.682606194485985\\
0.855855855855856	0.682606194485985\\
0.856856856856857	0.682606194485985\\
0.857857857857858	0.682606194485985\\
0.858858858858859	0.682606194485985\\
0.85985985985986	0.682606194485985\\
0.860860860860861	0.682606194485985\\
0.861861861861862	0.682606194485985\\
0.862862862862863	0.682606194485985\\
0.863863863863864	0.682606194485985\\
0.864864864864865	0.682606194485985\\
0.865865865865866	0.682606194485985\\
0.866866866866867	0.682606194485985\\
0.867867867867868	0.682606194485985\\
0.868868868868869	0.682606194485985\\
0.86986986986987	0.682606194485985\\
0.870870870870871	0.682606194485985\\
0.871871871871872	0.682606194485985\\
0.872872872872873	0.682606194485985\\
0.873873873873874	0.682606194485985\\
0.874874874874875	0.682606194485985\\
0.875875875875876	0.682606194485985\\
0.876876876876877	0.682606194485985\\
0.877877877877878	0.682606194485985\\
0.878878878878879	0.682606194485985\\
0.87987987987988	0.682606194485985\\
0.880880880880881	0.682606194485985\\
0.881881881881882	0.682606194485985\\
0.882882882882883	0.682606194485985\\
0.883883883883884	0.682606194485985\\
0.884884884884885	0.682606194485985\\
0.885885885885886	0.682606194485985\\
0.886886886886887	0.682606194485985\\
0.887887887887888	0.682606194485985\\
0.888888888888889	0.682606194485985\\
0.88988988988989	0.682606194485985\\
0.890890890890891	0.682606194485985\\
0.891891891891892	0.682606194485985\\
0.892892892892893	0.682606194485985\\
0.893893893893894	0.682606194485985\\
0.894894894894895	0.682606194485985\\
0.895895895895896	0.682606194485985\\
0.896896896896897	0.682606194485985\\
0.897897897897898	0.682606194485985\\
0.898898898898899	0.682606194485985\\
0.8998998998999	0.682606194485985\\
0.900900900900901	0.682606194485985\\
0.901901901901902	0.682606194485985\\
0.902902902902903	0.682606194485985\\
0.903903903903904	0.682606194485985\\
0.904904904904905	0.682606194485985\\
0.905905905905906	0.682606194485985\\
0.906906906906907	0.682606194485985\\
0.907907907907908	0.682606194485985\\
0.908908908908909	0.682606194485985\\
0.90990990990991	0.682606194485985\\
0.910910910910911	0.682606194485985\\
0.911911911911912	0.682606194485985\\
0.912912912912913	0.682606194485985\\
0.913913913913914	0.682606194485985\\
0.914914914914915	0.682606194485985\\
0.915915915915916	0.682606194485985\\
0.916916916916917	0.682606194485985\\
0.917917917917918	0.682606194485985\\
0.918918918918919	0.682606194485985\\
0.91991991991992	0.682606194485985\\
0.920920920920921	0.682606194485985\\
0.921921921921922	0.682606194485985\\
0.922922922922923	0.682606194485985\\
0.923923923923924	0.682606194485985\\
0.924924924924925	0.682606194485985\\
0.925925925925926	0.682606194485985\\
0.926926926926927	0.682606194485985\\
0.927927927927928	0.682606194485985\\
0.928928928928929	0.682606194485985\\
0.92992992992993	0.682606194485985\\
0.930930930930931	0.682606194485985\\
0.931931931931932	0.682606194485985\\
0.932932932932933	0.682606194485985\\
0.933933933933934	0.682606194485985\\
0.934934934934935	0.682606194485985\\
0.935935935935936	0.682606194485985\\
0.936936936936937	0.682606194485985\\
0.937937937937938	0.682606194485985\\
0.938938938938939	0.682606194485985\\
0.93993993993994	0.682606194485985\\
0.940940940940941	0.682606194485985\\
0.941941941941942	0.682606194485985\\
0.942942942942943	0.682606194485985\\
0.943943943943944	0.682606194485985\\
0.944944944944945	0.682606194485985\\
0.945945945945946	0.682606194485985\\
0.946946946946947	0.682606194485985\\
0.947947947947948	0.682606194485985\\
0.948948948948949	0.682606194485985\\
0.94994994994995	0.682606194485985\\
0.950950950950951	0.682606194485985\\
0.951951951951952	0.682606194485985\\
0.952952952952953	0.682606194485985\\
0.953953953953954	0.682606194485985\\
0.954954954954955	0.682606194485985\\
0.955955955955956	0.682606194485985\\
0.956956956956957	0.682606194485985\\
0.957957957957958	0.682606194485985\\
0.958958958958959	0.682606194485985\\
0.95995995995996	0.682606194485985\\
0.960960960960961	0.682606194485985\\
0.961961961961962	0.682606194485985\\
0.962962962962963	0.682606194485985\\
0.963963963963964	0.682606194485985\\
0.964964964964965	0.682606194485985\\
0.965965965965966	0.682606194485985\\
0.966966966966967	0.682606194485985\\
0.967967967967968	0.682606194485985\\
0.968968968968969	0.682606194485985\\
0.96996996996997	0.682606194485985\\
0.970970970970971	0.682606194485985\\
0.971971971971972	0.682606194485985\\
0.972972972972973	0.682606194485985\\
0.973973973973974	0.682606194485985\\
0.974974974974975	0.682606194485985\\
0.975975975975976	0.682606194485985\\
0.976976976976977	0.682606194485985\\
0.977977977977978	0.682606194485985\\
0.978978978978979	0.682606194485985\\
0.97997997997998	0.682606194485985\\
0.980980980980981	0.682606194485985\\
0.981981981981982	0.682606194485985\\
0.982982982982983	0.682606194485985\\
0.983983983983984	0.682606194485985\\
0.984984984984985	0.682606194485985\\
0.985985985985986	0.682606194485985\\
0.986986986986987	0.682606194485985\\
0.987987987987988	0.682606194485985\\
0.988988988988989	0.682606194485985\\
0.98998998998999	0.682606194485985\\
0.990990990990991	0.682606194485985\\
0.991991991991992	0.682606194485985\\
0.992992992992993	0.682606194485985\\
0.993993993993994	0.682606194485985\\
0.994994994994995	0.682606194485985\\
0.995995995995996	0.682606194485985\\
0.996996996996997	0.682606194485985\\
0.997997997997998	0.682606194485985\\
0.998998998998999	0.682606194485985\\
1	0.682606194485985\\
};
\addlegendentry{Upper bound $C_5^f(\Gamma_U^5,\tau)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995583018582984\\
0.002002002002002	0.991941077049498\\
0.003003003003003	0.988592018538484\\
0.004004004004004	0.985433355691015\\
0.005005005005005	0.982416414151214\\
0.00600600600600601	0.979512525584821\\
0.00700700700700701	0.976702747109587\\
0.00800800800800801	0.97397361541135\\
0.00900900900900901	0.97131506412289\\
0.01001001001001	0.968719279873129\\
0.011011011011011	0.966180020922061\\
0.012012012012012	0.963692185732021\\
0.013013013013013	0.961251526378623\\
0.014014014014014	0.958854450670115\\
0.015015015015015	0.956497881090578\\
0.016016016016016	0.954179151521982\\
0.017017017017017	0.951895929883302\\
0.018018018018018	0.949646159032502\\
0.019019019019019	0.947428010839874\\
0.02002002002002	0.945239849955359\\
0.021021021021021	0.943080204839344\\
0.022022022022022	0.940947744323016\\
0.023023023023023	0.938841258438619\\
0.024024024024024	0.93675964258936\\
0.025025025025025	0.934701884361859\\
0.026026026026026	0.932667052451688\\
0.027027027027027	0.930654287294956\\
0.028028028028028	0.928662793089532\\
0.029029029029029	0.926691830957402\\
0.03003003003003	0.924740713051165\\
0.031031031031031	0.922808797447103\\
0.032032032032032	0.920895483697828\\
0.033033033033033	0.919000208941337\\
0.034034034034034	0.917122444482073\\
0.035035035035035	0.915261692774533\\
0.036036036036036	0.91341748475185\\
0.037037037037037	0.911589377451406\\
0.038038038038038	0.909776951897299\\
0.039039039039039	0.907979811205848\\
0.04004004004004	0.906197578885514\\
0.041041041041041	0.904429897306922\\
0.042042042042042	0.902676426322239\\
0.043043043043043	0.900936842016087\\
0.044044044044044	0.89921083557272\\
0.045045045045045	0.897498112246228\\
0.046046046046046	0.895798390422315\\
0.047047047047047	0.894111400761699\\
0.048048048048048	0.892436885416441\\
0.049049049049049	0.890774597311608\\
0.0500500500500501	0.889124299485594\\
0.0510510510510511	0.887485764483238\\
0.0520520520520521	0.885858773796549\\
0.0530530530530531	0.884243117348478\\
0.0540540540540541	0.882638593015652\\
0.0550550550550551	0.881045006186477\\
0.0560560560560561	0.879462169351392\\
0.0570570570570571	0.877889901722388\\
0.0580580580580581	0.876328028879249\\
0.0590590590590591	0.874776382440183\\
0.0600600600600601	0.8732347997548\\
0.0610610610610611	0.871703123617556\\
0.0620620620620621	0.870181201999998\\
0.0630630630630631	0.86866888780028\\
0.0640640640640641	0.867166038608596\\
0.0650650650650651	0.865672516487269\\
0.0660660660660661	0.86418818776438\\
0.0670670670670671	0.862712922839905\\
0.0680680680680681	0.861246596003431\\
0.0690690690690691	0.859789085262595\\
0.0700700700700701	0.858340272181469\\
0.0710710710710711	0.856900041728189\\
0.0720720720720721	0.855468282131157\\
0.0730730730730731	0.85404488474325\\
0.0740740740740741	0.852629743913456\\
0.0750750750750751	0.85122275686546\\
0.0760760760760761	0.8498238235827\\
0.0770770770770771	0.848432846699483\\
0.0780780780780781	0.847049731397743\\
0.0790790790790791	0.845674385309113\\
0.0800800800800801	0.844306718421939\\
0.0810810810810811	0.84294664299296\\
0.0820820820820821	0.841594073463336\\
0.0830830830830831	0.840248926378783\\
0.0840840840840841	0.838911120313553\\
0.0850850850850851	0.837580575798037\\
0.0860860860860861	0.836257215249773\\
0.0870870870870871	0.834940962907664\\
0.0880880880880881	0.833631744769226\\
0.0890890890890891	0.83232948853068\\
0.0900900900900901	0.831034123529746\\
0.0910910910910911	0.829745580690973\\
0.0920920920920921	0.828463792473477\\
0.0930930930930931	0.82718869282095\\
0.0940940940940941	0.825920217113819\\
0.0950950950950951	0.824658302123442\\
0.0960960960960961	0.823402885968236\\
0.0970970970970971	0.822153908071625\\
0.0980980980980981	0.820911309121734\\
0.0990990990990991	0.819675031032716\\
0.1001001001001	0.818445016907654\\
0.101101101101101	0.817221211002938\\
0.102102102102102	0.816003558694059\\
0.103103103103103	0.814792006442741\\
0.104104104104104	0.813586501765351\\
0.105105105105105	0.812386993202525\\
0.106106106106106	0.811193430289953\\
0.107107107107107	0.810005763530263\\
0.108108108108108	0.808823944365955\\
0.109109109109109	0.807647925153346\\
0.11011011011011	0.806477659137465\\
0.111111111111111	0.805313100427861\\
0.112112112112112	0.804154203975283\\
0.113113113113113	0.803000925549199\\
0.114114114114114	0.801853221716104\\
0.115115115115115	0.800711049818593\\
0.116116116116116	0.799574367955159\\
0.117117117117117	0.798443134960693\\
0.118118118118118	0.797317310387647\\
0.119119119119119	0.796196854487837\\
0.12012012012012	0.795081728194857\\
0.121121121121121	0.79397189310708\\
0.122122122122122	0.792867311471223\\
0.123123123123123	0.791767946166449\\
0.124124124124124	0.790673760688984\\
0.125125125125125	0.789584719137237\\
0.126126126126126	0.788500786197392\\
0.127127127127127	0.787421927129455\\
0.128128128128128	0.786348107753748\\
0.129129129129129	0.785279294437816\\
0.13013013013013	0.784215454083753\\
0.131131131131131	0.783156554115902\\
0.132132132132132	0.782102562468948\\
0.133133133133133	0.781053447576355\\
0.134134134134134	0.780009178359165\\
0.135135135135135	0.778969724215126\\
0.136136136136136	0.777935055008138\\
0.137137137137137	0.776905141058018\\
0.138138138138138	0.775879953130559\\
0.139139139139139	0.774859462427878\\
0.14014014014014	0.773843640579042\\
0.141141141141141	0.772832459630963\\
0.142142142142142	0.771825892039551\\
0.143143143143143	0.770823910661116\\
0.144144144144144	0.769826488744011\\
0.145145145145145	0.768833599920507\\
0.146146146146146	0.767845218198894\\
0.147147147147147	0.766861317955797\\
0.148148148148148	0.765881873928699\\
0.149149149149149	0.764906861208674\\
0.15015015015015	0.763936255233305\\
0.151151151151151	0.762970031779801\\
0.152152152152152	0.762008166958287\\
0.153153153153153	0.761050637205279\\
0.154154154154154	0.760097419277328\\
0.155155155155155	0.759148490244821\\
0.156156156156156	0.758203827485956\\
0.157157157157157	0.757263408680862\\
0.158158158158158	0.75632721180587\\
0.159159159159159	0.755395215127932\\
0.16016016016016	0.75446739719918\\
0.161161161161161	0.753543736851622\\
0.162162162162162	0.752624213191964\\
0.163163163163163	0.751708805596569\\
0.164164164164164	0.750797493706536\\
0.165165165165165	0.749890257422893\\
0.166166166166166	0.74898707690192\\
0.167167167167167	0.748087932550573\\
0.168168168168168	0.747192805022024\\
0.169169169169169	0.746301675211305\\
0.17017017017017	0.745414524251055\\
0.171171171171171	0.74453133350737\\
0.172172172172172	0.743652084575748\\
0.173173173173173	0.742776759277129\\
0.174174174174174	0.741905339654026\\
0.175175175175175	0.741037807966748\\
0.176176176176176	0.740174146689705\\
0.177177177177177	0.7393143385078\\
0.178178178178178	0.738458366312906\\
0.179179179179179	0.737606213200412\\
0.18018018018018	0.73675786246586\\
0.181181181181181	0.735913297601646\\
0.182182182182182	0.735072502293799\\
0.183183183183183	0.734235460418831\\
0.184184184184184	0.733402156040656\\
0.185185185185185	0.732572573407571\\
0.186186186186186	0.731746696949312\\
0.187187187187187	0.730924511274168\\
0.188188188188188	0.730106001166152\\
0.189189189189189	0.729291151582244\\
0.19019019019019	0.728479947649683\\
0.191191191191191	0.727672374663322\\
0.192192192192192	0.726868418083031\\
0.193193193193193	0.726068063531166\\
0.194194194194194	0.725271296790078\\
0.195195195195195	0.724478103799686\\
0.196196196196196	0.723688470655086\\
0.197197197197197	0.722902383604224\\
0.198198198198198	0.722119829045604\\
0.199199199199199	0.72134079352605\\
0.2002002002002	0.720565263738508\\
0.201201201201201	0.719793226519901\\
0.202202202202202	0.719024668849013\\
0.203203203203203	0.718259577844429\\
0.204204204204204	0.717497940762505\\
0.205205205205205	0.716739744995389\\
0.206206206206206	0.715984978069066\\
0.207207207207207	0.715233627641458\\
0.208208208208208	0.714485681500548\\
0.209209209209209	0.713741127562544\\
0.21021021021021	0.712999953870085\\
0.211211211211211	0.712262148590468\\
0.212212212212212	0.711527700013922\\
0.213213213213213	0.710796596551907\\
0.214214214214214	0.710068826735449\\
0.215215215215215	0.709344379213502\\
0.216216216216216	0.708623242751346\\
0.217217217217217	0.707905406229011\\
0.218218218218218	0.707190858639731\\
0.219219219219219	0.706479589088429\\
0.22022022022022	0.705771586790226\\
0.221221221221221	0.705066841068981\\
0.222222222222222	0.704365341355853\\
0.223223223223223	0.703667077187896\\
0.224224224224224	0.702972038206674\\
0.225225225225225	0.7022802141569\\
0.226226226226226	0.701591594885106\\
0.227227227227227	0.700906170338328\\
0.228228228228228	0.700223930562824\\
0.229229229229229	0.699544865702804\\
0.23023023023023	0.698868965999194\\
0.231231231231231	0.698196221788411\\
0.232232232232232	0.697526623501167\\
0.233233233233233	0.696860161661289\\
0.234234234234234	0.696196826884563\\
0.235235235235235	0.695536609877597\\
0.236236236236236	0.694879501436701\\
0.237237237237237	0.694225492446789\\
0.238238238238238	0.693574573880301\\
0.239239239239239	0.692926736796137\\
0.24024024024024	0.69228197233862\\
0.241241241241241	0.691640271736462\\
0.242242242242242	0.691001626301762\\
0.243243243243243	0.690366027429009\\
0.244244244244244	0.689733466594111\\
0.245245245245245	0.689103935353433\\
0.246246246246246	0.688477425342854\\
0.247247247247247	0.687853928276842\\
0.248248248248248	0.687233435947537\\
0.249249249249249	0.686615940223857\\
0.25025025025025	0.686001433050614\\
0.251251251251251	0.685389906447646\\
0.252252252252252	0.68478135250896\\
0.253253253253253	0.684175763401897\\
0.254254254254254	0.683573131366298\\
0.255255255255255	0.682973448713695\\
0.256256256256256	0.682376707826509\\
0.257257257257257	0.68178290115726\\
0.258258258258258	0.681192021227793\\
0.259259259259259	0.680604060628516\\
0.26026026026026	0.680019012017643\\
0.261261261261261	0.679436868120462\\
0.262262262262262	0.678857621728602\\
0.263263263263263	0.678281265699318\\
0.264264264264264	0.677707792954784\\
0.265265265265265	0.6771371964814\\
0.266266266266266	0.676569469329109\\
0.267267267267267	0.676004604610718\\
0.268268268268268	0.675442595501244\\
0.269269269269269	0.674883435237253\\
0.27027027027027	0.674327117116221\\
0.271271271271271	0.673773634495901\\
0.272272272272272	0.673222980793695\\
0.273273273273273	0.672675149486048\\
0.274274274274274	0.672130134107834\\
0.275275275275275	0.671587928251765\\
0.276276276276276	0.671048525567805\\
0.277277277277277	0.670511919762589\\
0.278278278278278	0.669978104598852\\
0.279279279279279	0.669447073894874\\
0.28028028028028	0.66891882152392\\
0.281281281281281	0.6683933414137\\
0.282282282282282	0.667870627545829\\
0.283283283283283	0.667350673955301\\
0.284284284284284	0.666833474729967\\
0.285285285285285	0.666319024010019\\
0.286286286286286	0.665807315987486\\
0.287287287287287	0.665298344905737\\
0.288288288288288	0.664792105058984\\
0.289289289289289	0.664288590791802\\
0.29029029029029	0.663787796498652\\
0.291291291291291	0.663289716623406\\
0.292292292292292	0.662794345658886\\
0.293293293293293	0.662301678146407\\
0.294294294294294	0.661811708675323\\
0.295295295295295	0.661324431882586\\
0.296296296296296	0.660839842452308\\
0.297297297297297	0.660357935115323\\
0.298298298298298	0.65987870464877\\
0.299299299299299	0.659402145875665\\
0.3003003003003	0.658928253664493\\
0.301301301301301	0.658457022928794\\
0.302302302302302	0.657988448626767\\
0.303303303303303	0.657522525760866\\
0.304304304304304	0.657059249377414\\
0.305305305305305	0.656598614566214\\
0.306306306306306	0.656140616460169\\
0.307307307307307	0.655685250234906\\
0.308308308308308	0.655232511108408\\
0.309309309309309	0.654782394340645\\
0.31031031031031	0.654334895233216\\
0.311311311311311	0.653890009128994\\
0.312312312312312	0.653447731411774\\
0.313313313313313	0.653008057505928\\
0.314314314314314	0.652570982876066\\
0.315315315315315	0.652136503026694\\
0.316316316316316	0.651704613501888\\
0.317317317317317	0.651275309884965\\
0.318318318318318	0.650848587798158\\
0.319319319319319	0.6504244429023\\
0.32032032032032	0.650002870896507\\
0.321321321321321	0.649583867517871\\
0.322322322322322	0.649167428541151\\
0.323323323323323	0.648753549778474\\
0.324324324324324	0.648342227079033\\
0.325325325325325	0.647933456328799\\
0.326326326326326	0.647527233450226\\
0.327327327327327	0.647123554401967\\
0.328328328328328	0.646722415178591\\
0.329329329329329	0.646323811810305\\
0.33033033033033	0.64592774036268\\
0.331331331331331	0.645534196936376\\
0.332332332332332	0.64514317766688\\
0.333333333333333	0.644754678724236\\
0.334334334334334	0.644368696312788\\
0.335335335335335	0.643985226670923\\
0.336336336336336	0.643604266070814\\
0.337337337337337	0.643225810818172\\
0.338338338338338	0.642849857251998\\
0.339339339339339	0.642476401744339\\
0.34034034034034	0.642105440700047\\
0.341341341341341	0.641736970556541\\
0.342342342342342	0.641370987783575\\
0.343343343343343	0.641007488883001\\
0.344344344344344	0.640646470388545\\
0.345345345345345	0.640287928865582\\
0.346346346346346	0.639931860910909\\
0.347347347347347	0.639578263152528\\
0.348348348348348	0.639227132249432\\
0.349349349349349	0.638878464891382\\
0.35035035035035	0.638532257798708\\
0.351351351351351	0.638188507722091\\
0.352352352352352	0.63784721144236\\
0.353353353353353	0.637508365770289\\
0.354354354354354	0.637171967546398\\
0.355355355355355	0.636838013640752\\
0.356356356356356	0.63650650095277\\
0.357357357357357	0.636177426411026\\
0.358358358358358	0.635850786973064\\
0.359359359359359	0.635526579625207\\
0.36036036036036	0.635204801382376\\
0.361361361361361	0.634885449287901\\
0.362362362362362	0.634568520413343\\
0.363363363363363	0.634254011858318\\
0.364364364364364	0.633941920750316\\
0.365365365365365	0.633632244244533\\
0.366366366366366	0.633324979523696\\
0.367367367367367	0.633020123797893\\
0.368368368368368	0.632717674304409\\
0.369369369369369	0.632417628307559\\
0.37037037037037	0.632119983098527\\
0.371371371371371	0.631824735995203\\
0.372372372372372	0.631531884342027\\
0.373373373373373	0.63124142550983\\
0.374374374374374	0.630953356895682\\
0.375375375375375	0.63066767592274\\
0.376376376376376	0.630384380040094\\
0.377377377377377	0.630103466722624\\
0.378378378378378	0.629824933470846\\
0.379379379379379	0.629548777810778\\
0.38038038038038	0.629274997293786\\
0.381381381381381	0.629003589496453\\
0.382382382382382	0.628734552020434\\
0.383383383383383	0.62846788249232\\
0.384384384384384	0.628203578563506\\
0.385385385385385	0.627941637910053\\
0.386386386386386	0.627682058232561\\
0.387387387387387	0.627424837256036\\
0.388388388388388	0.627169972729761\\
0.389389389389389	0.626917462427175\\
0.39039039039039	0.62666730414574\\
0.391391391391391	0.626419495706828\\
0.392392392392392	0.626174034955589\\
0.393393393393393	0.62593091976084\\
0.394394394394394	0.625690148014942\\
0.395395395395395	0.625451717633686\\
0.396396396396396	0.625215626556176\\
0.397397397397397	0.624981872744719\\
0.398398398398398	0.624750454184708\\
0.399399399399399	0.624521368884516\\
0.4004004004004	0.624294614875389\\
0.401401401401401	0.624070190211332\\
0.402402402402402	0.623848092969011\\
0.403403403403403	0.623628321247642\\
0.404404404404404	0.623410873168894\\
0.405405405405405	0.623195746876785\\
0.406406406406406	0.622982940537583\\
0.407407407407407	0.622772452339705\\
0.408408408408408	0.622564280493624\\
0.409409409409409	0.622358423231772\\
0.41041041041041	0.622154878808444\\
0.411411411411411	0.621953645499709\\
0.412412412412412	0.621754721603313\\
0.413413413413413	0.621558105438595\\
0.414414414414414	0.621363795346394\\
0.415415415415415	0.621171789688964\\
0.416416416416416	0.620982086849884\\
0.417417417417417	0.62079468523398\\
0.418418418418418	0.620609583267234\\
0.419419419419419	0.620426779396706\\
0.42042042042042	0.620246272090454\\
0.421421421421421	0.62006805983745\\
0.422422422422422	0.619892141147504\\
0.423423423423423	0.619718514551187\\
0.424424424424424	0.619547178599756\\
0.425425425425425	0.619378131865076\\
0.426426426426426	0.619211372939547\\
0.427427427427427	0.619046900436034\\
0.428428428428428	0.618884712987795\\
0.429429429429429	0.618724809248409\\
0.43043043043043	0.618567187891706\\
0.431431431431431	0.618411847611707\\
0.432432432432432	0.618258787122546\\
0.433433433433433	0.618108005158413\\
0.434434434434434	0.617959500473487\\
0.435435435435435	0.617813271841873\\
0.436436436436436	0.617669318057537\\
0.437437437437437	0.617527637934251\\
0.438438438438438	0.617388230305526\\
0.439439439439439	0.61725109402456\\
0.44044044044044	0.617116227964173\\
0.441441441441441	0.616983631016759\\
0.442442442442442	0.616853302094221\\
0.443443443443443	0.616725240127923\\
0.444444444444444	0.616599444068635\\
0.445445445445445	0.61647591288648\\
0.446446446446446	0.61635464557088\\
0.447447447447447	0.616235641130511\\
0.448448448448448	0.61611889859325\\
0.449449449449449	0.616004417006127\\
0.45045045045045	0.615892195435277\\
0.451451451451451	0.615782232965897\\
0.452452452452452	0.615674528702196\\
0.453453453453453	0.615569081767354\\
0.454454454454454	0.615465891303478\\
0.455455455455455	0.615364956471559\\
0.456456456456456	0.615266276451431\\
0.457457457457457	0.615169850441729\\
0.458458458458458	0.615075677659853\\
0.459459459459459	0.614983757341926\\
0.46046046046046	0.614894088742758\\
0.461461461461461	0.614806671135812\\
0.462462462462462	0.614721503813161\\
0.463463463463463	0.614638586085462\\
0.464464464464464	0.614557917281917\\
0.465465465465465	0.614479496750242\\
0.466466466466466	0.614403323856633\\
0.467467467467467	0.614329397985739\\
0.468468468468468	0.614257718540628\\
0.469469469469469	0.614188284942761\\
0.47047047047047	0.614121096631961\\
0.471471471471471	0.614056153066389\\
0.472472472472472	0.613993453722515\\
0.473473473473473	0.613932998095092\\
0.474474474474474	0.613874785697134\\
0.475475475475475	0.613818816059894\\
0.476476476476476	0.613765088732833\\
0.477477477477477	0.613713603283609\\
0.478478478478478	0.613664359298046\\
0.479479479479479	0.613617356380124\\
0.48048048048048	0.61357259415195\\
0.481481481481481	0.613530072253746\\
0.482482482482482	0.61348979034383\\
0.483483483483483	0.613451748098601\\
0.484484484484485	0.613415945212517\\
0.485485485485485	0.613382381398091\\
0.486486486486487	0.613351056385867\\
0.487487487487487	0.613321969924412\\
0.488488488488488	0.613295121780304\\
0.48948948948949	0.613270511738119\\
0.49049049049049	0.613248139600421\\
0.491491491491492	0.613228005187755\\
0.492492492492492	0.613210108338634\\
0.493493493493493	0.613194448909535\\
0.494494494494495	0.613181026774888\\
0.495495495495495	0.613169841827076\\
0.496496496496497	0.613160893976424\\
0.497497497497497	0.613154183151198\\
0.498498498498498	0.6131497092976\\
0.4994994994995	0.613147472379767\\
0.500500500500501	0.613147192765458\\
0.501501501501502	0.613147192765458\\
0.502502502502503	0.613147192765458\\
0.503503503503503	0.613147192765458\\
0.504504504504504	0.613147192765458\\
0.505505505505506	0.613147192765458\\
0.506506506506507	0.613147192765458\\
0.507507507507508	0.613147192765458\\
0.508508508508508	0.613147192765458\\
0.509509509509509	0.613147192765458\\
0.510510510510511	0.613147192765458\\
0.511511511511512	0.613147192765458\\
0.512512512512513	0.613147192765458\\
0.513513513513513	0.613147192765458\\
0.514514514514514	0.613147192765458\\
0.515515515515516	0.613147192765458\\
0.516516516516517	0.613147192765458\\
0.517517517517518	0.613147192765458\\
0.518518518518518	0.613147192765458\\
0.519519519519519	0.613147192765458\\
0.520520520520521	0.613147192765458\\
0.521521521521522	0.613147192765458\\
0.522522522522523	0.613147192765458\\
0.523523523523523	0.613147192765458\\
0.524524524524524	0.613147192765458\\
0.525525525525526	0.613147192765458\\
0.526526526526527	0.613147192765458\\
0.527527527527528	0.613147192765458\\
0.528528528528528	0.613147192765458\\
0.529529529529529	0.613147192765458\\
0.530530530530531	0.613147192765458\\
0.531531531531532	0.613147192765458\\
0.532532532532533	0.613147192765458\\
0.533533533533533	0.613147192765458\\
0.534534534534535	0.613147192765458\\
0.535535535535536	0.613147192765458\\
0.536536536536537	0.613147192765458\\
0.537537537537538	0.613147192765458\\
0.538538538538539	0.613147192765458\\
0.53953953953954	0.613147192765458\\
0.540540540540541	0.613147192765458\\
0.541541541541542	0.613147192765458\\
0.542542542542543	0.613147192765458\\
0.543543543543544	0.613147192765458\\
0.544544544544545	0.613147192765458\\
0.545545545545546	0.613147192765458\\
0.546546546546547	0.613147192765458\\
0.547547547547548	0.613147192765458\\
0.548548548548549	0.613147192765458\\
0.54954954954955	0.613147192765458\\
0.550550550550551	0.613147192765458\\
0.551551551551552	0.613147192765458\\
0.552552552552553	0.613147192765458\\
0.553553553553554	0.613147192765458\\
0.554554554554555	0.613147192765458\\
0.555555555555556	0.613147192765458\\
0.556556556556557	0.613147192765458\\
0.557557557557558	0.613147192765458\\
0.558558558558559	0.613147192765458\\
0.55955955955956	0.613147192765458\\
0.560560560560561	0.613147192765458\\
0.561561561561562	0.613147192765458\\
0.562562562562563	0.613147192765458\\
0.563563563563564	0.613147192765458\\
0.564564564564565	0.613147192765458\\
0.565565565565566	0.613147192765458\\
0.566566566566567	0.613147192765458\\
0.567567567567568	0.613147192765458\\
0.568568568568569	0.613147192765458\\
0.56956956956957	0.613147192765458\\
0.570570570570571	0.613147192765458\\
0.571571571571572	0.613147192765458\\
0.572572572572573	0.613147192765458\\
0.573573573573574	0.613147192765458\\
0.574574574574575	0.613147192765458\\
0.575575575575576	0.613147192765458\\
0.576576576576577	0.613147192765458\\
0.577577577577578	0.613147192765458\\
0.578578578578579	0.613147192765458\\
0.57957957957958	0.613147192765458\\
0.580580580580581	0.613147192765458\\
0.581581581581582	0.613147192765458\\
0.582582582582583	0.613147192765458\\
0.583583583583584	0.613147192765458\\
0.584584584584585	0.613147192765458\\
0.585585585585586	0.613147192765458\\
0.586586586586587	0.613147192765458\\
0.587587587587588	0.613147192765458\\
0.588588588588589	0.613147192765458\\
0.58958958958959	0.613147192765458\\
0.590590590590591	0.613147192765458\\
0.591591591591592	0.613147192765458\\
0.592592592592593	0.613147192765458\\
0.593593593593594	0.613147192765458\\
0.594594594594595	0.613147192765458\\
0.595595595595596	0.613147192765458\\
0.596596596596597	0.613147192765458\\
0.597597597597598	0.613147192765458\\
0.598598598598599	0.613147192765458\\
0.5995995995996	0.613147192765458\\
0.600600600600601	0.613147192765458\\
0.601601601601602	0.613147192765458\\
0.602602602602603	0.613147192765458\\
0.603603603603604	0.613147192765458\\
0.604604604604605	0.613147192765458\\
0.605605605605606	0.613147192765458\\
0.606606606606607	0.613147192765458\\
0.607607607607608	0.613147192765458\\
0.608608608608609	0.613147192765458\\
0.60960960960961	0.613147192765458\\
0.610610610610611	0.613147192765458\\
0.611611611611612	0.613147192765458\\
0.612612612612613	0.613147192765458\\
0.613613613613614	0.613147192765458\\
0.614614614614615	0.613147192765458\\
0.615615615615616	0.613147192765458\\
0.616616616616617	0.613147192765458\\
0.617617617617618	0.613147192765458\\
0.618618618618619	0.613147192765458\\
0.61961961961962	0.613147192765458\\
0.620620620620621	0.613147192765458\\
0.621621621621622	0.613147192765458\\
0.622622622622623	0.613147192765458\\
0.623623623623624	0.613147192765458\\
0.624624624624625	0.613147192765458\\
0.625625625625626	0.613147192765458\\
0.626626626626627	0.613147192765458\\
0.627627627627628	0.613147192765458\\
0.628628628628629	0.613147192765458\\
0.62962962962963	0.613147192765458\\
0.630630630630631	0.613147192765458\\
0.631631631631632	0.613147192765458\\
0.632632632632633	0.613147192765458\\
0.633633633633634	0.613147192765458\\
0.634634634634635	0.613147192765458\\
0.635635635635636	0.613147192765458\\
0.636636636636637	0.613147192765458\\
0.637637637637638	0.613147192765458\\
0.638638638638639	0.613147192765458\\
0.63963963963964	0.613147192765458\\
0.640640640640641	0.613147192765458\\
0.641641641641642	0.613147192765458\\
0.642642642642643	0.613147192765458\\
0.643643643643644	0.613147192765458\\
0.644644644644645	0.613147192765458\\
0.645645645645646	0.613147192765458\\
0.646646646646647	0.613147192765458\\
0.647647647647648	0.613147192765458\\
0.648648648648649	0.613147192765458\\
0.64964964964965	0.613147192765458\\
0.650650650650651	0.613147192765458\\
0.651651651651652	0.613147192765458\\
0.652652652652653	0.613147192765458\\
0.653653653653654	0.613147192765458\\
0.654654654654655	0.613147192765458\\
0.655655655655656	0.613147192765458\\
0.656656656656657	0.613147192765458\\
0.657657657657658	0.613147192765458\\
0.658658658658659	0.613147192765458\\
0.65965965965966	0.613147192765458\\
0.660660660660661	0.613147192765458\\
0.661661661661662	0.613147192765458\\
0.662662662662663	0.613147192765458\\
0.663663663663664	0.613147192765458\\
0.664664664664665	0.613147192765458\\
0.665665665665666	0.613147192765458\\
0.666666666666667	0.613147192765458\\
0.667667667667668	0.613147192765458\\
0.668668668668669	0.613147192765458\\
0.66966966966967	0.613147192765458\\
0.670670670670671	0.613147192765458\\
0.671671671671672	0.613147192765458\\
0.672672672672673	0.613147192765458\\
0.673673673673674	0.613147192765458\\
0.674674674674675	0.613147192765458\\
0.675675675675676	0.613147192765458\\
0.676676676676677	0.613147192765458\\
0.677677677677678	0.613147192765458\\
0.678678678678679	0.613147192765458\\
0.67967967967968	0.613147192765458\\
0.680680680680681	0.613147192765458\\
0.681681681681682	0.613147192765458\\
0.682682682682683	0.613147192765458\\
0.683683683683684	0.613147192765458\\
0.684684684684685	0.613147192765458\\
0.685685685685686	0.613147192765458\\
0.686686686686687	0.613147192765458\\
0.687687687687688	0.613147192765458\\
0.688688688688689	0.613147192765458\\
0.68968968968969	0.613147192765458\\
0.690690690690691	0.613147192765458\\
0.691691691691692	0.613147192765458\\
0.692692692692693	0.613147192765458\\
0.693693693693694	0.613147192765458\\
0.694694694694695	0.613147192765458\\
0.695695695695696	0.613147192765458\\
0.696696696696697	0.613147192765458\\
0.697697697697698	0.613147192765458\\
0.698698698698699	0.613147192765458\\
0.6996996996997	0.613147192765458\\
0.700700700700701	0.613147192765458\\
0.701701701701702	0.613147192765458\\
0.702702702702703	0.613147192765458\\
0.703703703703704	0.613147192765458\\
0.704704704704705	0.613147192765458\\
0.705705705705706	0.613147192765458\\
0.706706706706707	0.613147192765458\\
0.707707707707708	0.613147192765458\\
0.708708708708709	0.613147192765458\\
0.70970970970971	0.613147192765458\\
0.710710710710711	0.613147192765458\\
0.711711711711712	0.613147192765458\\
0.712712712712713	0.613147192765458\\
0.713713713713714	0.613147192765458\\
0.714714714714715	0.613147192765458\\
0.715715715715716	0.613147192765458\\
0.716716716716717	0.613147192765458\\
0.717717717717718	0.613147192765458\\
0.718718718718719	0.613147192765458\\
0.71971971971972	0.613147192765458\\
0.720720720720721	0.613147192765458\\
0.721721721721722	0.613147192765458\\
0.722722722722723	0.613147192765458\\
0.723723723723724	0.613147192765458\\
0.724724724724725	0.613147192765458\\
0.725725725725726	0.613147192765458\\
0.726726726726727	0.613147192765458\\
0.727727727727728	0.613147192765458\\
0.728728728728729	0.613147192765458\\
0.72972972972973	0.613147192765458\\
0.730730730730731	0.613147192765458\\
0.731731731731732	0.613147192765458\\
0.732732732732733	0.613147192765458\\
0.733733733733734	0.613147192765458\\
0.734734734734735	0.613147192765458\\
0.735735735735736	0.613147192765458\\
0.736736736736737	0.613147192765458\\
0.737737737737738	0.613147192765458\\
0.738738738738739	0.613147192765458\\
0.73973973973974	0.613147192765458\\
0.740740740740741	0.613147192765458\\
0.741741741741742	0.613147192765458\\
0.742742742742743	0.613147192765458\\
0.743743743743744	0.613147192765458\\
0.744744744744745	0.613147192765458\\
0.745745745745746	0.613147192765458\\
0.746746746746747	0.613147192765458\\
0.747747747747748	0.613147192765458\\
0.748748748748749	0.613147192765458\\
0.74974974974975	0.613147192765458\\
0.750750750750751	0.613147192765458\\
0.751751751751752	0.613147192765458\\
0.752752752752753	0.613147192765458\\
0.753753753753754	0.613147192765458\\
0.754754754754755	0.613147192765458\\
0.755755755755756	0.613147192765458\\
0.756756756756757	0.613147192765458\\
0.757757757757758	0.613147192765458\\
0.758758758758759	0.613147192765458\\
0.75975975975976	0.613147192765458\\
0.760760760760761	0.613147192765458\\
0.761761761761762	0.613147192765458\\
0.762762762762763	0.613147192765458\\
0.763763763763764	0.613147192765458\\
0.764764764764765	0.613147192765458\\
0.765765765765766	0.613147192765458\\
0.766766766766767	0.613147192765458\\
0.767767767767768	0.613147192765458\\
0.768768768768769	0.613147192765458\\
0.76976976976977	0.613147192765458\\
0.770770770770771	0.613147192765458\\
0.771771771771772	0.613147192765458\\
0.772772772772773	0.613147192765458\\
0.773773773773774	0.613147192765458\\
0.774774774774775	0.613147192765458\\
0.775775775775776	0.613147192765458\\
0.776776776776777	0.613147192765458\\
0.777777777777778	0.613147192765458\\
0.778778778778779	0.613147192765458\\
0.77977977977978	0.613147192765458\\
0.780780780780781	0.613147192765458\\
0.781781781781782	0.613147192765458\\
0.782782782782783	0.613147192765458\\
0.783783783783784	0.613147192765458\\
0.784784784784785	0.613147192765458\\
0.785785785785786	0.613147192765458\\
0.786786786786787	0.613147192765458\\
0.787787787787788	0.613147192765458\\
0.788788788788789	0.613147192765458\\
0.78978978978979	0.613147192765458\\
0.790790790790791	0.613147192765458\\
0.791791791791792	0.613147192765458\\
0.792792792792793	0.613147192765458\\
0.793793793793794	0.613147192765458\\
0.794794794794795	0.613147192765458\\
0.795795795795796	0.613147192765458\\
0.796796796796797	0.613147192765458\\
0.797797797797798	0.613147192765458\\
0.798798798798799	0.613147192765458\\
0.7997997997998	0.613147192765458\\
0.800800800800801	0.613147192765458\\
0.801801801801802	0.613147192765458\\
0.802802802802803	0.613147192765458\\
0.803803803803804	0.613147192765458\\
0.804804804804805	0.613147192765458\\
0.805805805805806	0.613147192765458\\
0.806806806806807	0.613147192765458\\
0.807807807807808	0.613147192765458\\
0.808808808808809	0.613147192765458\\
0.80980980980981	0.613147192765458\\
0.810810810810811	0.613147192765458\\
0.811811811811812	0.613147192765458\\
0.812812812812813	0.613147192765458\\
0.813813813813814	0.613147192765458\\
0.814814814814815	0.613147192765458\\
0.815815815815816	0.613147192765458\\
0.816816816816817	0.613147192765458\\
0.817817817817818	0.613147192765458\\
0.818818818818819	0.613147192765458\\
0.81981981981982	0.613147192765458\\
0.820820820820821	0.613147192765458\\
0.821821821821822	0.613147192765458\\
0.822822822822823	0.613147192765458\\
0.823823823823824	0.613147192765458\\
0.824824824824825	0.613147192765458\\
0.825825825825826	0.613147192765458\\
0.826826826826827	0.613147192765458\\
0.827827827827828	0.613147192765458\\
0.828828828828829	0.613147192765458\\
0.82982982982983	0.613147192765458\\
0.830830830830831	0.613147192765458\\
0.831831831831832	0.613147192765458\\
0.832832832832833	0.613147192765458\\
0.833833833833834	0.613147192765458\\
0.834834834834835	0.613147192765458\\
0.835835835835836	0.613147192765458\\
0.836836836836837	0.613147192765458\\
0.837837837837838	0.613147192765458\\
0.838838838838839	0.613147192765458\\
0.83983983983984	0.613147192765458\\
0.840840840840841	0.613147192765458\\
0.841841841841842	0.613147192765458\\
0.842842842842843	0.613147192765458\\
0.843843843843844	0.613147192765458\\
0.844844844844845	0.613147192765458\\
0.845845845845846	0.613147192765458\\
0.846846846846847	0.613147192765458\\
0.847847847847848	0.613147192765458\\
0.848848848848849	0.613147192765458\\
0.84984984984985	0.613147192765458\\
0.850850850850851	0.613147192765458\\
0.851851851851852	0.613147192765458\\
0.852852852852853	0.613147192765458\\
0.853853853853854	0.613147192765458\\
0.854854854854855	0.613147192765458\\
0.855855855855856	0.613147192765458\\
0.856856856856857	0.613147192765458\\
0.857857857857858	0.613147192765458\\
0.858858858858859	0.613147192765458\\
0.85985985985986	0.613147192765458\\
0.860860860860861	0.613147192765458\\
0.861861861861862	0.613147192765458\\
0.862862862862863	0.613147192765458\\
0.863863863863864	0.613147192765458\\
0.864864864864865	0.613147192765458\\
0.865865865865866	0.613147192765458\\
0.866866866866867	0.613147192765458\\
0.867867867867868	0.613147192765458\\
0.868868868868869	0.613147192765458\\
0.86986986986987	0.613147192765458\\
0.870870870870871	0.613147192765458\\
0.871871871871872	0.613147192765458\\
0.872872872872873	0.613147192765458\\
0.873873873873874	0.613147192765458\\
0.874874874874875	0.613147192765458\\
0.875875875875876	0.613147192765458\\
0.876876876876877	0.613147192765458\\
0.877877877877878	0.613147192765458\\
0.878878878878879	0.613147192765458\\
0.87987987987988	0.613147192765458\\
0.880880880880881	0.613147192765458\\
0.881881881881882	0.613147192765458\\
0.882882882882883	0.613147192765458\\
0.883883883883884	0.613147192765458\\
0.884884884884885	0.613147192765458\\
0.885885885885886	0.613147192765458\\
0.886886886886887	0.613147192765458\\
0.887887887887888	0.613147192765458\\
0.888888888888889	0.613147192765458\\
0.88988988988989	0.613147192765458\\
0.890890890890891	0.613147192765458\\
0.891891891891892	0.613147192765458\\
0.892892892892893	0.613147192765458\\
0.893893893893894	0.613147192765458\\
0.894894894894895	0.613147192765458\\
0.895895895895896	0.613147192765458\\
0.896896896896897	0.613147192765458\\
0.897897897897898	0.613147192765458\\
0.898898898898899	0.613147192765458\\
0.8998998998999	0.613147192765458\\
0.900900900900901	0.613147192765458\\
0.901901901901902	0.613147192765458\\
0.902902902902903	0.613147192765458\\
0.903903903903904	0.613147192765458\\
0.904904904904905	0.613147192765458\\
0.905905905905906	0.613147192765458\\
0.906906906906907	0.613147192765458\\
0.907907907907908	0.613147192765458\\
0.908908908908909	0.613147192765458\\
0.90990990990991	0.613147192765458\\
0.910910910910911	0.613147192765458\\
0.911911911911912	0.613147192765458\\
0.912912912912913	0.613147192765458\\
0.913913913913914	0.613147192765458\\
0.914914914914915	0.613147192765458\\
0.915915915915916	0.613147192765458\\
0.916916916916917	0.613147192765458\\
0.917917917917918	0.613147192765458\\
0.918918918918919	0.613147192765458\\
0.91991991991992	0.613147192765458\\
0.920920920920921	0.613147192765458\\
0.921921921921922	0.613147192765458\\
0.922922922922923	0.613147192765458\\
0.923923923923924	0.613147192765458\\
0.924924924924925	0.613147192765458\\
0.925925925925926	0.613147192765458\\
0.926926926926927	0.613147192765458\\
0.927927927927928	0.613147192765458\\
0.928928928928929	0.613147192765458\\
0.92992992992993	0.613147192765458\\
0.930930930930931	0.613147192765458\\
0.931931931931932	0.613147192765458\\
0.932932932932933	0.613147192765458\\
0.933933933933934	0.613147192765458\\
0.934934934934935	0.613147192765458\\
0.935935935935936	0.613147192765458\\
0.936936936936937	0.613147192765458\\
0.937937937937938	0.613147192765458\\
0.938938938938939	0.613147192765458\\
0.93993993993994	0.613147192765458\\
0.940940940940941	0.613147192765458\\
0.941941941941942	0.613147192765458\\
0.942942942942943	0.613147192765458\\
0.943943943943944	0.613147192765458\\
0.944944944944945	0.613147192765458\\
0.945945945945946	0.613147192765458\\
0.946946946946947	0.613147192765458\\
0.947947947947948	0.613147192765458\\
0.948948948948949	0.613147192765458\\
0.94994994994995	0.613147192765458\\
0.950950950950951	0.613147192765458\\
0.951951951951952	0.613147192765458\\
0.952952952952953	0.613147192765458\\
0.953953953953954	0.613147192765458\\
0.954954954954955	0.613147192765458\\
0.955955955955956	0.613147192765458\\
0.956956956956957	0.613147192765458\\
0.957957957957958	0.613147192765458\\
0.958958958958959	0.613147192765458\\
0.95995995995996	0.613147192765458\\
0.960960960960961	0.613147192765458\\
0.961961961961962	0.613147192765458\\
0.962962962962963	0.613147192765458\\
0.963963963963964	0.613147192765458\\
0.964964964964965	0.613147192765458\\
0.965965965965966	0.613147192765458\\
0.966966966966967	0.613147192765458\\
0.967967967967968	0.613147192765458\\
0.968968968968969	0.613147192765458\\
0.96996996996997	0.613147192765458\\
0.970970970970971	0.613147192765458\\
0.971971971971972	0.613147192765458\\
0.972972972972973	0.613147192765458\\
0.973973973973974	0.613147192765458\\
0.974974974974975	0.613147192765458\\
0.975975975975976	0.613147192765458\\
0.976976976976977	0.613147192765458\\
0.977977977977978	0.613147192765458\\
0.978978978978979	0.613147192765458\\
0.97997997997998	0.613147192765458\\
0.980980980980981	0.613147192765458\\
0.981981981981982	0.613147192765458\\
0.982982982982983	0.613147192765458\\
0.983983983983984	0.613147192765458\\
0.984984984984985	0.613147192765458\\
0.985985985985986	0.613147192765458\\
0.986986986986987	0.613147192765458\\
0.987987987987988	0.613147192765458\\
0.988988988988989	0.613147192765458\\
0.98998998998999	0.613147192765458\\
0.990990990990991	0.613147192765458\\
0.991991991991992	0.613147192765458\\
0.992992992992993	0.613147192765458\\
0.993993993993994	0.613147192765458\\
0.994994994994995	0.613147192765458\\
0.995995995995996	0.613147192765458\\
0.996996996996997	0.613147192765458\\
0.997997997997998	0.613147192765458\\
0.998998998998999	0.613147192765458\\
1	0.613147192765458\\
};
\addlegendentry{Lower bound $C_6^f(\Gamma_U^6, \tau)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.998998998998999\\
0.002002002002002	0.997997997997998\\
0.003003003003003	0.996996996996997\\
0.004004004004004	0.995995995995996\\
0.005005005005005	0.994994994994995\\
0.00600600600600601	0.993993993993994\\
0.00700700700700701	0.992992992992993\\
0.00800800800800801	0.991991991991992\\
0.00900900900900901	0.990990990990991\\
0.01001001001001	0.98998998998999\\
0.011011011011011	0.988988988988989\\
0.012012012012012	0.987987987987988\\
0.013013013013013	0.986986986986987\\
0.014014014014014	0.985985985985986\\
0.015015015015015	0.984984984984985\\
0.016016016016016	0.983983983983984\\
0.017017017017017	0.982982982982983\\
0.018018018018018	0.981981981981982\\
0.019019019019019	0.980980980980981\\
0.02002002002002	0.97997997997998\\
0.021021021021021	0.978978978978979\\
0.022022022022022	0.977977977977978\\
0.023023023023023	0.976976976976977\\
0.024024024024024	0.975975975975976\\
0.025025025025025	0.974974974974975\\
0.026026026026026	0.973973973973974\\
0.027027027027027	0.972972972972973\\
0.028028028028028	0.971971971971972\\
0.029029029029029	0.970970970970971\\
0.03003003003003	0.96996996996997\\
0.031031031031031	0.968968968968969\\
0.032032032032032	0.967967967967968\\
0.033033033033033	0.966966966966967\\
0.034034034034034	0.965965965965966\\
0.035035035035035	0.964964964964965\\
0.036036036036036	0.963963963963964\\
0.037037037037037	0.962962962962963\\
0.038038038038038	0.961961961961962\\
0.039039039039039	0.960960960960961\\
0.04004004004004	0.95995995995996\\
0.041041041041041	0.958958958958959\\
0.042042042042042	0.957957957957958\\
0.043043043043043	0.956956956956957\\
0.044044044044044	0.955955955955956\\
0.045045045045045	0.954954954954955\\
0.046046046046046	0.953953953953954\\
0.047047047047047	0.952952952952953\\
0.048048048048048	0.951951951951952\\
0.049049049049049	0.950950950950951\\
0.0500500500500501	0.94994994994995\\
0.0510510510510511	0.948948948948949\\
0.0520520520520521	0.947947947947948\\
0.0530530530530531	0.946946946946947\\
0.0540540540540541	0.945945945945946\\
0.0550550550550551	0.944944944944945\\
0.0560560560560561	0.943943943943944\\
0.0570570570570571	0.942942942942943\\
0.0580580580580581	0.941941941941942\\
0.0590590590590591	0.940940940940941\\
0.0600600600600601	0.93993993993994\\
0.0610610610610611	0.938938938938939\\
0.0620620620620621	0.937937937937938\\
0.0630630630630631	0.936936936936937\\
0.0640640640640641	0.935935935935936\\
0.0650650650650651	0.934934934934935\\
0.0660660660660661	0.933933933933934\\
0.0670670670670671	0.932932932932933\\
0.0680680680680681	0.931931931931932\\
0.0690690690690691	0.930930930930931\\
0.0700700700700701	0.92992992992993\\
0.0710710710710711	0.928928928928929\\
0.0720720720720721	0.927927927927928\\
0.0730730730730731	0.926926926926927\\
0.0740740740740741	0.925925925925926\\
0.0750750750750751	0.924924924924925\\
0.0760760760760761	0.923923923923924\\
0.0770770770770771	0.922922922922923\\
0.0780780780780781	0.921921921921922\\
0.0790790790790791	0.920920920920921\\
0.0800800800800801	0.91991991991992\\
0.0810810810810811	0.918918918918919\\
0.0820820820820821	0.917917917917918\\
0.0830830830830831	0.916916916916917\\
0.0840840840840841	0.915915915915916\\
0.0850850850850851	0.914914914914915\\
0.0860860860860861	0.913913913913914\\
0.0870870870870871	0.912912912912913\\
0.0880880880880881	0.911911911911912\\
0.0890890890890891	0.910910910910911\\
0.0900900900900901	0.90990990990991\\
0.0910910910910911	0.908908908908909\\
0.0920920920920921	0.907907907907908\\
0.0930930930930931	0.906906906906907\\
0.0940940940940941	0.905905905905906\\
0.0950950950950951	0.904904904904905\\
0.0960960960960961	0.903903903903904\\
0.0970970970970971	0.902902902902903\\
0.0980980980980981	0.901901901901902\\
0.0990990990990991	0.900900900900901\\
0.1001001001001	0.8998998998999\\
0.101101101101101	0.898898898898899\\
0.102102102102102	0.897897897897898\\
0.103103103103103	0.896896896896897\\
0.104104104104104	0.895895895895896\\
0.105105105105105	0.894894894894895\\
0.106106106106106	0.893893893893894\\
0.107107107107107	0.892892892892893\\
0.108108108108108	0.891891891891892\\
0.109109109109109	0.890890890890891\\
0.11011011011011	0.88988988988989\\
0.111111111111111	0.888888888888889\\
0.112112112112112	0.887887887887888\\
0.113113113113113	0.886886886886887\\
0.114114114114114	0.885885885885886\\
0.115115115115115	0.884884884884885\\
0.116116116116116	0.883883883883884\\
0.117117117117117	0.882882882882883\\
0.118118118118118	0.881881881881882\\
0.119119119119119	0.880880880880881\\
0.12012012012012	0.87987987987988\\
0.121121121121121	0.878878878878879\\
0.122122122122122	0.877877877877878\\
0.123123123123123	0.876876876876877\\
0.124124124124124	0.875875875875876\\
0.125125125125125	0.874874874874875\\
0.126126126126126	0.873873873873874\\
0.127127127127127	0.872872872872873\\
0.128128128128128	0.871871871871872\\
0.129129129129129	0.870870870870871\\
0.13013013013013	0.86986986986987\\
0.131131131131131	0.868868868868869\\
0.132132132132132	0.867867867867868\\
0.133133133133133	0.866866866866867\\
0.134134134134134	0.865865865865866\\
0.135135135135135	0.864864864864865\\
0.136136136136136	0.863863863863864\\
0.137137137137137	0.862862862862863\\
0.138138138138138	0.861861861861862\\
0.139139139139139	0.860860860860861\\
0.14014014014014	0.85985985985986\\
0.141141141141141	0.858858858858859\\
0.142142142142142	0.857857857857858\\
0.143143143143143	0.856857043162808\\
0.144144144144144	0.855859621245702\\
0.145145145145145	0.854866732422199\\
0.146146146146146	0.853878350700586\\
0.147147147147147	0.852894450457489\\
0.148148148148148	0.851915006430391\\
0.149149149149149	0.850939993710366\\
0.15015015015015	0.849969387734997\\
0.151151151151151	0.849003164281493\\
0.152152152152152	0.848041299459978\\
0.153153153153153	0.847083769706971\\
0.154154154154154	0.846130551779019\\
0.155155155155155	0.845181622746513\\
0.156156156156156	0.844236959987648\\
0.157157157157157	0.843296541182554\\
0.158158158158158	0.842360344307562\\
0.159159159159159	0.841428347629624\\
0.16016016016016	0.840500529700872\\
0.161161161161161	0.839576869353314\\
0.162162162162162	0.838657345693656\\
0.163163163163163	0.837741938098261\\
0.164164164164164	0.836830626208228\\
0.165165165165165	0.835923389924585\\
0.166166166166166	0.835020209403612\\
0.167167167167167	0.834121065052265\\
0.168168168168168	0.833225937523716\\
0.169169169169169	0.832334807712997\\
0.17017017017017	0.831447656752747\\
0.171171171171171	0.830564466009062\\
0.172172172172172	0.829685217077439\\
0.173173173173173	0.828809891778821\\
0.174174174174174	0.827938472155718\\
0.175175175175175	0.82707094046844\\
0.176176176176176	0.826207279191397\\
0.177177177177177	0.825347471009492\\
0.178178178178178	0.824491498814598\\
0.179179179179179	0.823639345702104\\
0.18018018018018	0.822790994967552\\
0.181181181181181	0.821946430103337\\
0.182182182182182	0.821105634795491\\
0.183183183183183	0.820268592920523\\
0.184184184184184	0.819435288542348\\
0.185185185185185	0.818605705909263\\
0.186186186186186	0.817779829451004\\
0.187187187187187	0.81695764377586\\
0.188188188188188	0.816139133667844\\
0.189189189189189	0.815324284083936\\
0.19019019019019	0.814513080151375\\
0.191191191191191	0.813705507165014\\
0.192192192192192	0.812901550584723\\
0.193193193193193	0.812101196032858\\
0.194194194194194	0.81130442929177\\
0.195195195195195	0.810511236301378\\
0.196196196196196	0.809721603156778\\
0.197197197197197	0.808935516105916\\
0.198198198198198	0.808152961547296\\
0.199199199199199	0.807373926027741\\
0.2002002002002	0.8065983962402\\
0.201201201201201	0.805826359021593\\
0.202202202202202	0.805057801350705\\
0.203203203203203	0.80429271034612\\
0.204204204204204	0.803531073264197\\
0.205205205205205	0.802772877497081\\
0.206206206206206	0.802018110570758\\
0.207207207207207	0.80126676014315\\
0.208208208208208	0.80051881400224\\
0.209209209209209	0.799774260064236\\
0.21021021021021	0.799033086371777\\
0.211211211211211	0.79829528109216\\
0.212212212212212	0.797560832515613\\
0.213213213213213	0.796829729053599\\
0.214214214214214	0.796101959237141\\
0.215215215215215	0.795377511715194\\
0.216216216216216	0.794656375253038\\
0.217217217217217	0.793938538730703\\
0.218218218218218	0.793223991141423\\
0.219219219219219	0.792512721590121\\
0.22022022022022	0.791804719291918\\
0.221221221221221	0.791099973570672\\
0.222222222222222	0.790398473857545\\
0.223223223223223	0.789700209689588\\
0.224224224224224	0.789005170708366\\
0.225225225225225	0.788313346658592\\
0.226226226226226	0.787624727386798\\
0.227227227227227	0.78693930284002\\
0.228228228228228	0.786257063064516\\
0.229229229229229	0.785577998204496\\
0.23023023023023	0.784902098500886\\
0.231231231231231	0.784229354290103\\
0.232232232232232	0.783559756002859\\
0.233233233233233	0.782893294162981\\
0.234234234234234	0.782229959386255\\
0.235235235235235	0.781569742379289\\
0.236236236236236	0.780912633938393\\
0.237237237237237	0.780258624948481\\
0.238238238238238	0.779607706381992\\
0.239239239239239	0.778959869297829\\
0.24024024024024	0.778315104840312\\
0.241241241241241	0.777673404238154\\
0.242242242242242	0.777034758803453\\
0.243243243243243	0.776399159930701\\
0.244244244244244	0.775766599095803\\
0.245245245245245	0.775137067855125\\
0.246246246246246	0.774510557844546\\
0.247247247247247	0.773887060778534\\
0.248248248248248	0.773266568449229\\
0.249249249249249	0.772649072725549\\
0.25025025025025	0.772034565552306\\
0.251251251251251	0.771423038949337\\
0.252252252252252	0.770814485010652\\
0.253253253253253	0.770208895903589\\
0.254254254254254	0.76960626386799\\
0.255255255255255	0.769006581215387\\
0.256256256256256	0.768409840328201\\
0.257257257257257	0.767816033658952\\
0.258258258258258	0.767225153729485\\
0.259259259259259	0.766637193130207\\
0.26026026026026	0.766052144519335\\
0.261261261261261	0.765470000622154\\
0.262262262262262	0.764890754230294\\
0.263263263263263	0.76431439820101\\
0.264264264264264	0.763740925456476\\
0.265265265265265	0.763170328983092\\
0.266266266266266	0.762602601830801\\
0.267267267267267	0.76203773711241\\
0.268268268268268	0.761475728002936\\
0.269269269269269	0.760916567738945\\
0.27027027027027	0.760360249617913\\
0.271271271271271	0.759806766997593\\
0.272272272272272	0.759256113295387\\
0.273273273273273	0.75870828198774\\
0.274274274274274	0.758163266609526\\
0.275275275275275	0.757621060753457\\
0.276276276276276	0.757081658069497\\
0.277277277277277	0.756545052264281\\
0.278278278278278	0.756011237100544\\
0.279279279279279	0.755480206396566\\
0.28028028028028	0.754951954025612\\
0.281281281281281	0.754426473915391\\
0.282282282282282	0.753903760047521\\
0.283283283283283	0.753383806456993\\
0.284284284284284	0.752866607231659\\
0.285285285285285	0.752352156511711\\
0.286286286286286	0.751840448489178\\
0.287287287287287	0.751331477407429\\
0.288288288288288	0.750825237560676\\
0.289289289289289	0.750321723293494\\
0.29029029029029	0.749820929000344\\
0.291291291291291	0.749322849125098\\
0.292292292292292	0.748827478160578\\
0.293293293293293	0.748334810648099\\
0.294294294294294	0.747844841177015\\
0.295295295295295	0.747357564384278\\
0.296296296296296	0.746872974954\\
0.297297297297297	0.746391067617015\\
0.298298298298298	0.745911837150462\\
0.299299299299299	0.745435278377357\\
0.3003003003003	0.744961386166185\\
0.301301301301301	0.744490155430486\\
0.302302302302302	0.744021581128459\\
0.303303303303303	0.743555658262558\\
0.304304304304304	0.743092381879106\\
0.305305305305305	0.742631747067906\\
0.306306306306306	0.742173748961861\\
0.307307307307307	0.741718382736598\\
0.308308308308308	0.7412656436101\\
0.309309309309309	0.740815526842337\\
0.31031031031031	0.740368027734908\\
0.311311311311311	0.739923141630686\\
0.312312312312312	0.739480863913466\\
0.313313313313313	0.73904119000762\\
0.314314314314314	0.738604115377757\\
0.315315315315315	0.738169635528385\\
0.316316316316316	0.73773774600358\\
0.317317317317317	0.737308442386657\\
0.318318318318318	0.73688172029985\\
0.319319319319319	0.736457575403992\\
0.32032032032032	0.736036003398199\\
0.321321321321321	0.735617000019563\\
0.322322322322322	0.735200561042843\\
0.323323323323323	0.734786682280166\\
0.324324324324324	0.734375359580725\\
0.325325325325325	0.733966588830491\\
0.326326326326326	0.733560365951918\\
0.327327327327327	0.733156686903659\\
0.328328328328328	0.732755547680283\\
0.329329329329329	0.732356944311997\\
0.33033033033033	0.731960872864372\\
0.331331331331331	0.731567329438068\\
0.332332332332332	0.731176310168572\\
0.333333333333333	0.730787811225928\\
0.334334334334334	0.73040182881448\\
0.335335335335335	0.730018359172615\\
0.336336336336336	0.729637398572506\\
0.337337337337337	0.729258943319864\\
0.338338338338338	0.728882989753689\\
0.339339339339339	0.72850953424603\\
0.34034034034034	0.728138573201738\\
0.341341341341341	0.727770103058233\\
0.342342342342342	0.727404120285267\\
0.343343343343343	0.727040621384693\\
0.344344344344344	0.726679602890237\\
0.345345345345345	0.726321061367274\\
0.346346346346346	0.725964993412601\\
0.347347347347347	0.72561139565422\\
0.348348348348348	0.725260264751123\\
0.349349349349349	0.724911597393074\\
0.35035035035035	0.7245653903004\\
0.351351351351351	0.724221640223783\\
0.352352352352352	0.723880343944052\\
0.353353353353353	0.723541498271981\\
0.354354354354354	0.72320510004809\\
0.355355355355355	0.722871146142444\\
0.356356356356356	0.722539633454462\\
0.357357357357357	0.722210558912717\\
0.358358358358358	0.721883919474755\\
0.359359359359359	0.721559712126899\\
0.36036036036036	0.721237933884068\\
0.361361361361361	0.720918581789593\\
0.362362362362362	0.720601652915035\\
0.363363363363363	0.720287144360009\\
0.364364364364364	0.719975053252008\\
0.365365365365365	0.719665376746225\\
0.366366366366366	0.719358112025388\\
0.367367367367367	0.719053256299585\\
0.368368368368368	0.718750806806101\\
0.369369369369369	0.718450760809251\\
0.37037037037037	0.718153115600219\\
0.371371371371371	0.717857868496895\\
0.372372372372372	0.717565016843719\\
0.373373373373373	0.717274558011521\\
0.374374374374374	0.716986489397374\\
0.375375375375375	0.716700808424432\\
0.376376376376376	0.716417512541786\\
0.377377377377377	0.716136599224315\\
0.378378378378378	0.715858065972538\\
0.379379379379379	0.71558191031247\\
0.38038038038038	0.715308129795478\\
0.381381381381381	0.715036721998145\\
0.382382382382382	0.714767684522126\\
0.383383383383383	0.714501014994012\\
0.384384384384384	0.714236711065197\\
0.385385385385385	0.713974770411745\\
0.386386386386386	0.713715190734253\\
0.387387387387387	0.713457969757728\\
0.388388388388388	0.713203105231453\\
0.389389389389389	0.712950594928866\\
0.39039039039039	0.712700436647432\\
0.391391391391391	0.712452628208519\\
0.392392392392392	0.712207167457281\\
0.393393393393393	0.711964052262531\\
0.394394394394394	0.711723280516634\\
0.395395395395395	0.711484850135378\\
0.396396396396396	0.711248759057868\\
0.397397397397397	0.711015005246411\\
0.398398398398398	0.710783586686399\\
0.399399399399399	0.710554501386208\\
0.4004004004004	0.710327747377081\\
0.401401401401401	0.710103322713024\\
0.402402402402402	0.709881225470703\\
0.403403403403403	0.709661453749334\\
0.404404404404404	0.709444005670586\\
0.405405405405405	0.709228879378477\\
0.406406406406406	0.709016073039275\\
0.407407407407407	0.708805584841397\\
0.408408408408408	0.708597412995316\\
0.409409409409409	0.708391555733464\\
0.41041041041041	0.708188011310136\\
0.411411411411411	0.707986778001401\\
0.412412412412412	0.707787854105005\\
0.413413413413413	0.707591237940287\\
0.414414414414414	0.707396927848086\\
0.415415415415415	0.707204922190656\\
0.416416416416416	0.707015219351576\\
0.417417417417417	0.706827817735672\\
0.418418418418418	0.706642715768926\\
0.419419419419419	0.706459911898398\\
0.42042042042042	0.706279404592146\\
0.421421421421421	0.706101192339141\\
0.422422422422422	0.705925273649195\\
0.423423423423423	0.705751647052879\\
0.424424424424424	0.705580311101448\\
0.425425425425425	0.705411264366767\\
0.426426426426426	0.705244505441239\\
0.427427427427427	0.705080032937726\\
0.428428428428428	0.704917845489487\\
0.429429429429429	0.7047579417501\\
0.43043043043043	0.704600320393398\\
0.431431431431431	0.704444980113399\\
0.432432432432432	0.704291919624237\\
0.433433433433433	0.704141137660105\\
0.434434434434434	0.703992632975179\\
0.435435435435435	0.703846404343565\\
0.436436436436436	0.703702450559229\\
0.437437437437437	0.703560770435943\\
0.438438438438438	0.703421362807218\\
0.439439439439439	0.703284226526251\\
0.44044044044044	0.703149360465865\\
0.441441441441441	0.703016763518451\\
0.442442442442442	0.702886434595912\\
0.443443443443443	0.702758372629615\\
0.444444444444444	0.702632576570327\\
0.445445445445445	0.702509045388171\\
0.446446446446446	0.702387778072572\\
0.447447447447447	0.702268773632203\\
0.448448448448448	0.702152031094942\\
0.449449449449449	0.702037549507819\\
0.45045045045045	0.701925327936969\\
0.451451451451451	0.701815365467588\\
0.452452452452452	0.701707661203888\\
0.453453453453453	0.701602214269046\\
0.454454454454454	0.70149902380517\\
0.455455455455455	0.701398088973251\\
0.456456456456456	0.701299408953123\\
0.457457457457457	0.701202982943421\\
0.458458458458458	0.701108810161545\\
0.459459459459459	0.701016889843618\\
0.46046046046046	0.70092722124445\\
0.461461461461461	0.700839803637503\\
0.462462462462462	0.700754636314853\\
0.463463463463463	0.700671718587154\\
0.464464464464464	0.700591049783609\\
0.465465465465465	0.700512629251933\\
0.466466466466466	0.700436456358325\\
0.467467467467467	0.700362530487431\\
0.468468468468468	0.70029085104232\\
0.469469469469469	0.700221417444453\\
0.47047047047047	0.700154229133653\\
0.471471471471471	0.700089285568081\\
0.472472472472472	0.700026586224207\\
0.473473473473473	0.699966130596784\\
0.474474474474474	0.699907918198826\\
0.475475475475475	0.699851948561586\\
0.476476476476476	0.699798221234525\\
0.477477477477477	0.6997467357853\\
0.478478478478478	0.699697491799738\\
0.479479479479479	0.699650488881816\\
0.48048048048048	0.699605726653642\\
0.481481481481481	0.699563204755438\\
0.482482482482482	0.699522922845522\\
0.483483483483483	0.699484880600292\\
0.484484484484485	0.699449077714209\\
0.485485485485485	0.699415513899783\\
0.486486486486487	0.699384188887558\\
0.487487487487487	0.699355102426104\\
0.488488488488488	0.699328254281995\\
0.48948948948949	0.69930364423981\\
0.49049049049049	0.699281272102113\\
0.491491491491492	0.699261137689447\\
0.492492492492492	0.699243240840326\\
0.493493493493493	0.699227581411226\\
0.494494494494495	0.69921415927658\\
0.495495495495495	0.699202974328768\\
0.496496496496497	0.699194026478116\\
0.497497497497497	0.69918731565289\\
0.498498498498498	0.699182841799292\\
0.4994994994995	0.699180604881459\\
0.500500500500501	0.69918032526715\\
0.501501501501502	0.69918032526715\\
0.502502502502503	0.69918032526715\\
0.503503503503503	0.69918032526715\\
0.504504504504504	0.69918032526715\\
0.505505505505506	0.69918032526715\\
0.506506506506507	0.69918032526715\\
0.507507507507508	0.69918032526715\\
0.508508508508508	0.69918032526715\\
0.509509509509509	0.69918032526715\\
0.510510510510511	0.69918032526715\\
0.511511511511512	0.69918032526715\\
0.512512512512513	0.69918032526715\\
0.513513513513513	0.69918032526715\\
0.514514514514514	0.69918032526715\\
0.515515515515516	0.69918032526715\\
0.516516516516517	0.69918032526715\\
0.517517517517518	0.69918032526715\\
0.518518518518518	0.69918032526715\\
0.519519519519519	0.69918032526715\\
0.520520520520521	0.69918032526715\\
0.521521521521522	0.69918032526715\\
0.522522522522523	0.69918032526715\\
0.523523523523523	0.69918032526715\\
0.524524524524524	0.69918032526715\\
0.525525525525526	0.69918032526715\\
0.526526526526527	0.69918032526715\\
0.527527527527528	0.69918032526715\\
0.528528528528528	0.69918032526715\\
0.529529529529529	0.69918032526715\\
0.530530530530531	0.69918032526715\\
0.531531531531532	0.69918032526715\\
0.532532532532533	0.69918032526715\\
0.533533533533533	0.69918032526715\\
0.534534534534535	0.69918032526715\\
0.535535535535536	0.69918032526715\\
0.536536536536537	0.69918032526715\\
0.537537537537538	0.69918032526715\\
0.538538538538539	0.69918032526715\\
0.53953953953954	0.69918032526715\\
0.540540540540541	0.69918032526715\\
0.541541541541542	0.69918032526715\\
0.542542542542543	0.69918032526715\\
0.543543543543544	0.69918032526715\\
0.544544544544545	0.69918032526715\\
0.545545545545546	0.69918032526715\\
0.546546546546547	0.69918032526715\\
0.547547547547548	0.69918032526715\\
0.548548548548549	0.69918032526715\\
0.54954954954955	0.69918032526715\\
0.550550550550551	0.69918032526715\\
0.551551551551552	0.69918032526715\\
0.552552552552553	0.69918032526715\\
0.553553553553554	0.69918032526715\\
0.554554554554555	0.69918032526715\\
0.555555555555556	0.69918032526715\\
0.556556556556557	0.69918032526715\\
0.557557557557558	0.69918032526715\\
0.558558558558559	0.69918032526715\\
0.55955955955956	0.69918032526715\\
0.560560560560561	0.69918032526715\\
0.561561561561562	0.69918032526715\\
0.562562562562563	0.69918032526715\\
0.563563563563564	0.69918032526715\\
0.564564564564565	0.69918032526715\\
0.565565565565566	0.69918032526715\\
0.566566566566567	0.69918032526715\\
0.567567567567568	0.69918032526715\\
0.568568568568569	0.69918032526715\\
0.56956956956957	0.69918032526715\\
0.570570570570571	0.69918032526715\\
0.571571571571572	0.69918032526715\\
0.572572572572573	0.69918032526715\\
0.573573573573574	0.69918032526715\\
0.574574574574575	0.69918032526715\\
0.575575575575576	0.69918032526715\\
0.576576576576577	0.69918032526715\\
0.577577577577578	0.69918032526715\\
0.578578578578579	0.69918032526715\\
0.57957957957958	0.69918032526715\\
0.580580580580581	0.69918032526715\\
0.581581581581582	0.69918032526715\\
0.582582582582583	0.69918032526715\\
0.583583583583584	0.69918032526715\\
0.584584584584585	0.69918032526715\\
0.585585585585586	0.69918032526715\\
0.586586586586587	0.69918032526715\\
0.587587587587588	0.69918032526715\\
0.588588588588589	0.69918032526715\\
0.58958958958959	0.69918032526715\\
0.590590590590591	0.69918032526715\\
0.591591591591592	0.69918032526715\\
0.592592592592593	0.69918032526715\\
0.593593593593594	0.69918032526715\\
0.594594594594595	0.69918032526715\\
0.595595595595596	0.69918032526715\\
0.596596596596597	0.69918032526715\\
0.597597597597598	0.69918032526715\\
0.598598598598599	0.69918032526715\\
0.5995995995996	0.69918032526715\\
0.600600600600601	0.69918032526715\\
0.601601601601602	0.69918032526715\\
0.602602602602603	0.69918032526715\\
0.603603603603604	0.69918032526715\\
0.604604604604605	0.69918032526715\\
0.605605605605606	0.69918032526715\\
0.606606606606607	0.69918032526715\\
0.607607607607608	0.69918032526715\\
0.608608608608609	0.69918032526715\\
0.60960960960961	0.69918032526715\\
0.610610610610611	0.69918032526715\\
0.611611611611612	0.69918032526715\\
0.612612612612613	0.69918032526715\\
0.613613613613614	0.69918032526715\\
0.614614614614615	0.69918032526715\\
0.615615615615616	0.69918032526715\\
0.616616616616617	0.69918032526715\\
0.617617617617618	0.69918032526715\\
0.618618618618619	0.69918032526715\\
0.61961961961962	0.69918032526715\\
0.620620620620621	0.69918032526715\\
0.621621621621622	0.69918032526715\\
0.622622622622623	0.69918032526715\\
0.623623623623624	0.69918032526715\\
0.624624624624625	0.69918032526715\\
0.625625625625626	0.69918032526715\\
0.626626626626627	0.69918032526715\\
0.627627627627628	0.69918032526715\\
0.628628628628629	0.69918032526715\\
0.62962962962963	0.69918032526715\\
0.630630630630631	0.69918032526715\\
0.631631631631632	0.69918032526715\\
0.632632632632633	0.69918032526715\\
0.633633633633634	0.69918032526715\\
0.634634634634635	0.69918032526715\\
0.635635635635636	0.69918032526715\\
0.636636636636637	0.69918032526715\\
0.637637637637638	0.69918032526715\\
0.638638638638639	0.69918032526715\\
0.63963963963964	0.69918032526715\\
0.640640640640641	0.69918032526715\\
0.641641641641642	0.69918032526715\\
0.642642642642643	0.69918032526715\\
0.643643643643644	0.69918032526715\\
0.644644644644645	0.69918032526715\\
0.645645645645646	0.69918032526715\\
0.646646646646647	0.69918032526715\\
0.647647647647648	0.69918032526715\\
0.648648648648649	0.69918032526715\\
0.64964964964965	0.69918032526715\\
0.650650650650651	0.69918032526715\\
0.651651651651652	0.69918032526715\\
0.652652652652653	0.69918032526715\\
0.653653653653654	0.69918032526715\\
0.654654654654655	0.69918032526715\\
0.655655655655656	0.69918032526715\\
0.656656656656657	0.69918032526715\\
0.657657657657658	0.69918032526715\\
0.658658658658659	0.69918032526715\\
0.65965965965966	0.69918032526715\\
0.660660660660661	0.69918032526715\\
0.661661661661662	0.69918032526715\\
0.662662662662663	0.69918032526715\\
0.663663663663664	0.69918032526715\\
0.664664664664665	0.69918032526715\\
0.665665665665666	0.69918032526715\\
0.666666666666667	0.69918032526715\\
0.667667667667668	0.69918032526715\\
0.668668668668669	0.69918032526715\\
0.66966966966967	0.69918032526715\\
0.670670670670671	0.69918032526715\\
0.671671671671672	0.69918032526715\\
0.672672672672673	0.69918032526715\\
0.673673673673674	0.69918032526715\\
0.674674674674675	0.69918032526715\\
0.675675675675676	0.69918032526715\\
0.676676676676677	0.69918032526715\\
0.677677677677678	0.69918032526715\\
0.678678678678679	0.69918032526715\\
0.67967967967968	0.69918032526715\\
0.680680680680681	0.69918032526715\\
0.681681681681682	0.69918032526715\\
0.682682682682683	0.69918032526715\\
0.683683683683684	0.69918032526715\\
0.684684684684685	0.69918032526715\\
0.685685685685686	0.69918032526715\\
0.686686686686687	0.69918032526715\\
0.687687687687688	0.69918032526715\\
0.688688688688689	0.69918032526715\\
0.68968968968969	0.69918032526715\\
0.690690690690691	0.69918032526715\\
0.691691691691692	0.69918032526715\\
0.692692692692693	0.69918032526715\\
0.693693693693694	0.69918032526715\\
0.694694694694695	0.69918032526715\\
0.695695695695696	0.69918032526715\\
0.696696696696697	0.69918032526715\\
0.697697697697698	0.69918032526715\\
0.698698698698699	0.69918032526715\\
0.6996996996997	0.69918032526715\\
0.700700700700701	0.69918032526715\\
0.701701701701702	0.69918032526715\\
0.702702702702703	0.69918032526715\\
0.703703703703704	0.69918032526715\\
0.704704704704705	0.69918032526715\\
0.705705705705706	0.69918032526715\\
0.706706706706707	0.69918032526715\\
0.707707707707708	0.69918032526715\\
0.708708708708709	0.69918032526715\\
0.70970970970971	0.69918032526715\\
0.710710710710711	0.69918032526715\\
0.711711711711712	0.69918032526715\\
0.712712712712713	0.69918032526715\\
0.713713713713714	0.69918032526715\\
0.714714714714715	0.69918032526715\\
0.715715715715716	0.69918032526715\\
0.716716716716717	0.69918032526715\\
0.717717717717718	0.69918032526715\\
0.718718718718719	0.69918032526715\\
0.71971971971972	0.69918032526715\\
0.720720720720721	0.69918032526715\\
0.721721721721722	0.69918032526715\\
0.722722722722723	0.69918032526715\\
0.723723723723724	0.69918032526715\\
0.724724724724725	0.69918032526715\\
0.725725725725726	0.69918032526715\\
0.726726726726727	0.69918032526715\\
0.727727727727728	0.69918032526715\\
0.728728728728729	0.69918032526715\\
0.72972972972973	0.69918032526715\\
0.730730730730731	0.69918032526715\\
0.731731731731732	0.69918032526715\\
0.732732732732733	0.69918032526715\\
0.733733733733734	0.69918032526715\\
0.734734734734735	0.69918032526715\\
0.735735735735736	0.69918032526715\\
0.736736736736737	0.69918032526715\\
0.737737737737738	0.69918032526715\\
0.738738738738739	0.69918032526715\\
0.73973973973974	0.69918032526715\\
0.740740740740741	0.69918032526715\\
0.741741741741742	0.69918032526715\\
0.742742742742743	0.69918032526715\\
0.743743743743744	0.69918032526715\\
0.744744744744745	0.69918032526715\\
0.745745745745746	0.69918032526715\\
0.746746746746747	0.69918032526715\\
0.747747747747748	0.69918032526715\\
0.748748748748749	0.69918032526715\\
0.74974974974975	0.69918032526715\\
0.750750750750751	0.69918032526715\\
0.751751751751752	0.69918032526715\\
0.752752752752753	0.69918032526715\\
0.753753753753754	0.69918032526715\\
0.754754754754755	0.69918032526715\\
0.755755755755756	0.69918032526715\\
0.756756756756757	0.69918032526715\\
0.757757757757758	0.69918032526715\\
0.758758758758759	0.69918032526715\\
0.75975975975976	0.69918032526715\\
0.760760760760761	0.69918032526715\\
0.761761761761762	0.69918032526715\\
0.762762762762763	0.69918032526715\\
0.763763763763764	0.69918032526715\\
0.764764764764765	0.69918032526715\\
0.765765765765766	0.69918032526715\\
0.766766766766767	0.69918032526715\\
0.767767767767768	0.69918032526715\\
0.768768768768769	0.69918032526715\\
0.76976976976977	0.69918032526715\\
0.770770770770771	0.69918032526715\\
0.771771771771772	0.69918032526715\\
0.772772772772773	0.69918032526715\\
0.773773773773774	0.69918032526715\\
0.774774774774775	0.69918032526715\\
0.775775775775776	0.69918032526715\\
0.776776776776777	0.69918032526715\\
0.777777777777778	0.69918032526715\\
0.778778778778779	0.69918032526715\\
0.77977977977978	0.69918032526715\\
0.780780780780781	0.69918032526715\\
0.781781781781782	0.69918032526715\\
0.782782782782783	0.69918032526715\\
0.783783783783784	0.69918032526715\\
0.784784784784785	0.69918032526715\\
0.785785785785786	0.69918032526715\\
0.786786786786787	0.69918032526715\\
0.787787787787788	0.69918032526715\\
0.788788788788789	0.69918032526715\\
0.78978978978979	0.69918032526715\\
0.790790790790791	0.69918032526715\\
0.791791791791792	0.69918032526715\\
0.792792792792793	0.69918032526715\\
0.793793793793794	0.69918032526715\\
0.794794794794795	0.69918032526715\\
0.795795795795796	0.69918032526715\\
0.796796796796797	0.69918032526715\\
0.797797797797798	0.69918032526715\\
0.798798798798799	0.69918032526715\\
0.7997997997998	0.69918032526715\\
0.800800800800801	0.69918032526715\\
0.801801801801802	0.69918032526715\\
0.802802802802803	0.69918032526715\\
0.803803803803804	0.69918032526715\\
0.804804804804805	0.69918032526715\\
0.805805805805806	0.69918032526715\\
0.806806806806807	0.69918032526715\\
0.807807807807808	0.69918032526715\\
0.808808808808809	0.69918032526715\\
0.80980980980981	0.69918032526715\\
0.810810810810811	0.69918032526715\\
0.811811811811812	0.69918032526715\\
0.812812812812813	0.69918032526715\\
0.813813813813814	0.69918032526715\\
0.814814814814815	0.69918032526715\\
0.815815815815816	0.69918032526715\\
0.816816816816817	0.69918032526715\\
0.817817817817818	0.69918032526715\\
0.818818818818819	0.69918032526715\\
0.81981981981982	0.69918032526715\\
0.820820820820821	0.69918032526715\\
0.821821821821822	0.69918032526715\\
0.822822822822823	0.69918032526715\\
0.823823823823824	0.69918032526715\\
0.824824824824825	0.69918032526715\\
0.825825825825826	0.69918032526715\\
0.826826826826827	0.69918032526715\\
0.827827827827828	0.69918032526715\\
0.828828828828829	0.69918032526715\\
0.82982982982983	0.69918032526715\\
0.830830830830831	0.69918032526715\\
0.831831831831832	0.69918032526715\\
0.832832832832833	0.69918032526715\\
0.833833833833834	0.69918032526715\\
0.834834834834835	0.69918032526715\\
0.835835835835836	0.69918032526715\\
0.836836836836837	0.69918032526715\\
0.837837837837838	0.69918032526715\\
0.838838838838839	0.69918032526715\\
0.83983983983984	0.69918032526715\\
0.840840840840841	0.69918032526715\\
0.841841841841842	0.69918032526715\\
0.842842842842843	0.69918032526715\\
0.843843843843844	0.69918032526715\\
0.844844844844845	0.69918032526715\\
0.845845845845846	0.69918032526715\\
0.846846846846847	0.69918032526715\\
0.847847847847848	0.69918032526715\\
0.848848848848849	0.69918032526715\\
0.84984984984985	0.69918032526715\\
0.850850850850851	0.69918032526715\\
0.851851851851852	0.69918032526715\\
0.852852852852853	0.69918032526715\\
0.853853853853854	0.69918032526715\\
0.854854854854855	0.69918032526715\\
0.855855855855856	0.69918032526715\\
0.856856856856857	0.69918032526715\\
0.857857857857858	0.69918032526715\\
0.858858858858859	0.69918032526715\\
0.85985985985986	0.69918032526715\\
0.860860860860861	0.69918032526715\\
0.861861861861862	0.69918032526715\\
0.862862862862863	0.69918032526715\\
0.863863863863864	0.69918032526715\\
0.864864864864865	0.69918032526715\\
0.865865865865866	0.69918032526715\\
0.866866866866867	0.69918032526715\\
0.867867867867868	0.69918032526715\\
0.868868868868869	0.69918032526715\\
0.86986986986987	0.69918032526715\\
0.870870870870871	0.69918032526715\\
0.871871871871872	0.69918032526715\\
0.872872872872873	0.69918032526715\\
0.873873873873874	0.69918032526715\\
0.874874874874875	0.69918032526715\\
0.875875875875876	0.69918032526715\\
0.876876876876877	0.69918032526715\\
0.877877877877878	0.69918032526715\\
0.878878878878879	0.69918032526715\\
0.87987987987988	0.69918032526715\\
0.880880880880881	0.69918032526715\\
0.881881881881882	0.69918032526715\\
0.882882882882883	0.69918032526715\\
0.883883883883884	0.69918032526715\\
0.884884884884885	0.69918032526715\\
0.885885885885886	0.69918032526715\\
0.886886886886887	0.69918032526715\\
0.887887887887888	0.69918032526715\\
0.888888888888889	0.69918032526715\\
0.88988988988989	0.69918032526715\\
0.890890890890891	0.69918032526715\\
0.891891891891892	0.69918032526715\\
0.892892892892893	0.69918032526715\\
0.893893893893894	0.69918032526715\\
0.894894894894895	0.69918032526715\\
0.895895895895896	0.69918032526715\\
0.896896896896897	0.69918032526715\\
0.897897897897898	0.69918032526715\\
0.898898898898899	0.69918032526715\\
0.8998998998999	0.69918032526715\\
0.900900900900901	0.69918032526715\\
0.901901901901902	0.69918032526715\\
0.902902902902903	0.69918032526715\\
0.903903903903904	0.69918032526715\\
0.904904904904905	0.69918032526715\\
0.905905905905906	0.69918032526715\\
0.906906906906907	0.69918032526715\\
0.907907907907908	0.69918032526715\\
0.908908908908909	0.69918032526715\\
0.90990990990991	0.69918032526715\\
0.910910910910911	0.69918032526715\\
0.911911911911912	0.69918032526715\\
0.912912912912913	0.69918032526715\\
0.913913913913914	0.69918032526715\\
0.914914914914915	0.69918032526715\\
0.915915915915916	0.69918032526715\\
0.916916916916917	0.69918032526715\\
0.917917917917918	0.69918032526715\\
0.918918918918919	0.69918032526715\\
0.91991991991992	0.69918032526715\\
0.920920920920921	0.69918032526715\\
0.921921921921922	0.69918032526715\\
0.922922922922923	0.69918032526715\\
0.923923923923924	0.69918032526715\\
0.924924924924925	0.69918032526715\\
0.925925925925926	0.69918032526715\\
0.926926926926927	0.69918032526715\\
0.927927927927928	0.69918032526715\\
0.928928928928929	0.69918032526715\\
0.92992992992993	0.69918032526715\\
0.930930930930931	0.69918032526715\\
0.931931931931932	0.69918032526715\\
0.932932932932933	0.69918032526715\\
0.933933933933934	0.69918032526715\\
0.934934934934935	0.69918032526715\\
0.935935935935936	0.69918032526715\\
0.936936936936937	0.69918032526715\\
0.937937937937938	0.69918032526715\\
0.938938938938939	0.69918032526715\\
0.93993993993994	0.69918032526715\\
0.940940940940941	0.69918032526715\\
0.941941941941942	0.69918032526715\\
0.942942942942943	0.69918032526715\\
0.943943943943944	0.69918032526715\\
0.944944944944945	0.69918032526715\\
0.945945945945946	0.69918032526715\\
0.946946946946947	0.69918032526715\\
0.947947947947948	0.69918032526715\\
0.948948948948949	0.69918032526715\\
0.94994994994995	0.69918032526715\\
0.950950950950951	0.69918032526715\\
0.951951951951952	0.69918032526715\\
0.952952952952953	0.69918032526715\\
0.953953953953954	0.69918032526715\\
0.954954954954955	0.69918032526715\\
0.955955955955956	0.69918032526715\\
0.956956956956957	0.69918032526715\\
0.957957957957958	0.69918032526715\\
0.958958958958959	0.69918032526715\\
0.95995995995996	0.69918032526715\\
0.960960960960961	0.69918032526715\\
0.961961961961962	0.69918032526715\\
0.962962962962963	0.69918032526715\\
0.963963963963964	0.69918032526715\\
0.964964964964965	0.69918032526715\\
0.965965965965966	0.69918032526715\\
0.966966966966967	0.69918032526715\\
0.967967967967968	0.69918032526715\\
0.968968968968969	0.69918032526715\\
0.96996996996997	0.69918032526715\\
0.970970970970971	0.69918032526715\\
0.971971971971972	0.69918032526715\\
0.972972972972973	0.69918032526715\\
0.973973973973974	0.69918032526715\\
0.974974974974975	0.69918032526715\\
0.975975975975976	0.69918032526715\\
0.976976976976977	0.69918032526715\\
0.977977977977978	0.69918032526715\\
0.978978978978979	0.69918032526715\\
0.97997997997998	0.69918032526715\\
0.980980980980981	0.69918032526715\\
0.981981981981982	0.69918032526715\\
0.982982982982983	0.69918032526715\\
0.983983983983984	0.69918032526715\\
0.984984984984985	0.69918032526715\\
0.985985985985986	0.69918032526715\\
0.986986986986987	0.69918032526715\\
0.987987987987988	0.69918032526715\\
0.988988988988989	0.69918032526715\\
0.98998998998999	0.69918032526715\\
0.990990990990991	0.69918032526715\\
0.991991991991992	0.69918032526715\\
0.992992992992993	0.69918032526715\\
0.993993993993994	0.69918032526715\\
0.994994994994995	0.69918032526715\\
0.995995995995996	0.69918032526715\\
0.996996996996997	0.69918032526715\\
0.997997997997998	0.69918032526715\\
0.998998998998999	0.69918032526715\\
1	0.69918032526715\\
};
\addlegendentry{Upper bound $C_6^f(\Gamma_U^6,\tau)$}

\end{axis}
\end{tikzpicture}%
